Local Certification of Graphs with Bounded Genus

Naor, Parter, and Yogev [SODA 2020] recently designed a compiler for automatically translating standard centralized interactive protocols to distributed interactive protocols, as introduced by Kol, Oshman, and Saxena [PODC 2018]. In particular, by using this compiler, every linear-time algorithm for deciding the membership to some fixed graph class can be translated into a $\mathsf{dMAM}(O(\log n))$ protocol for this class, that is, a distributed interactive protocol with $O(\log n)$-bit proof size in $n$-node graphs, and three interactions between the (centralizer) computationally-unbounded but non-trustable prover Merlin, and the (decentralized) randomized computationally-limited verifier Arthur. As a corollary, there is a $\mathsf{dMAM}(O(\log n))$ protocol for the class of planar graphs, as well as for the class of graphs with bounded genus. We show that there exists a distributed interactive protocol for the class of graphs with bounded genus performing just a single interaction, from the prover to the verifier, yet preserving proof size of $O(\log n)$ bits. This result also holds for the class of graphs with bounded demi-genus, that is, graphs that can be embedded on a non-orientable surface of bounded genus. The interactive protocols described in this paper are actually proof-labeling schemes, i.e., a subclass of interactive protocols, previously introduced by Korman, Kutten, and Peleg [PODC 2005]. In particular, these schemes do not require any randomization from the verifier, and the proofs may often be computed a priori, at low cost, by the nodes themselves. Our results thus extend the recent proof-labeling scheme for planar graphs by Feuilloley et al. [PODC 2020], to graphs of bounded genus, and to graphs of bounded demigenus.

==> figures_tikz/fig1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.675pt,y=0.675pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da05224860210637172] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (471.42,43.22) -- (481.65,51.74) ;
%Straight Lines [id:da7936015678103474] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (466.31,52.59) -- (476.54,61.11) ;
%Straight Lines [id:da09709964626145728] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (505.51,41.52) -- (498.69,48.33) ;
%Straight Lines [id:da6845648869879164] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (517.44,50.04) -- (515.73,58.56) ;
%Straight Lines [id:da11553462337150067] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (498.69,48.33) -- (498.69,56.85) ;
%Straight Lines [id:da3203734013653532] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (483.35,43.22) -- (481.65,51.74) ;
%Straight Lines [id:da4222355054368381] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (481.65,51.74) -- (486.76,58.56) ;
%Straight Lines [id:da5269380476987342] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (519.14,63.67) -- (512.32,70.49) ;
%Straight Lines [id:da9997934200815326] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (520.85,68.78) -- (512.32,70.49) ;
%Straight Lines [id:da8004755629168905] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (522.55,51.74) -- (515.73,58.56) ;
%Straight Lines [id:da6065754482135592] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (525.96,56.85) -- (515.73,58.56) ;
%Straight Lines [id:da8334457292219837] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (515.73,58.56) -- (505.51,60.26) ;
%Straight Lines [id:da22117858684802272] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (498.69,48.33) -- (491.87,55.15) ;
%Shape: Polygon Curved [id:ds6287285449065478] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]  (51.92,54.64) .. controls (75.99,46.76) and (95.17,76.15) .. (120.09,76.79) .. controls (145.01,77.43) and (163.33,46.76) .. (188.26,54.64) .. controls (213.18,62.52) and (214.03,90.64) .. (205.3,105.76) .. controls (196.57,120.89) and (162.48,131.11) .. (120.09,131.33) .. controls (77.7,131.54) and (44.04,121.74) .. (34.88,105.76) .. controls (25.72,89.79) and (27.85,62.52) .. (51.92,54.64) -- cycle ;
%Curve Lines [id:da3238279570602882] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (51.92,79.35) .. controls (52.14,99.59) and (89.63,112.79) .. (103.05,96.39) ;
%Curve Lines [id:da6834470466203773] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (54.58,86.53) .. controls (71.41,79.5) and (91.01,86.74) .. (94.63,101.87) ;
%Curve Lines [id:da06363390961303717] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (148.21,101.5) .. controls (152.68,85.95) and (171.85,77.01) .. (186.55,87.87) ;
%Curve Lines [id:da039213622319190566] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (139.69,98.95) .. controls (156.09,110.24) and (183.78,100.01) .. (190.81,81.91) ;
%Curve Lines [id:da21291496453748793] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (257.82,116.14) .. controls (223.95,95.06) and (238.91,60.44) .. (259.49,54.2) .. controls (280.07,47.96) and (302.65,76.08) .. (326.8,77.21) .. controls (350.96,78.33) and (370.05,47.17) .. (394.97,55.05) .. controls (419.89,62.93) and (421.36,92.31) .. (412.01,106.18) .. controls (402.66,120.04) and (402.35,115.99) .. (400.43,118.34) ;
%Curve Lines [id:da4014456692625983] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (354.92,101.92) .. controls (359.39,86.37) and (380.19,76.93) .. (394.89,87.79) ;
%Curve Lines [id:da6863249540154552] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (384.66,98.02) .. controls (392.18,92.15) and (393.4,91.42) .. (397.53,82.32) ;
%Curve Lines [id:da8822665403923049] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (346.4,100.21) .. controls (356.33,104.2) and (356.73,103.91) .. (366.77,103.98) ;
%Shape: Ellipse [id:dp9906102064819873] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]  (402.61,100.65) .. controls (406.97,106.5) and (406.67,114.09) .. (401.95,117.6) .. controls (397.24,121.12) and (389.88,119.23) .. (385.53,113.38) .. controls (381.17,107.53) and (381.47,99.94) .. (386.18,96.43) .. controls (390.9,92.92) and (398.26,94.81) .. (402.61,100.65) -- cycle ;
%Curve Lines [id:da7933091927895397] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (285.99,128.94) .. controls (311.4,133.84) and (339.71,133.17) .. (367.34,128.61) ;
%Curve Lines [id:da17726947177923713] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (260.81,84.51) .. controls (275.08,76.87) and (296.34,85.19) .. (298.8,103.3) ;
%Curve Lines [id:da5384032054052912] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (286.94,102.72) .. controls (298.11,103.57) and (296.87,104.76) .. (306.27,101.38) ;
%Curve Lines [id:da6995838990605898] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (256.94,77.21) .. controls (261.01,87.1) and (263.34,90.09) .. (268.7,94.68) ;
%Shape: Ellipse [id:dp7854220810446744] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (270.33,109.29) .. controls (267.12,115.3) and (261.14,118.37) .. (256.97,116.14) .. controls (252.8,113.92) and (252.03,107.24) .. (255.24,101.23) .. controls (258.44,95.23) and (264.42,92.16) .. (268.59,94.38) .. controls (272.76,96.61) and (273.54,103.28) .. (270.33,109.29) -- cycle ;
%Shape: Ellipse [id:dp9580158662397471] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (296.05,116.11) .. controls (295.47,123.58) and (290.97,129.32) .. (285.99,128.94) .. controls (281.01,128.55) and (277.44,122.18) .. (278.02,114.71) .. controls (278.6,107.24) and (283.1,101.5) .. (288.08,101.89) .. controls (293.06,102.27) and (296.63,108.64) .. (296.05,116.11) -- cycle ;
%Curve Lines [id:da4572403772549938] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (62.25,121.46) .. controls (67.25,117.95) and (72.15,109.64) .. (72.47,102.72) ;
%Curve Lines [id:da15599544701787926] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (56.28,123.17) .. controls (51.7,122.64) and (52.13,117.52) .. (57.14,109.53) .. controls (62.14,101.55) and (72.15,98.14) .. (72.47,100.16) ;
%Curve Lines [id:da9837405277442595] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (169.61,102.72) .. controls (170.35,108.79) and (173.89,115.31) .. (177.62,122.23) ;
%Curve Lines [id:da1219227030215373] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (169.61,100.16) .. controls (172.08,95.65) and (180.6,99.57) .. (183.25,107.83) .. controls (185.89,116.1) and (183.14,125.62) .. (179.84,124.02) ;
%Shape: Ellipse [id:dp16974937046456007] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]  (375.17,115.81) .. controls (375.56,122.61) and (372.05,128.34) .. (367.34,128.61) .. controls (362.62,128.88) and (358.48,123.59) .. (358.09,116.79) .. controls (357.69,109.99) and (361.2,104.26) .. (365.92,103.98) .. controls (370.63,103.71) and (374.77,109) .. (375.17,115.81) -- cycle ;
%Shape: Polygon Curved [id:ds16770027056292447] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]  (463.38,120.78) .. controls (430.72,105.3) and (433.33,79.24) .. (451.67,51.76) .. controls (470,24.28) and (512.96,30.18) .. (537.11,31.31) .. controls (561.26,32.43) and (580.12,26.83) .. (605.04,34.71) .. controls (629.97,42.6) and (639.03,70.29) .. (634.69,98.46) .. controls (630.36,126.63) and (615.69,120.96) .. (588,128.44) .. controls (560.31,135.93) and (496.04,136.26) .. (463.38,120.78) -- cycle ;
%Shape: Ellipse [id:dp8835946189530506] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (616.69,75.56) .. controls (622.31,83.11) and (623.04,92.07) .. (618.32,95.58) .. controls (613.6,99.1) and (605.22,95.83) .. (599.6,88.29) .. controls (593.98,80.74) and (593.25,71.78) .. (597.97,68.27) .. controls (602.69,64.75) and (611.07,68.02) .. (616.69,75.56) -- cycle ;
%Shape: Ellipse [id:dp0824392874637816] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (480.82,81.16) .. controls (476.63,89) and (469.07,93.13) .. (463.93,90.38) .. controls (458.78,87.64) and (458,79.05) .. (462.19,71.21) .. controls (466.38,63.37) and (473.94,59.24) .. (479.09,61.99) .. controls (484.23,64.74) and (485.01,73.32) .. (480.82,81.16) -- cycle ;
%Shape: Ellipse [id:dp036640404855945] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (520.24,82.8) .. controls (522.45,92.14) and (518.76,101.01) .. (511.99,102.62) .. controls (505.23,104.22) and (497.95,97.95) .. (495.73,88.61) .. controls (493.52,79.28) and (497.21,70.41) .. (503.97,68.8) .. controls (510.74,67.2) and (518.02,73.47) .. (520.24,82.8) -- cycle ;
%Shape: Ellipse [id:dp7558401660158847] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (586.73,88.13) .. controls (585.25,97.41) and (579.8,104.26) .. (574.54,103.42) .. controls (569.28,102.59) and (566.22,94.39) .. (567.69,85.11) .. controls (569.16,75.83) and (574.62,68.98) .. (579.87,69.82) .. controls (585.13,70.65) and (588.2,78.85) .. (586.73,88.13) -- cycle ;
%Straight Lines [id:da9051147921309175] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (476.54,61.11) -- (481.65,51.74) -- (498.69,48.33) -- (515.73,58.56) -- (512.32,70.49) ;
%Straight Lines [id:da034822723888402685] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (48.58,201.89) -- (58.81,210.42) ;
%Straight Lines [id:da7711671787346857] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (43.47,211.27) -- (53.69,219.79) ;
%Straight Lines [id:da3854143243151471] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (82.66,200.19) -- (75.85,207.01) ;
%Straight Lines [id:da5368768194187272] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (92.89,216.97) -- (99.01,208.38) -- (109.24,204.97) -- (122.87,204.97) -- (138.21,208.38) -- (148.43,216.9) -- (151.84,230.53) ;
%Straight Lines [id:da6329238758725662] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (75.16,212.64) -- (80.27,220.31) ;
%Straight Lines [id:da5252796025290678] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (60.51,201.89) -- (58.81,210.42) ;
%Straight Lines [id:da5594081484209177] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (63.07,215.27) -- (63.23,223.71) ;
%Straight Lines [id:da8025008161736409] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (95.61,222.27) -- (88.79,229.09) ;
%Straight Lines [id:da5923310322228756] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (97.31,227.38) -- (88.79,229.09) ;
%Straight Lines [id:da7154004489855672] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (102.42,220.31) -- (92.89,216.97) ;
%Straight Lines [id:da19404662454758337] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (103.11,215.53) -- (92.89,217.23) ;
%Straight Lines [id:da06665379907834956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (86.92,218.68) -- (76.7,224.64) ;
%Straight Lines [id:da24513401020562786] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (78.56,196.45) -- (75.85,206.75) ;
%Shape: Polygon Curved [id:ds0663695629567409] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]  (49.52,263.06) .. controls (16.86,247.58) and (12.25,214.91) .. (31,197.44) .. controls (49.75,179.98) and (91.95,172.46) .. (116.11,173.59) .. controls (140.26,174.71) and (159.35,174.23) .. (184.28,182.11) .. controls (209.2,189.99) and (218.23,214.06) .. (213.12,240.05) .. controls (208.01,266.04) and (194.5,266.89) .. (168.81,274.13) .. controls (143.13,281.38) and (82.18,278.54) .. (49.52,263.06) -- cycle ;
%Shape: Ellipse [id:dp9368651816238358] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (193.84,234.24) .. controls (199.46,241.78) and (200.19,250.74) .. (195.47,254.26) .. controls (190.76,257.77) and (182.38,254.51) .. (176.76,246.96) .. controls (171.14,239.42) and (170.41,230.45) .. (175.13,226.94) .. controls (179.84,223.43) and (188.22,226.69) .. (193.84,234.24) -- cycle ;
%Shape: Ellipse [id:dp816769025398145] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (57.98,239.84) .. controls (53.79,247.68) and (46.23,251.81) .. (41.08,249.06) .. controls (35.94,246.31) and (35.16,237.73) .. (39.35,229.89) .. controls (43.53,222.05) and (51.1,217.92) .. (56.24,220.67) .. controls (61.39,223.41) and (62.16,232) .. (57.98,239.84) -- cycle ;
%Shape: Ellipse [id:dp07089342777850627] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (97.39,241.48) .. controls (99.61,250.82) and (95.92,259.69) .. (89.15,261.29) .. controls (82.38,262.89) and (75.1,256.63) .. (72.89,247.29) .. controls (70.67,237.95) and (74.36,229.08) .. (81.13,227.48) .. controls (87.9,225.87) and (95.18,232.14) .. (97.39,241.48) -- cycle ;
%Shape: Ellipse [id:dp4699742474505151] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (163.88,246.81) .. controls (162.41,256.09) and (156.95,262.93) .. (151.7,262.1) .. controls (146.44,261.26) and (143.37,253.06) .. (144.84,243.78) .. controls (146.32,234.5) and (151.77,227.66) .. (157.03,228.49) .. controls (162.29,229.33) and (165.36,237.53) .. (163.88,246.81) -- cycle ;
%Shape: Ellipse [id:dp5164714969021547] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (511.21,70.49) .. controls (511.21,69.87) and (511.71,69.38) .. (512.32,69.38) .. controls (512.94,69.38) and (513.44,69.87) .. (513.44,70.49) .. controls (513.44,71.1) and (512.94,71.6) .. (512.32,71.6) .. controls (511.71,71.6) and (511.21,71.1) .. (511.21,70.49) -- cycle ;
%Shape: Ellipse [id:dp7317670915256982] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (514.62,58.56) .. controls (514.62,57.94) and (515.12,57.45) .. (515.73,57.45) .. controls (516.35,57.45) and (516.84,57.94) .. (516.84,58.56) .. controls (516.84,59.17) and (516.35,59.67) .. (515.73,59.67) .. controls (515.12,59.67) and (514.62,59.17) .. (514.62,58.56) -- cycle ;
%Shape: Ellipse [id:dp37657444133468543] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (497.58,48.33) .. controls (497.58,47.72) and (498.08,47.22) .. (498.69,47.22) .. controls (499.3,47.22) and (499.8,47.72) .. (499.8,48.33) .. controls (499.8,48.95) and (499.3,49.44) .. (498.69,49.44) .. controls (498.08,49.44) and (497.58,48.95) .. (497.58,48.33) -- cycle ;
%Shape: Ellipse [id:dp8792863163011884] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (480.54,51.74) .. controls (480.54,51.13) and (481.04,50.63) .. (481.65,50.63) .. controls (482.26,50.63) and (482.76,51.13) .. (482.76,51.74) .. controls (482.76,52.35) and (482.26,52.85) .. (481.65,52.85) .. controls (481.04,52.85) and (480.54,52.35) .. (480.54,51.74) -- cycle ;
%Shape: Ellipse [id:dp2520777890307342] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (475.43,61.11) .. controls (475.43,60.5) and (475.92,60) .. (476.54,60) .. controls (477.15,60) and (477.65,60.5) .. (477.65,61.11) .. controls (477.65,61.73) and (477.15,62.23) .. (476.54,62.23) .. controls (475.92,62.23) and (475.43,61.73) .. (475.43,61.11) -- cycle ;
%Shape: Polygon [id:ds4450615423249824] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (58.81,210.16) -- (75.85,206.75) -- (92.89,216.97) -- (88.63,229.75) -- (85.4,228.67) -- (86.92,218.68) -- (74.99,211.86) -- (63.07,215.27) -- (57.1,223.79) -- (57.1,223.79) -- (53.69,219.53) -- cycle ;
%Straight Lines [id:da6055888730923147] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (53.69,219.79) -- (58.81,210.42) -- (75.85,207.01) -- (92.89,217.23) -- (88.79,229.09) ;
%Straight Lines [id:da7300459519254687] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (57.95,222.09) -- (63.07,215.27) -- (74.99,211.86) -- (86.92,218.68) -- (85.38,227.12) ;
%Shape: Ellipse [id:dp019539492617805188] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (61.95,215.27) .. controls (61.95,214.65) and (62.45,214.16) .. (63.07,214.16) .. controls (63.68,214.16) and (64.18,214.65) .. (64.18,215.27) .. controls (64.18,215.88) and (63.68,216.38) .. (63.07,216.38) .. controls (62.45,216.38) and (61.95,215.88) .. (61.95,215.27) -- cycle ;
%Shape: Ellipse [id:dp9939867563397626] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (52.58,219.53) .. controls (52.58,218.92) and (53.08,218.42) .. (53.69,218.42) .. controls (54.31,218.42) and (54.8,218.92) .. (54.8,219.53) .. controls (54.8,220.14) and (54.31,220.64) .. (53.69,220.64) .. controls (53.08,220.64) and (52.58,220.14) .. (52.58,219.53) -- cycle ;
%Shape: Ellipse [id:dp46707970504863505] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (57.69,210.42) .. controls (57.69,209.8) and (58.19,209.3) .. (58.81,209.3) .. controls (59.42,209.3) and (59.92,209.8) .. (59.92,210.42) .. controls (59.92,211.03) and (59.42,211.53) .. (58.81,211.53) .. controls (58.19,211.53) and (57.69,211.03) .. (57.69,210.42) -- cycle ;
%Shape: Ellipse [id:dp8380133357990032] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (91.78,216.97) .. controls (91.78,216.36) and (92.28,215.86) .. (92.89,215.86) .. controls (93.5,215.86) and (94,216.36) .. (94,216.97) .. controls (94,217.59) and (93.5,218.08) .. (92.89,218.08) .. controls (92.28,218.08) and (91.78,217.59) .. (91.78,216.97) -- cycle ;
%Shape: Ellipse [id:dp6893909058439875] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (74.74,207.01) .. controls (74.74,206.39) and (75.23,205.9) .. (75.85,205.9) .. controls (76.46,205.9) and (76.96,206.39) .. (76.96,207.01) .. controls (76.96,207.62) and (76.46,208.12) .. (75.85,208.12) .. controls (75.23,208.12) and (74.74,207.62) .. (74.74,207.01) -- cycle ;
%Shape: Ellipse [id:dp025429293719504864] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (56.84,222.09) .. controls (56.84,221.47) and (57.34,220.97) .. (57.95,220.97) .. controls (58.57,220.97) and (59.06,221.47) .. (59.06,222.09) .. controls (59.06,222.7) and (58.57,223.2) .. (57.95,223.2) .. controls (57.34,223.2) and (56.84,222.7) .. (56.84,222.09) -- cycle ;
%Shape: Circle [id:dp048903194485013346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (85.81,218.68) .. controls (85.81,218.06) and (86.31,217.57) .. (86.92,217.57) .. controls (87.54,217.57) and (88.04,218.06) .. (88.04,218.68) .. controls (88.04,219.29) and (87.54,219.79) .. (86.92,219.79) .. controls (86.31,219.79) and (85.81,219.29) .. (85.81,218.68) -- cycle ;
%Shape: Ellipse [id:dp5911464231671284] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (73.88,211.86) .. controls (73.88,211.25) and (74.38,210.75) .. (74.99,210.75) .. controls (75.61,210.75) and (76.11,211.25) .. (76.11,211.86) .. controls (76.11,212.47) and (75.61,212.97) .. (74.99,212.97) .. controls (74.38,212.97) and (73.88,212.47) .. (73.88,211.86) -- cycle ;
%Shape: Circle [id:dp46064185269169644] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (87.68,229.09) .. controls (87.68,228.47) and (88.17,227.98) .. (88.79,227.98) .. controls (89.4,227.98) and (89.9,228.47) .. (89.9,229.09) .. controls (89.9,229.7) and (89.4,230.2) .. (88.79,230.2) .. controls (88.17,230.2) and (87.68,229.7) .. (87.68,229.09) -- cycle ;
%Shape: Circle [id:dp7967693997791652] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (84.27,227.12) .. controls (84.27,226.51) and (84.77,226.01) .. (85.38,226.01) .. controls (85.99,226.01) and (86.49,226.51) .. (86.49,227.12) .. controls (86.49,227.74) and (85.99,228.23) .. (85.38,228.23) .. controls (84.77,228.23) and (84.27,227.74) .. (84.27,227.12) -- cycle ;
%Shape: Circle [id:dp6592002021289758] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (137.1,208.38) .. controls (137.1,207.76) and (137.6,207.27) .. (138.21,207.27) .. controls (138.82,207.27) and (139.32,207.76) .. (139.32,208.38) .. controls (139.32,208.99) and (138.82,209.49) .. (138.21,209.49) .. controls (137.6,209.49) and (137.1,208.99) .. (137.1,208.38) -- cycle ;
%Shape: Ellipse [id:dp5896271419654804] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (97.9,208.38) .. controls (97.9,207.76) and (98.4,207.27) .. (99.01,207.27) .. controls (99.63,207.27) and (100.12,207.76) .. (100.12,208.38) .. controls (100.12,208.99) and (99.63,209.49) .. (99.01,209.49) .. controls (98.4,209.49) and (97.9,208.99) .. (97.9,208.38) -- cycle ;
%Shape: Circle [id:dp7265539801737471] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147.32,216.9) .. controls (147.32,216.28) and (147.82,215.79) .. (148.43,215.79) .. controls (149.05,215.79) and (149.55,216.28) .. (149.55,216.9) .. controls (149.55,217.51) and (149.05,218.01) .. (148.43,218.01) .. controls (147.82,218.01) and (147.32,217.51) .. (147.32,216.9) -- cycle ;
%Shape: Ellipse [id:dp839067336993528] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.73,229.42) .. controls (150.73,228.81) and (151.23,228.31) .. (151.84,228.31) .. controls (152.46,228.31) and (152.95,228.81) .. (152.95,229.42) .. controls (152.95,230.03) and (152.46,230.53) .. (151.84,230.53) .. controls (151.23,230.53) and (150.73,230.03) .. (150.73,229.42) -- cycle ;
%Shape: Ellipse [id:dp6795826865336125] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (108.13,204.97) .. controls (108.13,204.36) and (108.62,203.86) .. (109.24,203.86) .. controls (109.85,203.86) and (110.35,204.36) .. (110.35,204.97) .. controls (110.35,205.58) and (109.85,206.08) .. (109.24,206.08) .. controls (108.62,206.08) and (108.13,205.58) .. (108.13,204.97) -- cycle ;
%Shape: Ellipse [id:dp34723045109440065] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121.76,204.97) .. controls (121.76,204.36) and (122.26,203.86) .. (122.87,203.86) .. controls (123.49,203.86) and (123.98,204.36) .. (123.98,204.97) .. controls (123.98,205.58) and (123.49,206.08) .. (122.87,206.08) .. controls (122.26,206.08) and (121.76,205.58) .. (121.76,204.97) -- cycle ;
%Shape: Polygon Curved [id:ds13699660732429875] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]  (262.52,265.61) .. controls (233.55,245.59) and (237.36,227.15) .. (254,197.44) .. controls (270.64,167.74) and (306.3,170.93) .. (330.45,172.06) .. controls (354.61,173.19) and (386.25,174.4) .. (407.38,188.92) .. controls (428.5,203.44) and (424.5,211.44) .. (424,237.44) .. controls (423.5,263.44) and (408.56,267.35) .. (381.58,274.31) .. controls (354.6,281.27) and (291.49,285.64) .. (262.52,265.61) -- cycle ;
%Shape: Ellipse [id:dp5956268178068729] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (408.81,232.38) .. controls (414.43,239.92) and (415.16,248.88) .. (410.44,252.4) .. controls (405.73,255.91) and (397.35,252.64) .. (391.73,245.1) .. controls (386.11,237.56) and (385.38,228.59) .. (390.1,225.08) .. controls (394.81,221.57) and (403.19,224.83) .. (408.81,232.38) -- cycle ;
%Shape: Ellipse [id:dp01983162690016016] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (272.95,237.98) .. controls (268.76,245.82) and (261.2,249.95) .. (256.05,247.2) .. controls (250.91,244.45) and (250.13,235.87) .. (254.32,228.03) .. controls (258.5,220.19) and (266.07,216.06) .. (271.21,218.81) .. controls (276.36,221.55) and (277.13,230.14) .. (272.95,237.98) -- cycle ;
%Shape: Ellipse [id:dp017028760723187153] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (312.36,239.62) .. controls (314.58,248.95) and (310.88,257.82) .. (304.12,259.43) .. controls (297.35,261.03) and (290.07,254.77) .. (287.86,245.43) .. controls (285.64,236.09) and (289.33,227.22) .. (296.1,225.62) .. controls (302.87,224.01) and (310.15,230.28) .. (312.36,239.62) -- cycle ;
%Shape: Ellipse [id:dp18330838514723302] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (378.85,244.94) .. controls (377.38,254.23) and (371.92,261.07) .. (366.67,260.24) .. controls (361.41,259.4) and (358.34,251.2) .. (359.81,241.92) .. controls (361.29,232.64) and (366.74,225.8) .. (372,226.63) .. controls (377.26,227.47) and (380.33,235.66) .. (378.85,244.94) -- cycle ;
%Shape: Polygon [id:ds5508497542229764] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (273.77,208.3) -- (290.82,204.89) -- (307.86,215.11) -- (304.45,227.89) -- (300.37,226.81) -- (301.89,216.82) -- (289.96,210) -- (278.04,213.41) -- (272.07,221.93) -- (272.23,223.71) -- (267.12,220.31) -- cycle ;
%Straight Lines [id:da04706724728380318] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (267.97,217.75) -- (273.77,208.3) -- (290.82,204.89) -- (307.86,215.11) -- (304.45,227.89) ;
%Straight Lines [id:da834795991303652] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (272.92,221.08) -- (278.04,213.41) -- (289.96,210) -- (301.89,216.82) -- (300.35,225.26) ;
%Shape: Polygon [id:ds40665110276959004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (323.2,197.37) -- (338.53,198.23) -- (353.87,201.63) -- (367.5,211.86) -- (370.91,228.9) -- (367.5,230.61) -- (363.24,215.11) -- (353.02,206.59) -- (337.68,203.18) -- (324.05,203.18) -- (313.82,206.59) -- (307.86,215.11) -- (306.15,216.97) -- (302.75,213.56) -- (309.56,203.34) -- cycle ;
%Straight Lines [id:da4847101875253692] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (303.6,212.71) -- (309.56,203.34) -- (323.2,197.37) -- (338.53,198.23) -- (353.87,201.63) -- (367.5,211.86) -- (370.91,227.2) ;
%Straight Lines [id:da44402174914441295] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (307.86,215.96) -- (312.97,206.59) -- (324.21,203.11) -- (337.84,203.11) -- (353.18,206.52) -- (363.4,215.04) -- (366.81,228.67) ;
%Shape: Polygon [id:ds4862610631480735] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (393.23,256.09) -- (399.19,249.28) -- (403.45,252.69) -- (393.23,261.21) -- (384.71,261.21) -- (372.78,257.8) -- (373.63,252.69) -- (385.56,256.09) -- cycle ;
%Straight Lines [id:da5831174368938428] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (372.78,257.8) -- (384.71,261.21) -- (393.23,261.21) -- (403.45,252.69) ;
%Straight Lines [id:da8728317275184097] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (376.19,253.54) -- (385.56,256.09) -- (393.23,256.09) -- (398.34,250.98) ;
%Shape: Polygon Curved [id:ds2588605920070419] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (469.41,187.93) .. controls (483.9,167.33) and (549.23,161.09) .. (580.19,174.29) .. controls (611.15,187.5) and (615.71,220.35) .. (604.63,249.18) .. controls (593.55,278.01) and (575.94,283.12) .. (546.69,286.67) .. controls (517.43,290.22) and (498.12,283.69) .. (480.22,269.63) .. controls (462.33,255.57) and (454.93,208.52) .. (469.41,187.93) -- cycle ;
%Shape: Polygon Curved [id:ds34747396762205174] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (496.68,202.41) .. controls (511.17,181.82) and (541.84,180.12) .. (561.44,192.19) .. controls (581.04,204.26) and (586.72,223.57) .. (585.3,239.9) .. controls (583.88,256.24) and (568.54,266.46) .. (547.81,270.58) .. controls (527.07,274.7) and (512.87,272.71) .. (494.98,258.65) .. controls (477.08,244.59) and (482.2,223) .. (496.68,202.41) -- cycle ;
%Shape: Ellipse [id:dp7905164804912497] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (508.61,189.63) .. controls (508.61,188.22) and (509.76,187.08) .. (511.17,187.08) .. controls (512.58,187.08) and (513.72,188.22) .. (513.72,189.63) .. controls (513.72,191.04) and (512.58,192.19) .. (511.17,192.19) .. controls (509.76,192.19) and (508.61,191.04) .. (508.61,189.63) -- cycle ;
%Shape: Circle [id:dp3264168208606901] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (486.46,215.19) .. controls (486.46,213.78) and (487.6,212.64) .. (489.01,212.64) .. controls (490.42,212.64) and (491.57,213.78) .. (491.57,215.19) .. controls (491.57,216.61) and (490.42,217.75) .. (489.01,217.75) .. controls (487.6,217.75) and (486.46,216.61) .. (486.46,215.19) -- cycle ;
%Shape: Circle [id:dp5410481781239789] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (486.46,252.69) .. controls (486.46,251.27) and (487.6,250.13) .. (489.01,250.13) .. controls (490.42,250.13) and (491.57,251.27) .. (491.57,252.69) .. controls (491.57,254.1) and (490.42,255.24) .. (489.01,255.24) .. controls (487.6,255.24) and (486.46,254.1) .. (486.46,252.69) -- cycle ;
%Shape: Ellipse [id:dp6855687455157371] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (513.72,269.73) .. controls (513.72,268.32) and (514.87,267.17) .. (516.28,267.17) .. controls (517.69,267.17) and (518.84,268.32) .. (518.84,269.73) .. controls (518.84,271.14) and (517.69,272.28) .. (516.28,272.28) .. controls (514.87,272.28) and (513.72,271.14) .. (513.72,269.73) -- cycle ;
%Shape: Ellipse [id:dp2537219999079714] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540.99,271.43) .. controls (540.99,270.02) and (542.13,268.88) .. (543.55,268.88) .. controls (544.96,268.88) and (546.1,270.02) .. (546.1,271.43) .. controls (546.1,272.84) and (544.96,273.99) .. (543.55,273.99) .. controls (542.13,273.99) and (540.99,272.84) .. (540.99,271.43) -- cycle ;
%Shape: Ellipse [id:dp6875107732817098] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (495.83,199.86) .. controls (495.83,198.44) and (496.97,197.3) .. (498.39,197.3) .. controls (499.8,197.3) and (500.94,198.44) .. (500.94,199.86) .. controls (500.94,201.27) and (499.8,202.41) .. (498.39,202.41) .. controls (496.97,202.41) and (495.83,201.27) .. (495.83,199.86) -- cycle ;
%Shape: Circle [id:dp45445329167009985] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (534.17,184.52) .. controls (534.17,183.11) and (535.32,181.96) .. (536.73,181.96) .. controls (538.14,181.96) and (539.29,183.11) .. (539.29,184.52) .. controls (539.29,185.93) and (538.14,187.08) .. (536.73,187.08) .. controls (535.32,187.08) and (534.17,185.93) .. (534.17,184.52) -- cycle ;
%Shape: Ellipse [id:dp947974588244832] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (563.14,194.74) .. controls (563.14,193.33) and (564.29,192.19) .. (565.7,192.19) .. controls (567.11,192.19) and (568.26,193.33) .. (568.26,194.74) .. controls (568.26,196.16) and (567.11,197.3) .. (565.7,197.3) .. controls (564.29,197.3) and (563.14,196.16) .. (563.14,194.74) -- cycle ;
%Shape: Ellipse [id:dp005077306045728536] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (578.48,215.19) .. controls (578.48,213.78) and (579.63,212.64) .. (581.04,212.64) .. controls (582.45,212.64) and (583.59,213.78) .. (583.59,215.19) .. controls (583.59,216.61) and (582.45,217.75) .. (581.04,217.75) .. controls (579.63,217.75) and (578.48,216.61) .. (578.48,215.19) -- cycle ;
%Shape: Ellipse [id:dp35589464426693773] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (581.04,247.57) .. controls (581.04,246.16) and (582.18,245.02) .. (583.59,245.02) .. controls (585.01,245.02) and (586.15,246.16) .. (586.15,247.57) .. controls (586.15,248.99) and (585.01,250.13) .. (583.59,250.13) .. controls (582.18,250.13) and (581.04,248.99) .. (581.04,247.57) -- cycle ;
%Shape: Ellipse [id:dp46149828119765757] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (566.55,262.91) .. controls (566.55,261.5) and (567.7,260.35) .. (569.11,260.35) .. controls (570.52,260.35) and (571.67,261.5) .. (571.67,262.91) .. controls (571.67,264.32) and (570.52,265.47) .. (569.11,265.47) .. controls (567.7,265.47) and (566.55,264.32) .. (566.55,262.91) -- cycle ;
%Shape: Ellipse [id:dp9448990658199263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (481.34,235.64) .. controls (481.34,234.23) and (482.49,233.09) .. (483.9,233.09) .. controls (485.31,233.09) and (486.46,234.23) .. (486.46,235.64) .. controls (486.46,237.06) and (485.31,238.2) .. (483.9,238.2) .. controls (482.49,238.2) and (481.34,237.06) .. (481.34,235.64) -- cycle ;
%Shape: Ellipse [id:dp7712757898010574] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (498.39,262.91) .. controls (498.39,261.5) and (499.53,260.35) .. (500.94,260.35) .. controls (502.35,260.35) and (503.5,261.5) .. (503.5,262.91) .. controls (503.5,264.32) and (502.35,265.47) .. (500.94,265.47) .. controls (499.53,265.47) and (498.39,264.32) .. (498.39,262.91) -- cycle ;
%Shape: Ellipse [id:dp2566582509952273] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (582.74,231.38) .. controls (582.74,229.97) and (583.89,228.83) .. (585.3,228.83) .. controls (586.71,228.83) and (587.86,229.97) .. (587.86,231.38) .. controls (587.86,232.8) and (586.71,233.94) .. (585.3,233.94) .. controls (583.89,233.94) and (582.74,232.8) .. (582.74,231.38) -- cycle ;
%Shape: Ellipse [id:dp13849278152712907] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (512.02,208.38) .. controls (512.02,206.97) and (513.16,205.82) .. (514.58,205.82) .. controls (515.99,205.82) and (517.13,206.97) .. (517.13,208.38) .. controls (517.13,209.79) and (515.99,210.93) .. (514.58,210.93) .. controls (513.16,210.93) and (512.02,209.79) .. (512.02,208.38) -- cycle ;
%Shape: Ellipse [id:dp9457349259674281] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (537.58,204.97) .. controls (537.58,203.56) and (538.73,202.41) .. (540.14,202.41) .. controls (541.55,202.41) and (542.69,203.56) .. (542.69,204.97) .. controls (542.69,206.38) and (541.55,207.53) .. (540.14,207.53) .. controls (538.73,207.53) and (537.58,206.38) .. (537.58,204.97) -- cycle ;
%Shape: Ellipse [id:dp7378922018852181] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (506.91,235.64) .. controls (506.91,234.23) and (508.05,233.09) .. (509.46,233.09) .. controls (510.87,233.09) and (512.02,234.23) .. (512.02,235.64) .. controls (512.02,237.06) and (510.87,238.2) .. (509.46,238.2) .. controls (508.05,238.2) and (506.91,237.06) .. (506.91,235.64) -- cycle ;
%Shape: Circle [id:dp6121092821962935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (537.58,249.28) .. controls (537.58,247.87) and (538.73,246.72) .. (540.14,246.72) .. controls (541.55,246.72) and (542.69,247.87) .. (542.69,249.28) .. controls (542.69,250.69) and (541.55,251.83) .. (540.14,251.83) .. controls (538.73,251.83) and (537.58,250.69) .. (537.58,249.28) -- cycle ;
%Shape: Ellipse [id:dp33551257368804666] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (558.03,228.83) .. controls (558.03,227.42) and (559.18,226.27) .. (560.59,226.27) .. controls (562,226.27) and (563.14,227.42) .. (563.14,228.83) .. controls (563.14,230.24) and (562,231.38) .. (560.59,231.38) .. controls (559.18,231.38) and (558.03,230.24) .. (558.03,228.83) -- cycle ;
%Shape: Ellipse [id:dp2022393916604841] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (537.58,228.83) .. controls (537.58,227.42) and (538.73,226.27) .. (540.14,226.27) .. controls (541.55,226.27) and (542.69,227.42) .. (542.69,228.83) .. controls (542.69,230.24) and (541.55,231.38) .. (540.14,231.38) .. controls (538.73,231.38) and (537.58,230.24) .. (537.58,228.83) -- cycle ;
%Shape: Ellipse [id:dp7430743985387358] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (515.43,254.39) .. controls (515.43,252.98) and (516.57,251.83) .. (517.98,251.83) .. controls (519.4,251.83) and (520.54,252.98) .. (520.54,254.39) .. controls (520.54,255.8) and (519.4,256.95) .. (517.98,256.95) .. controls (516.57,256.95) and (515.43,255.8) .. (515.43,254.39) -- cycle ;
%Straight Lines [id:da30534669935263326] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (511.17,189.63) -- (514.58,208.38) ;
%Straight Lines [id:da10056077394811758] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (514.58,208.38) -- (509.46,235.64) ;
%Straight Lines [id:da4656218442391935] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (498.39,199.86) -- (514.58,208.38) ;
%Straight Lines [id:da8112611328876904] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (536.73,184.52) -- (514.58,208.38) ;
%Straight Lines [id:da001370158406004629] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (565.7,194.74) -- (540.14,204.97) ;
%Straight Lines [id:da3264323009178933] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (536.73,184.52) -- (540.14,204.97) ;
%Straight Lines [id:da8440501149077069] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (565.7,194.74) -- (560.59,228.83) ;
%Straight Lines [id:da9754537875808837] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (560.59,228.83) -- (540.14,228.83) ;
%Straight Lines [id:da9446631448547345] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (581.04,215.19) -- (560.59,228.83) ;
%Straight Lines [id:da2917467666807865] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (560.59,228.83) -- (583.59,247.57) ;
%Straight Lines [id:da7258384240163489] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (560.59,228.83) -- (585.3,231.38) ;
%Straight Lines [id:da23798046241306658] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (540.14,249.28) -- (583.59,247.57) ;
%Straight Lines [id:da9722452749730901] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (540.14,249.28) -- (569.11,262.91) ;
%Straight Lines [id:da11649034631310617] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (517.98,254.39) -- (543.55,271.43) ;
%Straight Lines [id:da8987952485338142] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (540.14,204.97) -- (560.59,228.83) ;
%Straight Lines [id:da6608790545326342] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (514.58,208.38) -- (560.59,228.83) ;
%Straight Lines [id:da09380559215003159] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (514.58,208.38) -- (540.14,204.97) ;
%Straight Lines [id:da43846520831700597] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (509.46,235.64) -- (540.14,249.28) ;
%Straight Lines [id:da4404753562961268] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (540.14,228.83) -- (540.14,249.28) ;
%Straight Lines [id:da18332817315814176] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (560.59,228.83) -- (540.14,249.28) ;
%Straight Lines [id:da1328400951707034] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (540.14,249.28) -- (517.98,254.39) ;
%Straight Lines [id:da9020690815572083] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (540.14,249.28) -- (543.55,271.43) ;
%Straight Lines [id:da6972444609615389] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (498.39,199.86) -- (500.94,262.91) ;
%Straight Lines [id:da9684055612781612] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (509.46,235.64) -- (500.94,262.91) ;
%Straight Lines [id:da3022233288671805] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (489.01,215.19) -- (500.94,262.91) ;
%Straight Lines [id:da7580195035445947] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (483.9,235.64) -- (500.94,262.91) ;
%Straight Lines [id:da8286444374559763] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (509.46,235.64) -- (516.28,269.73) ;
%Straight Lines [id:da21062399622477646] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (517.98,254.39) -- (516.28,269.73) ;
%Straight Lines [id:da8040635791222872] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (509.46,235.64) -- (517.98,254.39) ;
%Curve Lines [id:da7994086987347966] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (563.03,187.05) .. controls (567.69,180.53) and (575.31,178.13) .. (585.3,193.04) ;
\draw [shift={(561.44,189.63)}, rotate = 298.12] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (42,96.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C_{1}$};
% Text Node
\draw (184.3,95.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C_{2}$};
% Text Node
\draw (92,81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$X^{( 0)} =T_{2}$};
% Text Node
\draw (299,82.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$X^{( 1)} =S^{2}$};
% Text Node
\draw (110.19,138.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (397.07,85.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''_{2}$};
% Text Node
\draw (339.1,108.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'_{2}$};
% Text Node
\draw (241.11,85.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'_{1}$};
% Text Node
\draw (298.28,112) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''_{1}$};
% Text Node
\draw (253.29,99.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi '_{1}$};
% Text Node
\draw (278,108.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi ''_{1}$};
% Text Node
\draw (384.94,99.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi ''_{2}$};
% Text Node
\draw (358.09,108.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi '_{2}$};
% Text Node
\draw (552.61,35.18) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$S^{2}$};
% Text Node
\draw (599,53.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''_{2}$};
% Text Node
\draw (547.71,80.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'_{2}$};
% Text Node
\draw (450,53.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'_{1}$};
% Text Node
\draw (520.71,73.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''_{1}$};
% Text Node
\draw (462.14,69.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi '_{1}$};
% Text Node
\draw (498.84,78.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi ''_{1}$};
% Text Node
\draw (599.12,75.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi ''_{2}$};
% Text Node
\draw (568.16,80.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi '_{2}$};
% Text Node
\draw (446.46,90.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\psi _{1} =\chi _{1} \ $};
% Text Node
\draw (502.55,104.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\psi _{2}$};
% Text Node
\draw (569.86,104.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\psi _{3}$};
% Text Node
\draw (609.06,97.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\psi _{4}$};
% Text Node
\draw (486.58,35.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P_{1}$};
% Text Node
\draw (145.03,181.59) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$S^{2}$};
% Text Node
\draw (176.62,210.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''_{2}$};
% Text Node
\draw (125.86,237.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'_{2}$};
% Text Node
\draw (24.72,208.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'_{1}$};
% Text Node
\draw (99.31,231.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''_{1}$};
% Text Node
\draw (38.74,228.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\chi _{2} \ $};
% Text Node
\draw (145.47,239.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\psi _{3}$};
% Text Node
\draw (177.85,234.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\psi _{4}$};
% Text Node
\draw (60,192.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P'_{1}$};
% Text Node
\draw (60,218.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P''_{1}$};
% Text Node
\draw (112.46,193.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P_{2}$};
% Text Node
\draw (75.81,237.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\chi _{2} \ $};
% Text Node
\draw (358.3,181.59) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$S^{2}$};
% Text Node
\draw (361,236.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Phi ^{*} \ $};
% Text Node
\draw (315.69,291.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {(e)};
% Text Node
\draw (526.95,300) node [anchor=north west][inner sep=0.75pt]   [align=left] {(f)};
% Text Node
\draw (316.99,138.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (525.59,138.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (106.72,291.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
\draw (476.86,186.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Phi ^{*} \ $};
% Text Node
\draw (581.89,190.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B^{*} \ $};
% Text Node
\draw (515.5,219.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$H^{*}$};


\end{tikzpicture}

==> figures_tikz/fig10.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342

%Shape: Ellipse [id:dp23310507468317443] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]  (302.25,151.38) .. controls (302.25,115.82) and (348.31,87) .. (405.13,87) .. controls (461.94,87) and (508,115.82) .. (508,151.38) .. controls (508,186.93) and (461.94,215.75) .. (405.13,215.75) .. controls (348.31,215.75) and (302.25,186.93) .. (302.25,151.38) -- cycle ;
%Curve Lines [id:da22735106559152451] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (360.75,145.67) .. controls (387,169.92) and (422.75,167.17) .. (459,143.42) ;
%Curve Lines [id:da30818299179827235] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (372.33,154.92) .. controls (395.92,134.67) and (418.58,134.33) .. (441.33,152.92) ;
%Curve Lines [id:da3997250054082959] 
\draw [line width=0.75]    (378.17,177.17) .. controls (344.17,172.83) and (326.17,160.5) .. (333.5,138.5) .. controls (340.83,116.5) and (385.17,101.5) .. (409.17,102.17) .. controls (433.17,102.83) and (470.17,111.5) .. (479.5,133.83) .. controls (488.83,156.17) and (486.83,173.5) .. (459.83,186.5) ;
%Curve Lines [id:da12021888394142688] 
\draw    (448.83,170.17) .. controls (451.17,160.5) and (433.83,148.83) .. (430.83,156.17) ;
%Curve Lines [id:da5474926180805773] 
\draw    (399,218) .. controls (395.83,220.5) and (385.17,208.17) .. (384.5,200.17) ;
%Curve Lines [id:da08788413022018626] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (430.83,156.17) .. controls (395.5,175.5) and (412.83,210.83) .. (398,218) ;
%Curve Lines [id:da8642091899256292] 
\draw    (424.75,200) .. controls (415.17,203.5) and (395.17,203.5) .. (384.5,200.17) ;
\draw [shift={(384.5,200.17)}, rotate = 197.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da29833840496390285] 
\draw    (459.83,186.5) .. controls (459.5,195.17) and (432.17,199.5) .. (424.75,200) ;
\draw [shift={(424.75,200)}, rotate = 176.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\draw [shift={(459.83,186.5)}, rotate = 92.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da9410094218983733] 
\draw    (378.17,177.17) .. controls (385.17,184.5) and (426.25,177.67) .. (418.83,178.17) ;
\draw [shift={(418.83,178.17)}, rotate = 176.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da7348110854232204] 
\draw    (384.5,200.17) .. controls (379.5,195.83) and (373.17,187.5) .. (378.17,177.17) ;
\draw [shift={(378.17,177.17)}, rotate = 295.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da6330796986195883] 
\draw    (418.83,178.17) .. controls (425.83,185.5) and (456.25,169.67) .. (448.83,170.17) ;
\draw [shift={(448.83,170.17)}, rotate = 176.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da11170550102286803] 
\draw    (459.83,186.5) .. controls (459.83,179.83) and (454.5,171.17) .. (448.83,170.17) ;
%Curve Lines [id:da6118125562202315] 
\draw    (424.75,200) .. controls (424.75,193.33) and (422.5,183.83) .. (418.83,178.17) ;

% Text Node
\draw (375,163) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (370,196) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (420,203) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (421,165.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (450.08,158) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (462.08,186.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};


\end{tikzpicture}

==> figures_tikz/fig11.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,553); %set diagram left start at 0, and has height of 553

%Straight Lines [id:da5395407852376712] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (378,362) -- (413.09,343.34) ;
%Straight Lines [id:da935489280695073] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (412.92,343.18) -- (421.83,363.83) ;
%Straight Lines [id:da46077526536383395] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (421.83,363.83) -- (445.85,335.38) ;
%Straight Lines [id:da4278672456890802] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (344,336) -- (373.23,327.74) ;
%Straight Lines [id:da4269052530417037] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (362.4,300.45) -- (344,336) ;
%Straight Lines [id:da08807281530362676] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (373.23,327.74) -- (378,362) ;
%Straight Lines [id:da9505380666123382] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (301.58,313.28) -- (343.83,335.83) ;
%Straight Lines [id:da7411096741599017] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (256.17,325.83) -- (249.59,302.02) ;
%Straight Lines [id:da19627997222257454] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (256.17,325.83) -- (271.25,295.09) ;
%Straight Lines [id:da3566399756161689] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270.17,325.83) -- (286.42,304.18) ;
%Straight Lines [id:da4016599081591026] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (152,357.68) -- (168.59,350.03) ;
%Straight Lines [id:da18334904854817835] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (227.93,308.95) -- (256.17,325.83) ;
%Straight Lines [id:da9402092039899939] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (142.6,336.17) -- (152,357.68) ;
%Straight Lines [id:da3956727792449404] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (199.62,349.15) -- (203.83,364.33) ;
%Straight Lines [id:da6058040692110027] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (168.59,350.03) -- (181.67,368.34) ;
%Straight Lines [id:da616508994754638] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (222.13,333.81) -- (228,352.33) ;
%Straight Lines [id:da6090198805356064] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (204,364.33) -- (222.13,333.81) ;
%Straight Lines [id:da4253464624051506] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (222.13,333.81) -- (252,340) ;
%Straight Lines [id:da8758316065585463] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (222.13,333.81) -- (256,326) ;
%Straight Lines [id:da3320824320468101] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (133.67,260.17) -- (140,284.87) ;
%Straight Lines [id:da16203343376471335] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (140.17,284.87) -- (158.17,248.17) ;
%Straight Lines [id:da4878213013205086] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (101.5,304) -- (139.83,284.7) ;
%Straight Lines [id:da7059075620827082] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (119.83,278) -- (139.83,284.7) ;
%Straight Lines [id:da03596128018749223] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (101.83,304.17) -- (100,344) ;
%Straight Lines [id:da24388840386430877] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (455.21,279.56) -- (459.83,234) ;
%Straight Lines [id:da6363847387907855] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (247.83,240) -- (268.92,268.73) ;
%Straight Lines [id:da6416000306935614] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (223.67,248.33) -- (244.01,276.19) ;
%Straight Lines [id:da05512849565906919] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (247.83,240.17) -- (244.01,276.19) ;
%Straight Lines [id:da4809155509129044] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.25,266.84) -- (223.67,248.33) ;
%Straight Lines [id:da2631489181629556] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (223.67,248.33) -- (223.83,283.04) ;
%Straight Lines [id:da3154445710705356] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.25,266.84) -- (216,228) ;
%Straight Lines [id:da28029986872676016] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190,252.33) -- (203.25,266.84) ;
%Straight Lines [id:da14701714509665065] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (170.33,265.97) -- (190,252.33) ;
%Straight Lines [id:da8639358867399483] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (158,248.33) -- (170.33,265.97) ;
%Straight Lines [id:da1923705002056022] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (314,268.17) -- (305.75,290.75) ;
%Straight Lines [id:da07989397152722044] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (314,268.17) -- (345.83,284) ;
%Straight Lines [id:da17370285152423026] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (349.67,261.83) -- (370.73,278.62) ;
%Straight Lines [id:da3273204026302139] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (355.67,240.17) -- (379.83,266.56) ;
%Straight Lines [id:da35631333727774894] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (387.67,240.17) -- (409.29,256.17) ;
%Straight Lines [id:da9521831531344449] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (387.67,240.17) -- (379.83,266.56) ;
%Straight Lines [id:da16592589206465247] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (417.67,232.17) -- (437.88,261.36) ;
%Straight Lines [id:da9294862600574116] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (417.67,232.17) -- (409.29,254) ;
%Straight Lines [id:da45290599367954765] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (460.41,310.25) -- (483.67,306.17) ;
%Straight Lines [id:da14912665874432096] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (445.85,335.38) -- (456.17,365.83) ;
%Straight Lines [id:da014309133386663841] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (460.41,310.25) -- (467.67,332.17) ;
%Straight Lines [id:da3686684577079955] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (445.85,335.38) -- (467.83,332.17) ;
%Straight Lines [id:da31901269292244216] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (455.21,279.56) -- (483.67,306.17) ;
%Straight Lines [id:da47100901695702757] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (127.83,338.5) -- (142.77,335.99) ;
%Straight Lines [id:da7553212658910682] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (101.83,304.17) -- (131.75,310.25) ;
%Straight Lines [id:da007025284868678483] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (248,240) -- (305.83,222.17) ;
%Straight Lines [id:da4347053604366009] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (286.17,240.17) -- (321.83,248.17) ;
%Shape: Ellipse [id:dp8552728171262409] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (245.83,240) .. controls (245.83,238.8) and (246.8,237.83) .. (248,237.83) .. controls (249.2,237.83) and (250.17,238.8) .. (250.17,240) .. controls (250.17,241.2) and (249.2,242.17) .. (248,242.17) .. controls (246.8,242.17) and (245.83,241.2) .. (245.83,240) -- cycle ;
%Shape: Ellipse [id:dp18951821222636367] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (284,240.17) .. controls (284,238.97) and (284.97,238) .. (286.17,238) .. controls (287.36,238) and (288.33,238.97) .. (288.33,240.17) .. controls (288.33,241.36) and (287.36,242.33) .. (286.17,242.33) .. controls (284.97,242.33) and (284,241.36) .. (284,240.17) -- cycle ;
%Shape: Ellipse [id:dp8300931059307808] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (263.83,244) .. controls (263.83,242.8) and (264.8,241.83) .. (266,241.83) .. controls (267.2,241.83) and (268.17,242.8) .. (268.17,244) .. controls (268.17,245.2) and (267.2,246.17) .. (266,246.17) .. controls (264.8,246.17) and (263.83,245.2) .. (263.83,244) -- cycle ;
%Straight Lines [id:da4477381940741243] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (286.17,240.17) -- (314.17,268.17) ;
%Straight Lines [id:da6838278938702864] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (266,244) -- (287.5,279.92) ;
%Straight Lines [id:da7271287199818097] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (286.17,240.17) -- (287.5,279.92) ;
%Straight Lines [id:da49859321712901195] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (266,244) -- (286.17,240.17) ;
%Straight Lines [id:da1590451387458145] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (305.83,222.17) -- (286.17,240.17) ;
%Straight Lines [id:da8300687228101968] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (248,240) -- (266,244) ;
%Straight Lines [id:da754823999339495] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (301.58,313.28) -- (311.83,335.83) ;
%Straight Lines [id:da44603550119270396] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (321.83,248.17) -- (305.83,222.17) ;
%Curve Lines [id:da7701033389319412] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (477,94.33) .. controls (484,92.83) and (486.5,91) .. (486,86) ;
%Curve Lines [id:da7653852341327605] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (431.03,149) .. controls (403.23,139.3) and (385.2,118.7) .. (386,96) .. controls (386.8,73.3) and (417.7,45.83) .. (458.03,46) .. controls (498.37,46.17) and (530.6,74.5) .. (530,100) .. controls (529.4,125.5) and (506.23,144.1) .. (483.03,150) ;
%Curve Lines [id:da9352028356078486] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (428,86) .. controls (429.67,92.17) and (430.83,92) .. (439.03,93.66) ;
%Shape: Ellipse [id:dp8350980370572683] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (423.1,118.96) .. controls (425.56,103.69) and (434.04,92.36) .. (442.04,93.65) .. controls (450.04,94.94) and (454.52,108.37) .. (452.06,123.63) .. controls (449.6,138.9) and (441.11,150.23) .. (433.12,148.93) .. controls (425.12,147.64) and (420.63,134.22) .. (423.1,118.96) -- cycle ;
%Shape: Ellipse [id:dp8410025619064467] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (463.99,123.9) .. controls (462.32,108.53) and (467.23,95.39) .. (474.95,94.55) .. controls (482.68,93.71) and (490.29,105.5) .. (491.96,120.87) .. controls (493.62,136.24) and (488.71,149.38) .. (480.99,150.22) .. controls (473.27,151.06) and (465.66,139.28) .. (463.99,123.9) -- cycle ;
%Shape: Polygon [id:ds31058959254180785] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (458,58) -- (510,74) -- (514,100) -- (488,138) -- (484,130) -- (506,100) -- (502,78) -- (460,68) -- (420,74) -- (412,94) -- (430,116) -- (426,132) -- (400,98) -- (410,70) -- cycle ;
%Curve Lines [id:da6105010801398316] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (90.03,148.97) .. controls (62.23,139.27) and (49.23,118.67) .. (50.03,95.97) .. controls (50.83,73.27) and (77.7,45.8) .. (118.03,45.97) .. controls (158.37,46.14) and (186.63,74.47) .. (186.03,99.97) .. controls (185.43,125.47) and (166.23,144.07) .. (143.03,149.97) ;
%Shape: Ellipse [id:dp47078932079845104] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (226,96) .. controls (226,66.18) and (256.45,42) .. (294.02,42) .. controls (331.59,42) and (362.04,66.18) .. (362.04,96) .. controls (362.04,125.82) and (331.59,150) .. (294.02,150) .. controls (256.45,150) and (226,125.82) .. (226,96) -- cycle ;
%Curve Lines [id:da46204494230449455] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (263.72,81.63) .. controls (281.08,97.67) and (304.71,95.85) .. (328.68,80.15) ;
%Curve Lines [id:da4651089282057397] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (279.04,91) .. controls (292.84,84.7) and (294.64,82.7) .. (309.04,90) ;
%Curve Lines [id:da343767527690624] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (137,94.3) .. controls (144,92.8) and (146.2,91.5) .. (148,87) ;
%Shape: Ellipse [id:dp06654462107169556] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (121.8,124.11) .. controls (120.13,108.74) and (125.53,95.54) .. (133.86,94.64) .. controls (142.19,93.74) and (150.29,105.47) .. (151.96,120.84) .. controls (153.62,136.21) and (148.22,149.41) .. (139.89,150.31) .. controls (131.57,151.21) and (123.46,139.48) .. (121.8,124.11) -- cycle ;
%Curve Lines [id:da1562860339500891] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (86.38,87.57) .. controls (88.05,93.73) and (92.58,93.67) .. (99.42,93.2) ;
%Curve Lines [id:da06808728368284767] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (91.03,92.97) .. controls (104.23,77.67) and (131.83,79.67) .. (145.03,91.97) ;
%Shape: Ellipse [id:dp5281370349146592] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (83.1,118.93) .. controls (85.56,103.66) and (94.05,92.33) .. (102.04,93.62) .. controls (110.04,94.91) and (114.53,108.34) .. (112.06,123.6) .. controls (109.6,138.87) and (101.12,150.19) .. (93.12,148.9) .. controls (85.12,147.61) and (80.63,134.19) .. (83.1,118.93) -- cycle ;
%Shape: Polygon [id:ds14817535797457015] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (305.91,290.75) -- (370.9,278.62) -- (362.23,300.29) -- (301.58,313.28) -- (271.25,295.09) -- (227.93,308.95) -- (223.6,282.96) -- (269.09,269.09) -- cycle ;
%Curve Lines [id:da49677548029567853] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]    (227.93,308.95) .. controls (225.33,346.42) and (204.97,353.33) .. (175.08,351.41) .. controls (145.18,349.48) and (132.18,326.96) .. (131.75,308.08) .. controls (131.32,289.21) and (151.25,267.14) .. (176.81,265.63) .. controls (202.37,264.11) and (217.1,265.41) .. (223.6,282.96) ;
%Curve Lines [id:da9421187700368001] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]    (362.23,300.29) .. controls (363.53,337.76) and (399.92,346.4) .. (426.35,342.74) .. controls (452.78,339.09) and (461.44,318.29) .. (461.01,299.42) .. controls (460.58,280.55) and (444.98,255.91) .. (417.69,256.1) .. controls (390.39,256.28) and (383.89,257.61) .. (370.9,278.62) ;
%Straight Lines [id:da9957365323403897] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271.25,295.09) -- (301.58,313.28) ;
%Straight Lines [id:da2417416806072996] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (362.23,299.42) -- (336,306) ;
%Shape: Ellipse [id:dp7332687940174762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.59,310.25) .. controls (129.59,309.05) and (130.56,308.08) .. (131.75,308.08) .. controls (132.95,308.08) and (133.92,309.05) .. (133.92,310.25) .. controls (133.92,311.45) and (132.95,312.42) .. (131.75,312.42) .. controls (130.56,312.42) and (129.59,311.45) .. (129.59,310.25) -- cycle ;
%Shape: Ellipse [id:dp20417090601677712] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.41,313.28) .. controls (299.41,312.09) and (300.38,311.12) .. (301.58,311.12) .. controls (302.78,311.12) and (303.75,312.09) .. (303.75,313.28) .. controls (303.75,314.48) and (302.78,315.45) .. (301.58,315.45) .. controls (300.38,315.45) and (299.41,314.48) .. (299.41,313.28) -- cycle ;
%Shape: Ellipse [id:dp6927448802834284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.07,300.29) .. controls (360.07,299.09) and (361.04,298.12) .. (362.23,298.12) .. controls (363.43,298.12) and (364.4,299.09) .. (364.4,300.29) .. controls (364.4,301.48) and (363.43,302.45) .. (362.23,302.45) .. controls (361.04,302.45) and (360.07,301.48) .. (360.07,300.29) -- cycle ;
%Straight Lines [id:da09644491860659699] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271.25,295.09) -- (227.93,308.95) ;
%Shape: Ellipse [id:dp614575649007121] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.76,308.95) .. controls (225.76,307.75) and (226.73,306.78) .. (227.93,306.78) .. controls (229.13,306.78) and (230.1,307.75) .. (230.1,308.95) .. controls (230.1,310.15) and (229.13,311.12) .. (227.93,311.12) .. controls (226.73,311.12) and (225.76,310.15) .. (225.76,308.95) -- cycle ;
%Shape: Ellipse [id:dp2513462033752065] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.33,265.8) .. controls (168.33,264.61) and (169.3,263.64) .. (170.49,263.64) .. controls (171.69,263.64) and (172.66,264.61) .. (172.66,265.8) .. controls (172.66,267) and (171.69,267.97) .. (170.49,267.97) .. controls (169.3,267.97) and (168.33,267) .. (168.33,265.8) -- cycle ;
%Shape: Ellipse [id:dp6170471017145469] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.59,349.85) .. controls (166.59,348.65) and (167.56,347.69) .. (168.76,347.69) .. controls (169.96,347.69) and (170.93,348.65) .. (170.93,349.85) .. controls (170.93,351.05) and (169.96,352.02) .. (168.76,352.02) .. controls (167.56,352.02) and (166.59,351.05) .. (166.59,349.85) -- cycle ;
%Shape: Ellipse [id:dp2642060062164173] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.25,266.67) .. controls (201.25,265.47) and (202.22,264.5) .. (203.42,264.5) .. controls (204.61,264.5) and (205.58,265.47) .. (205.58,266.67) .. controls (205.58,267.87) and (204.61,268.84) .. (203.42,268.84) .. controls (202.22,268.84) and (201.25,267.87) .. (201.25,266.67) -- cycle ;
%Shape: Ellipse [id:dp9266351700686419] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138,284.87) .. controls (138,283.67) and (138.97,282.7) .. (140.17,282.7) .. controls (141.36,282.7) and (142.33,283.67) .. (142.33,284.87) .. controls (142.33,286.06) and (141.36,287.03) .. (140.17,287.03) .. controls (138.97,287.03) and (138,286.06) .. (138,284.87) -- cycle ;
%Shape: Ellipse [id:dp7131019942925867] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.6,335.99) .. controls (140.6,334.79) and (141.57,333.82) .. (142.77,333.82) .. controls (143.96,333.82) and (144.93,334.79) .. (144.93,335.99) .. controls (144.93,337.18) and (143.96,338.15) .. (142.77,338.15) .. controls (141.57,338.15) and (140.6,337.18) .. (140.6,335.99) -- cycle ;
%Shape: Ellipse [id:dp6108091808418703] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.13,333.64) .. controls (220.13,332.45) and (221.1,331.48) .. (222.3,331.48) .. controls (223.49,331.48) and (224.46,332.45) .. (224.46,333.64) .. controls (224.46,334.84) and (223.49,335.81) .. (222.3,335.81) .. controls (221.1,335.81) and (220.13,334.84) .. (220.13,333.64) -- cycle ;
%Shape: Ellipse [id:dp5508036202832451] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.79,348.98) .. controls (197.79,347.79) and (198.76,346.82) .. (199.95,346.82) .. controls (201.15,346.82) and (202.12,347.79) .. (202.12,348.98) .. controls (202.12,350.18) and (201.15,351.15) .. (199.95,351.15) .. controls (198.76,351.15) and (197.79,350.18) .. (197.79,348.98) -- cycle ;
%Shape: Ellipse [id:dp148258591377755] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.83,266.56) .. controls (377.83,265.37) and (378.8,264.4) .. (379.99,264.4) .. controls (381.19,264.4) and (382.16,265.37) .. (382.16,266.56) .. controls (382.16,267.76) and (381.19,268.73) .. (379.99,268.73) .. controls (378.8,268.73) and (377.83,267.76) .. (377.83,266.56) -- cycle ;
%Shape: Ellipse [id:dp058093625197870535] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.41,310.25) .. controls (458.41,309.05) and (459.38,308.08) .. (460.58,308.08) .. controls (461.77,308.08) and (462.74,309.05) .. (462.74,310.25) .. controls (462.74,311.45) and (461.77,312.42) .. (460.58,312.42) .. controls (459.38,312.42) and (458.41,311.45) .. (458.41,310.25) -- cycle ;
%Shape: Ellipse [id:dp5945430635921682] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.29,256.17) .. controls (407.29,254.97) and (408.26,254) .. (409.45,254) .. controls (410.65,254) and (411.62,254.97) .. (411.62,256.17) .. controls (411.62,257.36) and (410.65,258.33) .. (409.45,258.33) .. controls (408.26,258.33) and (407.29,257.36) .. (407.29,256.17) -- cycle ;
%Shape: Ellipse [id:dp11787635495726367] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.21,279.56) .. controls (453.21,278.36) and (454.18,277.39) .. (455.38,277.39) .. controls (456.57,277.39) and (457.54,278.36) .. (457.54,279.56) .. controls (457.54,280.76) and (456.57,281.73) .. (455.38,281.73) .. controls (454.18,281.73) and (453.21,280.76) .. (453.21,279.56) -- cycle ;
%Shape: Ellipse [id:dp3481575098090186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.68,335.38) .. controls (443.68,334.18) and (444.65,333.21) .. (445.85,333.21) .. controls (447.04,333.21) and (448.01,334.18) .. (448.01,335.38) .. controls (448.01,336.57) and (447.04,337.54) .. (445.85,337.54) .. controls (444.65,337.54) and (443.68,336.57) .. (443.68,335.38) -- cycle ;
%Shape: Ellipse [id:dp9887067946078523] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.88,261.36) .. controls (435.88,260.17) and (436.85,259.2) .. (438.05,259.2) .. controls (439.24,259.2) and (440.21,260.17) .. (440.21,261.36) .. controls (440.21,262.56) and (439.24,263.53) .. (438.05,263.53) .. controls (436.85,263.53) and (435.88,262.56) .. (435.88,261.36) -- cycle ;
%Shape: Ellipse [id:dp712289103488706] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.75,343.18) .. controls (410.75,341.98) and (411.72,341.01) .. (412.92,341.01) .. controls (414.12,341.01) and (415.09,341.98) .. (415.09,343.18) .. controls (415.09,344.37) and (414.12,345.34) .. (412.92,345.34) .. controls (411.72,345.34) and (410.75,344.37) .. (410.75,343.18) -- cycle ;
%Shape: Ellipse [id:dp7439722964620983] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.9,327.58) .. controls (370.9,326.38) and (371.87,325.41) .. (373.06,325.41) .. controls (374.26,325.41) and (375.23,326.38) .. (375.23,327.58) .. controls (375.23,328.78) and (374.26,329.74) .. (373.06,329.74) .. controls (371.87,329.74) and (370.9,328.78) .. (370.9,327.58) -- cycle ;
%Straight Lines [id:da5650652165140482] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (269.09,269.09) -- (305.91,290.75) ;
%Straight Lines [id:da9194529977352779] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370.9,278.62) -- (346,284) ;
%Shape: Ellipse [id:dp4862951076151163] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.75,290.39) .. controls (303.75,289.2) and (304.72,288.23) .. (305.91,288.23) .. controls (307.11,288.23) and (308.08,289.2) .. (308.08,290.39) .. controls (308.08,291.59) and (307.11,292.56) .. (305.91,292.56) .. controls (304.72,292.56) and (303.75,291.59) .. (303.75,290.39) -- cycle ;
%Straight Lines [id:da913756191248843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (267.32,269.01) -- (224,282.88) ;
%Shape: Ellipse [id:dp8864027818148863] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.73,278.62) .. controls (368.73,277.43) and (369.7,276.46) .. (370.9,276.46) .. controls (372.09,276.46) and (373.06,277.43) .. (373.06,278.62) .. controls (373.06,279.82) and (372.09,280.79) .. (370.9,280.79) .. controls (369.7,280.79) and (368.73,279.82) .. (368.73,278.62) -- cycle ;
%Shape: Ellipse [id:dp0514477520101595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.43,282.96) .. controls (221.43,281.76) and (222.4,280.79) .. (223.6,280.79) .. controls (224.79,280.79) and (225.76,281.76) .. (225.76,282.96) .. controls (225.76,284.15) and (224.79,285.12) .. (223.6,285.12) .. controls (222.4,285.12) and (221.43,284.15) .. (221.43,282.96) -- cycle ;
%Shape: Ellipse [id:dp12294875864065258] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.09,294.72) .. controls (269.09,293.53) and (270.06,292.56) .. (271.25,292.56) .. controls (272.45,292.56) and (273.42,293.53) .. (273.42,294.72) .. controls (273.42,295.92) and (272.45,296.89) .. (271.25,296.89) .. controls (270.06,296.89) and (269.09,295.92) .. (269.09,294.72) -- cycle ;
%Shape: Ellipse [id:dp6959988626164026] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.92,268.73) .. controls (266.92,267.53) and (267.89,266.56) .. (269.09,266.56) .. controls (270.28,266.56) and (271.25,267.53) .. (271.25,268.73) .. controls (271.25,269.93) and (270.28,270.9) .. (269.09,270.9) .. controls (267.89,270.9) and (266.92,269.93) .. (266.92,268.73) -- cycle ;
%Curve Lines [id:da1628320298873569] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (434,92) .. controls (448.59,79.37) and (471.38,81.38) .. (485.03,92) ;
%Straight Lines [id:da3197404075044583] 
\draw    (85,110) -- (70,90) -- (80,70) -- (120,64) -- (160,70) -- (170,100) -- (152,132) ;
%Shape: Circle [id:dp5523524391726058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158,70) .. controls (158,68.9) and (158.9,68) .. (160,68) .. controls (161.1,68) and (162,68.9) .. (162,70) .. controls (162,71.1) and (161.1,72) .. (160,72) .. controls (158.9,72) and (158,71.1) .. (158,70) -- cycle ;
%Shape: Circle [id:dp5505721809360311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,132) .. controls (150,130.9) and (150.9,130) .. (152,130) .. controls (153.1,130) and (154,130.9) .. (154,132) .. controls (154,133.1) and (153.1,134) .. (152,134) .. controls (150.9,134) and (150,133.1) .. (150,132) -- cycle ;
%Shape: Circle [id:dp40090598576758185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168,100) .. controls (168,98.9) and (168.9,98) .. (170,98) .. controls (171.1,98) and (172,98.9) .. (172,100) .. controls (172,101.1) and (171.1,102) .. (170,102) .. controls (168.9,102) and (168,101.1) .. (168,100) -- cycle ;
%Shape: Circle [id:dp631565913342482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118,64) .. controls (118,62.9) and (118.9,62) .. (120,62) .. controls (121.1,62) and (122,62.9) .. (122,64) .. controls (122,65.1) and (121.1,66) .. (120,66) .. controls (118.9,66) and (118,65.1) .. (118,64) -- cycle ;
%Shape: Circle [id:dp13775614423328464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78,70) .. controls (78,68.9) and (78.9,68) .. (80,68) .. controls (81.1,68) and (82,68.9) .. (82,70) .. controls (82,71.1) and (81.1,72) .. (80,72) .. controls (78.9,72) and (78,71.1) .. (78,70) -- cycle ;
%Shape: Circle [id:dp5194158659701682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68,90) .. controls (68,88.9) and (68.9,88) .. (70,88) .. controls (71.1,88) and (72,88.9) .. (72,90) .. controls (72,91.1) and (71.1,92) .. (70,92) .. controls (68.9,92) and (68,91.1) .. (68,90) -- cycle ;
%Shape: Circle [id:dp30571180492851724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83,110) .. controls (83,108.9) and (83.9,108) .. (85,108) .. controls (86.1,108) and (87,108.9) .. (87,110) .. controls (87,111.1) and (86.1,112) .. (85,112) .. controls (83.9,112) and (83,111.1) .. (83,110) -- cycle ;
%Shape: Circle [id:dp9548796162268383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.96,120.84) .. controls (149.96,119.73) and (150.85,118.84) .. (151.96,118.84) .. controls (153.06,118.84) and (153.96,119.73) .. (153.96,120.84) .. controls (153.96,121.94) and (153.06,122.84) .. (151.96,122.84) .. controls (150.85,122.84) and (149.96,121.94) .. (149.96,120.84) -- cycle ;
%Shape: Circle [id:dp7752671170832417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148,142) .. controls (148,140.9) and (148.9,140) .. (150,140) .. controls (151.1,140) and (152,140.9) .. (152,142) .. controls (152,143.1) and (151.1,144) .. (150,144) .. controls (148.9,144) and (148,143.1) .. (148,142) -- cycle ;
%Shape: Circle [id:dp3460634949686976] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88,100) .. controls (88,98.9) and (88.9,98) .. (90,98) .. controls (91.1,98) and (92,98.9) .. (92,100) .. controls (92,101.1) and (91.1,102) .. (90,102) .. controls (88.9,102) and (88,101.1) .. (88,100) -- cycle ;
%Shape: Circle [id:dp5611093355754218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.1,118.93) .. controls (81.1,117.82) and (81.99,116.93) .. (83.1,116.93) .. controls (84.2,116.93) and (85.1,117.82) .. (85.1,118.93) .. controls (85.1,120.03) and (84.2,120.93) .. (83.1,120.93) .. controls (81.99,120.93) and (81.1,120.03) .. (81.1,118.93) -- cycle ;
%Curve Lines [id:da014586763126796853] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (296.04,150) .. controls (314.38,144.38) and (312.63,101.63) .. (298.04,92) ;
%Curve Lines [id:da6591144845005699] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (292.04,150) .. controls (275.44,137.3) and (281.44,93.3) .. (295.32,92.03) ;
%Shape: Circle [id:dp6679517771017667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.02,137.97) .. controls (282.03,136.86) and (282.94,135.98) .. (284.04,135.98) .. controls (285.15,135.99) and (286.03,136.9) .. (286.02,138) .. controls (286.02,139.1) and (285.11,139.99) .. (284.01,139.98) .. controls (282.9,139.97) and (282.02,139.07) .. (282.02,137.97) -- cycle ;
%Shape: Circle [id:dp7925578992530491] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.04,130) .. controls (280.04,128.9) and (280.94,128) .. (282.04,128) .. controls (283.14,128) and (284.04,128.9) .. (284.04,130) .. controls (284.04,131.1) and (283.14,132) .. (282.04,132) .. controls (280.94,132) and (280.04,131.1) .. (280.04,130) -- cycle ;
%Shape: Circle [id:dp9793679242358957] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286,146) .. controls (286,144.9) and (286.9,144) .. (288,144) .. controls (289.1,144) and (290,144.9) .. (290,146) .. controls (290,147.1) and (289.1,148) .. (288,148) .. controls (286.9,148) and (286,147.1) .. (286,146) -- cycle ;
%Shape: Circle [id:dp05249214388322598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.04,107) .. controls (282.04,105.9) and (282.94,105) .. (284.04,105) .. controls (285.14,105) and (286.04,105.9) .. (286.04,107) .. controls (286.04,108.1) and (285.14,109) .. (284.04,109) .. controls (282.94,109) and (282.04,108.1) .. (282.04,107) -- cycle ;
%Shape: Circle [id:dp34830046395327496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.04,99) .. controls (285.04,97.9) and (285.94,97) .. (287.04,97) .. controls (288.14,97) and (289.04,97.9) .. (289.04,99) .. controls (289.04,100.1) and (288.14,101) .. (287.04,101) .. controls (285.94,101) and (285.04,100.1) .. (285.04,99) -- cycle ;
%Shape: Circle [id:dp33509361817141436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.14,115.93) .. controls (280.14,114.82) and (281.04,113.93) .. (282.14,113.93) .. controls (283.24,113.93) and (284.14,114.82) .. (284.14,115.93) .. controls (284.14,117.03) and (283.24,117.93) .. (282.14,117.93) .. controls (281.04,117.93) and (280.14,117.03) .. (280.14,115.93) -- cycle ;
%Straight Lines [id:da8774945206593083] 
\draw    (284.04,107) -- (262,100) -- (254,76) -- (300,66) -- (344.04,78) -- (338.04,122) -- (284.02,137.98) ;
%Shape: Circle [id:dp6600965473761544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.04,122) .. controls (336.04,120.9) and (336.94,120) .. (338.04,120) .. controls (339.14,120) and (340.04,120.9) .. (340.04,122) .. controls (340.04,123.1) and (339.14,124) .. (338.04,124) .. controls (336.94,124) and (336.04,123.1) .. (336.04,122) -- cycle ;
%Shape: Circle [id:dp3546213434329677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298,66) .. controls (298,64.9) and (298.9,64) .. (300,64) .. controls (301.1,64) and (302,64.9) .. (302,66) .. controls (302,67.1) and (301.1,68) .. (300,68) .. controls (298.9,68) and (298,67.1) .. (298,66) -- cycle ;
%Shape: Circle [id:dp05652573988966436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252,76) .. controls (252,74.9) and (252.9,74) .. (254,74) .. controls (255.1,74) and (256,74.9) .. (256,76) .. controls (256,77.1) and (255.1,78) .. (254,78) .. controls (252.9,78) and (252,77.1) .. (252,76) -- cycle ;
%Shape: Circle [id:dp5854024511097138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,100) .. controls (260,98.9) and (260.9,98) .. (262,98) .. controls (263.1,98) and (264,98.9) .. (264,100) .. controls (264,101.1) and (263.1,102) .. (262,102) .. controls (260.9,102) and (260,101.1) .. (260,100) -- cycle ;
%Shape: Circle [id:dp35074425907954154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.04,78) .. controls (342.04,76.9) and (342.94,76) .. (344.04,76) .. controls (345.14,76) and (346.04,76.9) .. (346.04,78) .. controls (346.04,79.1) and (345.14,80) .. (344.04,80) .. controls (342.94,80) and (342.04,79.1) .. (342.04,78) -- cycle ;
%Shape: Circle [id:dp8020747601007572] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.1,125.96) .. controls (420.1,124.85) and (420.99,123.96) .. (422.1,123.96) .. controls (423.2,123.96) and (424.1,124.85) .. (424.1,125.96) .. controls (424.1,127.06) and (423.2,127.96) .. (422.1,127.96) .. controls (420.99,127.96) and (420.1,127.06) .. (420.1,125.96) -- cycle ;
%Shape: Circle [id:dp5876482981460112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428,100.07) .. controls (428,98.97) and (428.9,98.07) .. (430,98.07) .. controls (431.1,98.07) and (432,98.97) .. (432,100.07) .. controls (432,101.18) and (431.1,102.07) .. (430,102.07) .. controls (428.9,102.07) and (428,101.18) .. (428,100.07) -- cycle ;
%Shape: Circle [id:dp010238808455966808] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421,138) .. controls (421,136.9) and (421.9,136) .. (423,136) .. controls (424.1,136) and (425,136.9) .. (425,138) .. controls (425,139.1) and (424.1,140) .. (423,140) .. controls (421.9,140) and (421,139.1) .. (421,138) -- cycle ;
%Shape: Circle [id:dp09575775690214972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423,111) .. controls (423,109.9) and (423.9,109) .. (425,109) .. controls (426.1,109) and (427,109.9) .. (427,111) .. controls (427,112.1) and (426.1,113) .. (425,113) .. controls (423.9,113) and (423,112.1) .. (423,111) -- cycle ;
%Shape: Circle [id:dp8809710684959866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490,132) .. controls (490,130.9) and (490.9,130) .. (492,130) .. controls (493.1,130) and (494,130.9) .. (494,132) .. controls (494,133.1) and (493.1,134) .. (492,134) .. controls (490.9,134) and (490,133.1) .. (490,132) -- cycle ;
%Shape: Circle [id:dp5694614992253335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487,107) .. controls (487,105.9) and (487.9,105) .. (489,105) .. controls (490.1,105) and (491,105.9) .. (491,107) .. controls (491,108.1) and (490.1,109) .. (489,109) .. controls (487.9,109) and (487,108.1) .. (487,107) -- cycle ;
%Shape: Circle [id:dp45281994512209733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488,142) .. controls (488,140.9) and (488.9,140) .. (490,140) .. controls (491.1,140) and (492,140.9) .. (492,142) .. controls (492,143.1) and (491.1,144) .. (490,144) .. controls (488.9,144) and (488,143.1) .. (488,142) -- cycle ;
%Shape: Circle [id:dp46185679179409567] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.96,118.87) .. controls (489.96,117.77) and (490.85,116.87) .. (491.96,116.87) .. controls (493.06,116.87) and (493.96,117.77) .. (493.96,118.87) .. controls (493.96,119.98) and (493.06,120.87) .. (491.96,120.87) .. controls (490.85,120.87) and (489.96,119.98) .. (489.96,118.87) -- cycle ;
%Straight Lines [id:da816887567238662] 
\draw    (425,111) -- (412,94) -- (420,74) -- (460,68) -- (502,78) -- (506,100) -- (491.96,118.87) ;
%Straight Lines [id:da684315151472991] 
\draw    (422.1,125.96) -- (400,98) -- (410,70) -- (458,58) -- (510,74) -- (514,100) -- (492,132) ;
%Shape: Circle [id:dp4652110620265384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504,100) .. controls (504,98.9) and (504.9,98) .. (506,98) .. controls (507.1,98) and (508,98.9) .. (508,100) .. controls (508,101.1) and (507.1,102) .. (506,102) .. controls (504.9,102) and (504,101.1) .. (504,100) -- cycle ;
%Shape: Circle [id:dp8075642692432343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,100) .. controls (512,98.9) and (512.9,98) .. (514,98) .. controls (515.1,98) and (516,98.9) .. (516,100) .. controls (516,101.1) and (515.1,102) .. (514,102) .. controls (512.9,102) and (512,101.1) .. (512,100) -- cycle ;
%Shape: Circle [id:dp4781398514148547] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508,74) .. controls (508,72.9) and (508.9,72) .. (510,72) .. controls (511.1,72) and (512,72.9) .. (512,74) .. controls (512,75.1) and (511.1,76) .. (510,76) .. controls (508.9,76) and (508,75.1) .. (508,74) -- cycle ;
%Shape: Circle [id:dp1972106675342471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456,58) .. controls (456,56.9) and (456.9,56) .. (458,56) .. controls (459.1,56) and (460,56.9) .. (460,58) .. controls (460,59.1) and (459.1,60) .. (458,60) .. controls (456.9,60) and (456,59.1) .. (456,58) -- cycle ;
%Shape: Circle [id:dp7071988541002734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408,70) .. controls (408,68.9) and (408.9,68) .. (410,68) .. controls (411.1,68) and (412,68.9) .. (412,70) .. controls (412,71.1) and (411.1,72) .. (410,72) .. controls (408.9,72) and (408,71.1) .. (408,70) -- cycle ;
%Shape: Circle [id:dp7891736781757503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398,98) .. controls (398,96.9) and (398.9,96) .. (400,96) .. controls (401.1,96) and (402,96.9) .. (402,98) .. controls (402,99.1) and (401.1,100) .. (400,100) .. controls (398.9,100) and (398,99.1) .. (398,98) -- cycle ;
%Shape: Circle [id:dp0044143521987614065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500,78) .. controls (500,76.9) and (500.9,76) .. (502,76) .. controls (503.1,76) and (504,76.9) .. (504,78) .. controls (504,79.1) and (503.1,80) .. (502,80) .. controls (500.9,80) and (500,79.1) .. (500,78) -- cycle ;
%Shape: Circle [id:dp1686211915079796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458,68) .. controls (458,66.9) and (458.9,66) .. (460,66) .. controls (461.1,66) and (462,66.9) .. (462,68) .. controls (462,69.1) and (461.1,70) .. (460,70) .. controls (458.9,70) and (458,69.1) .. (458,68) -- cycle ;
%Shape: Circle [id:dp16376153394698134] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418,74) .. controls (418,72.9) and (418.9,72) .. (420,72) .. controls (421.1,72) and (422,72.9) .. (422,74) .. controls (422,75.1) and (421.1,76) .. (420,76) .. controls (418.9,76) and (418,75.1) .. (418,74) -- cycle ;
%Shape: Circle [id:dp7918513987772358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,94) .. controls (410,92.9) and (410.9,92) .. (412,92) .. controls (413.1,92) and (414,92.9) .. (414,94) .. controls (414,95.1) and (413.1,96) .. (412,96) .. controls (410.9,96) and (410,95.1) .. (410,94) -- cycle ;
%Shape: Ellipse [id:dp20340426734247963] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.83,306) .. controls (333.83,304.8) and (334.8,303.83) .. (336,303.83) .. controls (337.2,303.83) and (338.17,304.8) .. (338.17,306) .. controls (338.17,307.2) and (337.2,308.17) .. (336,308.17) .. controls (334.8,308.17) and (333.83,307.2) .. (333.83,306) -- cycle ;
%Straight Lines [id:da4455900187602093] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (336,306) -- (301.58,313.28) ;
%Shape: Ellipse [id:dp3804695293765412] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.83,284) .. controls (343.83,282.8) and (344.8,281.83) .. (346,281.83) .. controls (347.2,281.83) and (348.17,282.8) .. (348.17,284) .. controls (348.17,285.2) and (347.2,286.17) .. (346,286.17) .. controls (344.8,286.17) and (343.83,285.2) .. (343.83,284) -- cycle ;
%Straight Lines [id:da6380675793355708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (346,284) -- (305.91,290.75) ;
%Shape: Ellipse [id:dp5191927656080053] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.25,304.18) .. controls (284.25,302.99) and (285.22,302.02) .. (286.42,302.02) .. controls (287.61,302.02) and (288.58,302.99) .. (288.58,304.18) .. controls (288.58,305.38) and (287.61,306.35) .. (286.42,306.35) .. controls (285.22,306.35) and (284.25,305.38) .. (284.25,304.18) -- cycle ;
%Shape: Ellipse [id:dp5347136558012044] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.33,279.92) .. controls (285.33,278.73) and (286.3,277.76) .. (287.5,277.76) .. controls (288.7,277.76) and (289.67,278.73) .. (289.67,279.92) .. controls (289.67,281.12) and (288.7,282.09) .. (287.5,282.09) .. controls (286.3,282.09) and (285.33,281.12) .. (285.33,279.92) -- cycle ;
%Shape: Ellipse [id:dp997860355263813] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.01,276.02) .. controls (242.01,274.83) and (242.98,273.86) .. (244.18,273.86) .. controls (245.37,273.86) and (246.34,274.83) .. (246.34,276.02) .. controls (246.34,277.22) and (245.37,278.19) .. (244.18,278.19) .. controls (242.98,278.19) and (242.01,277.22) .. (242.01,276.02) -- cycle ;
%Shape: Ellipse [id:dp8392120220708781] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.43,302.02) .. controls (247.43,300.82) and (248.39,299.85) .. (249.59,299.85) .. controls (250.79,299.85) and (251.76,300.82) .. (251.76,302.02) .. controls (251.76,303.21) and (250.79,304.18) .. (249.59,304.18) .. controls (248.39,304.18) and (247.43,303.21) .. (247.43,302.02) -- cycle ;
%Shape: Ellipse [id:dp5088612773878265] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (221.67,248.17) .. controls (221.67,246.97) and (222.64,246) .. (223.83,246) .. controls (225.03,246) and (226,246.97) .. (226,248.17) .. controls (226,249.36) and (225.03,250.33) .. (223.83,250.33) .. controls (222.64,250.33) and (221.67,249.36) .. (221.67,248.17) -- cycle ;
%Shape: Ellipse [id:dp5908055800722061] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (319.67,248.17) .. controls (319.67,246.97) and (320.64,246) .. (321.83,246) .. controls (323.03,246) and (324,246.97) .. (324,248.17) .. controls (324,249.36) and (323.03,250.33) .. (321.83,250.33) .. controls (320.64,250.33) and (319.67,249.36) .. (319.67,248.17) -- cycle ;
%Shape: Ellipse [id:dp5755064052448453] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347.67,261.83) .. controls (347.67,260.64) and (348.64,259.67) .. (349.83,259.67) .. controls (351.03,259.67) and (352,260.64) .. (352,261.83) .. controls (352,263.03) and (351.03,264) .. (349.83,264) .. controls (348.64,264) and (347.67,263.03) .. (347.67,261.83) -- cycle ;
%Shape: Ellipse [id:dp18835879380247555] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (312,268.17) .. controls (312,266.97) and (312.97,266) .. (314.17,266) .. controls (315.36,266) and (316.33,266.97) .. (316.33,268.17) .. controls (316.33,269.36) and (315.36,270.33) .. (314.17,270.33) .. controls (312.97,270.33) and (312,269.36) .. (312,268.17) -- cycle ;
%Shape: Ellipse [id:dp6749531105803557] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97.83,344) .. controls (97.83,342.8) and (98.8,341.83) .. (100,341.83) .. controls (101.2,341.83) and (102.17,342.8) .. (102.17,344) .. controls (102.17,345.2) and (101.2,346.17) .. (100,346.17) .. controls (98.8,346.17) and (97.83,345.2) .. (97.83,344) -- cycle ;
%Shape: Ellipse [id:dp9544085946878649] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (353.67,240.17) .. controls (353.67,238.97) and (354.64,238) .. (355.83,238) .. controls (357.03,238) and (358,238.97) .. (358,240.17) .. controls (358,241.36) and (357.03,242.33) .. (355.83,242.33) .. controls (354.64,242.33) and (353.67,241.36) .. (353.67,240.17) -- cycle ;
%Shape: Ellipse [id:dp5902838503860033] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (415.67,232.17) .. controls (415.67,230.97) and (416.64,230) .. (417.83,230) .. controls (419.03,230) and (420,230.97) .. (420,232.17) .. controls (420,233.36) and (419.03,234.33) .. (417.83,234.33) .. controls (416.64,234.33) and (415.67,233.36) .. (415.67,232.17) -- cycle ;
%Shape: Ellipse [id:dp8370916854947676] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375.67,222.17) .. controls (375.67,220.97) and (376.64,220) .. (377.83,220) .. controls (379.03,220) and (380,220.97) .. (380,222.17) .. controls (380,223.36) and (379.03,224.33) .. (377.83,224.33) .. controls (376.64,224.33) and (375.67,223.36) .. (375.67,222.17) -- cycle ;
%Shape: Ellipse [id:dp2587627557658103] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (303.67,222.17) .. controls (303.67,220.97) and (304.64,220) .. (305.83,220) .. controls (307.03,220) and (308,220.97) .. (308,222.17) .. controls (308,223.36) and (307.03,224.33) .. (305.83,224.33) .. controls (304.64,224.33) and (303.67,223.36) .. (303.67,222.17) -- cycle ;
%Shape: Ellipse [id:dp8771231486956195] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (156,248.17) .. controls (156,246.97) and (156.97,246) .. (158.17,246) .. controls (159.36,246) and (160.33,246.97) .. (160.33,248.17) .. controls (160.33,249.36) and (159.36,250.33) .. (158.17,250.33) .. controls (156.97,250.33) and (156,249.36) .. (156,248.17) -- cycle ;
%Shape: Ellipse [id:dp24589003511506502] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (188,252.17) .. controls (188,250.97) and (188.97,250) .. (190.17,250) .. controls (191.36,250) and (192.33,250.97) .. (192.33,252.17) .. controls (192.33,253.36) and (191.36,254.33) .. (190.17,254.33) .. controls (188.97,254.33) and (188,253.36) .. (188,252.17) -- cycle ;
%Shape: Ellipse [id:dp6712199972274748] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (131.67,260.17) .. controls (131.67,258.97) and (132.64,258) .. (133.83,258) .. controls (135.03,258) and (136,258.97) .. (136,260.17) .. controls (136,261.36) and (135.03,262.33) .. (133.83,262.33) .. controls (132.64,262.33) and (131.67,261.36) .. (131.67,260.17) -- cycle ;
%Shape: Ellipse [id:dp5412491470210166] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (214,227.83) .. controls (214,226.64) and (214.97,225.67) .. (216.17,225.67) .. controls (217.36,225.67) and (218.33,226.64) .. (218.33,227.83) .. controls (218.33,229.03) and (217.36,230) .. (216.17,230) .. controls (214.97,230) and (214,229.03) .. (214,227.83) -- cycle ;
%Shape: Ellipse [id:dp5382746475372167] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (143.67,236.17) .. controls (143.67,234.97) and (144.64,234) .. (145.83,234) .. controls (147.03,234) and (148,234.97) .. (148,236.17) .. controls (148,237.36) and (147.03,238.33) .. (145.83,238.33) .. controls (144.64,238.33) and (143.67,237.36) .. (143.67,236.17) -- cycle ;
%Shape: Ellipse [id:dp9234645759052866] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (254,325.83) .. controls (254,324.64) and (254.97,323.67) .. (256.17,323.67) .. controls (257.36,323.67) and (258.33,324.64) .. (258.33,325.83) .. controls (258.33,327.03) and (257.36,328) .. (256.17,328) .. controls (254.97,328) and (254,327.03) .. (254,325.83) -- cycle ;
%Shape: Ellipse [id:dp38714592480763943] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (309.67,335.83) .. controls (309.67,334.64) and (310.64,333.67) .. (311.83,333.67) .. controls (313.03,333.67) and (314,334.64) .. (314,335.83) .. controls (314,337.03) and (313.03,338) .. (311.83,338) .. controls (310.64,338) and (309.67,337.03) .. (309.67,335.83) -- cycle ;
%Shape: Ellipse [id:dp9761627985642678] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.67,335.83) .. controls (341.67,334.64) and (342.64,333.67) .. (343.83,333.67) .. controls (345.03,333.67) and (346,334.64) .. (346,335.83) .. controls (346,337.03) and (345.03,338) .. (343.83,338) .. controls (342.64,338) and (341.67,337.03) .. (341.67,335.83) -- cycle ;
%Shape: Ellipse [id:dp5684140162277842] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (249.83,340) .. controls (249.83,338.8) and (250.8,337.83) .. (252,337.83) .. controls (253.2,337.83) and (254.17,338.8) .. (254.17,340) .. controls (254.17,341.2) and (253.2,342.17) .. (252,342.17) .. controls (250.8,342.17) and (249.83,341.2) .. (249.83,340) -- cycle ;
%Shape: Ellipse [id:dp8849442651850254] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (287.67,350.17) .. controls (287.67,348.97) and (288.64,348) .. (289.83,348) .. controls (291.03,348) and (292,348.97) .. (292,350.17) .. controls (292,351.36) and (291.03,352.33) .. (289.83,352.33) .. controls (288.64,352.33) and (287.67,351.36) .. (287.67,350.17) -- cycle ;
%Shape: Ellipse [id:dp919243269982063] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (333.67,356.17) .. controls (333.67,354.97) and (334.64,354) .. (335.83,354) .. controls (337.03,354) and (338,354.97) .. (338,356.17) .. controls (338,357.36) and (337.03,358.33) .. (335.83,358.33) .. controls (334.64,358.33) and (333.67,357.36) .. (333.67,356.17) -- cycle ;
%Shape: Ellipse [id:dp8769959719056695] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375.67,361.83) .. controls (375.67,360.64) and (376.64,359.67) .. (377.83,359.67) .. controls (379.03,359.67) and (380,360.64) .. (380,361.83) .. controls (380,363.03) and (379.03,364) .. (377.83,364) .. controls (376.64,364) and (375.67,363.03) .. (375.67,361.83) -- cycle ;
%Shape: Ellipse [id:dp42539216100261235] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (419.67,363.83) .. controls (419.67,362.64) and (420.64,361.67) .. (421.83,361.67) .. controls (423.03,361.67) and (424,362.64) .. (424,363.83) .. controls (424,365.03) and (423.03,366) .. (421.83,366) .. controls (420.64,366) and (419.67,365.03) .. (419.67,363.83) -- cycle ;
%Shape: Ellipse [id:dp38945330323375305] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (465.67,332.17) .. controls (465.67,330.97) and (466.64,330) .. (467.83,330) .. controls (469.03,330) and (470,330.97) .. (470,332.17) .. controls (470,333.36) and (469.03,334.33) .. (467.83,334.33) .. controls (466.64,334.33) and (465.67,333.36) .. (465.67,332.17) -- cycle ;
%Shape: Ellipse [id:dp9523471295626846] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (124,365.83) .. controls (124,364.64) and (124.97,363.67) .. (126.17,363.67) .. controls (127.36,363.67) and (128.33,364.64) .. (128.33,365.83) .. controls (128.33,367.03) and (127.36,368) .. (126.17,368) .. controls (124.97,368) and (124,367.03) .. (124,365.83) -- cycle ;
%Shape: Ellipse [id:dp9290398944503244] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (481.83,334) .. controls (481.83,332.8) and (482.8,331.83) .. (484,331.83) .. controls (485.2,331.83) and (486.17,332.8) .. (486.17,334) .. controls (486.17,335.2) and (485.2,336.17) .. (484,336.17) .. controls (482.8,336.17) and (481.83,335.2) .. (481.83,334) -- cycle ;
%Shape: Ellipse [id:dp7671596686577895] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (454,365.83) .. controls (454,364.64) and (454.97,363.67) .. (456.17,363.67) .. controls (457.36,363.67) and (458.33,364.64) .. (458.33,365.83) .. controls (458.33,367.03) and (457.36,368) .. (456.17,368) .. controls (454.97,368) and (454,367.03) .. (454,365.83) -- cycle ;
%Shape: Ellipse [id:dp8776045153015066] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (481.67,306.17) .. controls (481.67,304.97) and (482.64,304) .. (483.83,304) .. controls (485.03,304) and (486,304.97) .. (486,306.17) .. controls (486,307.36) and (485.03,308.33) .. (483.83,308.33) .. controls (482.64,308.33) and (481.67,307.36) .. (481.67,306.17) -- cycle ;
%Shape: Ellipse [id:dp7016872820246158] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (226,352.17) .. controls (226,350.97) and (226.97,350) .. (228.17,350) .. controls (229.36,350) and (230.33,350.97) .. (230.33,352.17) .. controls (230.33,353.36) and (229.36,354.33) .. (228.17,354.33) .. controls (226.97,354.33) and (226,353.36) .. (226,352.17) -- cycle ;
%Shape: Ellipse [id:dp21974179406240002] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (202,364.17) .. controls (202,362.97) and (202.97,362) .. (204.17,362) .. controls (205.36,362) and (206.33,362.97) .. (206.33,364.17) .. controls (206.33,365.36) and (205.36,366.33) .. (204.17,366.33) .. controls (202.97,366.33) and (202,365.36) .. (202,364.17) -- cycle ;
%Shape: Ellipse [id:dp7525659629160624] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (150,357.5) .. controls (150,356.31) and (150.97,355.34) .. (152.17,355.34) .. controls (153.36,355.34) and (154.33,356.31) .. (154.33,357.5) .. controls (154.33,358.7) and (153.36,359.67) .. (152.17,359.67) .. controls (150.97,359.67) and (150,358.7) .. (150,357.5) -- cycle ;
%Shape: Ellipse [id:dp482731545412983] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (179.67,368.17) .. controls (179.67,366.97) and (180.64,366) .. (181.83,366) .. controls (183.03,366) and (184,366.97) .. (184,368.17) .. controls (184,369.36) and (183.03,370.33) .. (181.83,370.33) .. controls (180.64,370.33) and (179.67,369.36) .. (179.67,368.17) -- cycle ;
%Shape: Ellipse [id:dp9286184091802216] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (99.67,304.17) .. controls (99.67,302.97) and (100.64,302) .. (101.83,302) .. controls (103.03,302) and (104,302.97) .. (104,304.17) .. controls (104,305.36) and (103.03,306.33) .. (101.83,306.33) .. controls (100.64,306.33) and (99.67,305.36) .. (99.67,304.17) -- cycle ;
%Shape: Ellipse [id:dp1946846547314347] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (125.67,338.5) .. controls (125.67,337.3) and (126.64,336.33) .. (127.83,336.33) .. controls (129.03,336.33) and (130,337.3) .. (130,338.5) .. controls (130,339.69) and (129.03,340.66) .. (127.83,340.66) .. controls (126.64,340.66) and (125.67,339.69) .. (125.67,338.5) -- cycle ;
%Shape: Ellipse [id:dp9422597051132884] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (118,278.17) .. controls (118,276.97) and (118.97,276) .. (120.17,276) .. controls (121.36,276) and (122.33,276.97) .. (122.33,278.17) .. controls (122.33,279.36) and (121.36,280.33) .. (120.17,280.33) .. controls (118.97,280.33) and (118,279.36) .. (118,278.17) -- cycle ;
%Straight Lines [id:da5776291018962445] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (223.83,248.17) -- (248,240) ;
%Straight Lines [id:da5271569275055727] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (216.17,227.83) -- (223.83,248.17) ;
%Straight Lines [id:da6407418460272791] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190.17,252.17) -- (216.17,227.83) ;
%Straight Lines [id:da761574450078004] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (216.17,227.83) -- (145.83,236.17) ;
%Straight Lines [id:da7187767283865629] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (158.17,248.17) -- (190.17,252.17) ;
%Straight Lines [id:da7802401493692337] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (145.49,235.64) -- (158.17,248.17) ;
%Straight Lines [id:da9542130873335211] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (216.17,227.83) -- (305.83,222.17) ;
%Straight Lines [id:da19122834673893707] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (314.17,268.17) -- (349.83,261.83) ;
%Straight Lines [id:da13896744210358625] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (321.83,248.17) -- (349.83,261.83) ;
%Straight Lines [id:da9464636302367311] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (387.83,240.17) -- (355.83,240.17) ;
%Straight Lines [id:da8547171801653386] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (355.83,240.17) -- (349.83,261.83) ;
%Straight Lines [id:da6809584074340438] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (321.83,248.17) -- (353.67,240.17) ;
%Straight Lines [id:da7524749556877612] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (305.83,222.17) -- (377.83,222.17) ;
%Straight Lines [id:da15143274322253442] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (377.83,222.17) -- (417.83,232.17) ;
%Straight Lines [id:da8529502807837532] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (305.83,222.17) -- (355.83,240.17) ;
%Straight Lines [id:da38203265262839037] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (467.83,332.17) -- (456.17,365.83) ;
%Straight Lines [id:da32760421363916103] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (417.83,232.17) -- (460,234) ;
%Straight Lines [id:da9079203637647619] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (377.83,222.17) -- (387.83,240.17) ;
%Shape: Ellipse [id:dp7890336814163657] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (385.67,240.17) .. controls (385.67,238.97) and (386.64,238) .. (387.83,238) .. controls (389.03,238) and (390,238.97) .. (390,240.17) .. controls (390,241.36) and (389.03,242.33) .. (387.83,242.33) .. controls (386.64,242.33) and (385.67,241.36) .. (385.67,240.17) -- cycle ;
%Shape: Ellipse [id:dp7802850799289729] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (457.83,234) .. controls (457.83,232.8) and (458.8,231.83) .. (460,231.83) .. controls (461.2,231.83) and (462.17,232.8) .. (462.17,234) .. controls (462.17,235.2) and (461.2,236.17) .. (460,236.17) .. controls (458.8,236.17) and (457.83,235.2) .. (457.83,234) -- cycle ;
%Straight Lines [id:da5207714615482661] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (456.17,365.83) -- (484,334) ;
%Straight Lines [id:da9181464633509602] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (484,334) -- (483.83,306.17) ;
%Straight Lines [id:da8766064108401113] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (289.83,350.17) -- (343.83,335.83) ;
%Straight Lines [id:da3543495444940177] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (467.83,332.17) -- (484,334) ;
%Straight Lines [id:da10566727637072115] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (460,234) -- (483.83,306.17) ;
%Straight Lines [id:da35238151164005904] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (133.83,260.17) -- (158.17,248.17) ;
%Straight Lines [id:da20113891072845647] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (133.83,260.17) -- (145.83,236.17) ;
%Straight Lines [id:da16941205636485357] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (120.17,278.17) -- (133.83,260.17) ;
%Straight Lines [id:da30333686780526015] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (127.83,338.5) -- (152.17,357.5) ;
%Shape: Ellipse [id:dp9650135124494628] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (102,267.83) .. controls (102,266.64) and (102.97,265.67) .. (104.17,265.67) .. controls (105.36,265.67) and (106.33,266.64) .. (106.33,267.83) .. controls (106.33,269.03) and (105.36,270) .. (104.17,270) .. controls (102.97,270) and (102,269.03) .. (102,267.83) -- cycle ;
%Straight Lines [id:da45985551669757996] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (104.17,267.83) -- (145.83,236.17) ;
%Straight Lines [id:da49892268513709004] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (104.17,267.83) -- (120.17,278.17) ;
%Straight Lines [id:da3474649532724172] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (126.17,365.83) -- (181.83,368.17) ;
%Straight Lines [id:da48771406104017867] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (104.17,267.83) -- (101.83,304.17) ;
%Straight Lines [id:da6264228473955475] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (127.83,338.5) -- (101.83,304.17) ;
%Straight Lines [id:da7772965604448356] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (152.17,357.5) -- (181.83,368.17) ;
%Straight Lines [id:da7220232979669718] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (181.83,368.17) -- (204.17,364.17) ;
%Straight Lines [id:da3184239874049879] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (204.17,364.17) -- (228.17,352.17) ;
%Straight Lines [id:da06904009589151006] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (228.17,352.17) -- (289.83,350.17) ;
%Straight Lines [id:da3022329281930882] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (125.42,366.42) -- (127.83,338.5) ;
%Straight Lines [id:da7669018446080544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,344) -- (126.17,365.83) ;
%Curve Lines [id:da954001699129577] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (150,362) .. controls (124.43,360.07) and (110.81,332.38) .. (122.61,299.59) ;
\draw [shift={(124,296)}, rotate = 472.42] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da781834468469214] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (228.17,352.17) -- (252,340) ;
%Straight Lines [id:da7751429130455216] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (252,340) -- (311.83,335.83) ;
%Shape: Ellipse [id:dp008648710473833088] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268,325.83) .. controls (268,324.64) and (268.97,323.67) .. (270.17,323.67) .. controls (271.36,323.67) and (272.33,324.64) .. (272.33,325.83) .. controls (272.33,327.03) and (271.36,328) .. (270.17,328) .. controls (268.97,328) and (268,327.03) .. (268,325.83) -- cycle ;
%Straight Lines [id:da6568954828564968] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (289.83,350.17) -- (335.83,356.17) ;
%Straight Lines [id:da8035232179755103] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (338,356.17) -- (377.83,361.83) ;
%Straight Lines [id:da30609942945052326] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (421.83,363.83) -- (456.17,365.83) ;
%Straight Lines [id:da06971231033803349] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (311.83,335.83) -- (343.83,335.83) ;
%Straight Lines [id:da9850457741848484] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (335.83,356.17) -- (343.83,335.83) ;
%Straight Lines [id:da017779114048738] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (343.83,335.83) -- (377.83,361.83) ;
%Straight Lines [id:da27338465031642434] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (289.83,350.17) -- (311.83,335.83) ;
%Straight Lines [id:da38490106888202447] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (252,340) -- (270.17,325.83) ;
%Straight Lines [id:da5750667334739037] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (256.17,325.83) -- (270.17,325.83) ;
%Straight Lines [id:da32842476109258345] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (256,326) -- (252,340) ;
%Curve Lines [id:da41653888101992975] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (285,112) .. controls (296.4,107.42) and (280.96,94.33) .. (278.33,107.21) ;
\draw [shift={(278,110)}, rotate = 272.88] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da4215214685164681] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (286.77,141.64) .. controls (294.39,136.26) and (278.43,126.25) .. (279,141) ;
\draw [shift={(284,143)}, rotate = 340.93] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da21713326441978253] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (87,114) .. controls (98.4,109.42) and (82.96,96.33) .. (80.33,109.21) ;
\draw [shift={(80,112)}, rotate = 272.88] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da20267838404467953] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (154.77,134.64) .. controls (162.39,129.26) and (146.43,119.25) .. (147,134) ;
\draw [shift={(152,136)}, rotate = 340.93] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da9936458657261065] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (432,240) .. controls (452.85,238.41) and (466.86,252.63) .. (467.94,280.04) ;
\draw [shift={(468,284)}, rotate = 270.32] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% Text Node
\draw (109,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (281,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (171,296.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi ^{*}$};
% Text Node
\draw (291,264.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P'$};
% Text Node
\draw (190,268.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v'_{i-1}$};
% Text Node
\draw (207,301.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w''_{0}$};
% Text Node
\draw (193,324.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v'_{i+1}$};
% Text Node
\draw (369,297.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w''_{s}$};
% Text Node
\draw (377,317.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v''_{j+1}$};
% Text Node
\draw (385,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v''_{j-1}$};
% Text Node
\draw (205,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w'_{0}$};
% Text Node
\draw (374,275.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w'_{s}$};
% Text Node
\draw (231,278.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w'_{1}$};
% Text Node
\draw (247,284) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w''_{1}$};
% Text Node
\draw (279,314.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P''$};
% Text Node
\draw (449,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (281,372) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
\draw (88,110) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v'_{i}$};
% Text Node
\draw (90,99.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v'_{i+1}$};
% Text Node
\draw (85,120) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v'_{i-1}$};
% Text Node
\draw (135,123) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v''_{j}$};
% Text Node
\draw (127,110) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v''_{j+1}$};
% Text Node
\draw (125,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v''_{j-1}$};
% Text Node
\draw (268,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{j}$};
% Text Node
\draw (285.04,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{j+1}$};
% Text Node
\draw (289,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{j-1}$};
% Text Node
\draw (289.04,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{i}$};
% Text Node
\draw (289.04,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{i+1}$};
% Text Node
\draw (287.04,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{i-1}$};
% Text Node
\draw (251,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{1}$};
% Text Node
\draw (65,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{0}$};
% Text Node
\draw (55,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{1}$};
% Text Node
\draw (156,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{s}$};
% Text Node
\draw (141,93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{s-1}$};
% Text Node
\draw (310,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{s-1}$};
% Text Node
\draw (117,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P$};
% Text Node
\draw (291.04,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$Q$};
% Text Node
\draw (83,150.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'$};
% Text Node
\draw (133,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''$};
% Text Node
\draw (287,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C$};
% Text Node
%\draw (485,106) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,rotate=-270]  {$w''_{s-1}$};
%% Text Node
%\draw (525,85) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,rotate=-90]  {$w'_{s-1}$};
%
\draw (487,110) node [anchor=north west][inner sep=0.75pt]  [font=\tiny, rotate=80]  {$w''_{s-1}$};
\draw (503,115) node [anchor=north west][inner sep=0.75pt]  [font=\tiny, rotate = 55]  {$w'_{s-1}$};
% Text Node
\draw (415,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont]  {$w''_{1}$};
% Text Node
\draw (393,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont]  {$w'_{1}$};
% Text Node
\draw (429,98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont]  {$v'_{i+1}$};
% Text Node
\draw (424,130) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont]  {$v'_{i-1}$};
% Text Node
\draw (423,120) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont]  {$w'_{0}$};
% Text Node
\draw (423,110) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont]  {$w''_{0}$};
% Text Node
\draw (475,120) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont]  {$w'_{s}$};
% Text Node
\draw (475,110) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont]  {$w''_{s}$};
% Text Node
\draw (465,98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont]  {$v''_{j+1}$};
% Text Node
\draw (467,128) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont]  {$v''_{j-1}$};
% Text Node
\draw (424,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'$};
% Text Node
\draw (474,154.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''$};
% Text Node
\draw (431,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P'$};
% Text Node
\draw (460,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P''$};
% Text Node
\draw (405,287.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi ^{*}$};
% Text Node
\draw (333,267.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w'_{s-1}$};
% Text Node
\draw (321,309.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w''_{s-1}$};
% Text Node
\draw (98,325.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B^{*}$};
% Text Node
\draw (464.17,237.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B^{*}$};
% Text Node
\draw (171,235) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$H^{*}$};


\end{tikzpicture}

==> figures_tikz/fig12.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.725pt,y=0.725pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,625); %set diagram left start at 0, and has height of 625

%Curve Lines [id:da29504128419734243] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (58.26,233.1) .. controls (24.39,212.01) and (39.34,177.39) .. (59.92,171.15) .. controls (80.5,164.91) and (103.08,193.03) .. (127.24,194.16) .. controls (151.39,195.29) and (170.48,164.12) .. (195.4,172.01) .. controls (220.33,179.89) and (216.37,218.24) .. (212.43,227.95) .. controls (208.5,237.67) and (200.39,246.38) .. (186,246) .. controls (171.61,245.62) and (154.5,256.5) .. (148,258) ;
%Curve Lines [id:da4378029430572856] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (474.05,245.71) .. controls (440.17,224.62) and (449.42,182.24) .. (470,176) .. controls (490.58,169.76) and (517.85,184.87) .. (542,186) .. controls (566.15,187.13) and (591.75,172.25) .. (616,180) .. controls (640.25,187.75) and (643.25,203.75) .. (645,216.86) .. controls (646.75,229.98) and (647.93,236.51) .. (633,248.86) ;
%Curve Lines [id:da4374219410531417] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (583.93,225.08) .. controls (596.58,221.01) and (598.72,219.72) .. (598.93,215.08) ;
%Shape: Polygon Curved [id:ds6895082873379559] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (606.26,250.9) .. controls (591.5,246.1) and (576.52,239.85) .. (580.08,230.32) .. controls (583.64,220.79) and (591.98,220.21) .. (606.09,224.9) .. controls (620.2,229.59) and (638.9,235.8) .. (633,248.86) .. controls (627.1,261.93) and (621.02,255.7) .. (606.26,250.9) -- cycle ;
%Curve Lines [id:da91414280152132] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (607.5,252) .. controls (595.88,247.02) and (584.31,243.98) .. (582.34,239.55) .. controls (580.37,235.12) and (579.98,230.02) .. (583.93,225.08) .. controls (587.89,220.13) and (608.07,224.38) .. (617.94,229.11) ;
%Curve Lines [id:da32297865315789664] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (478,216) .. controls (492.27,208.36) and (511.54,215.75) .. (514,233.86) ;
%Curve Lines [id:da20573943048246668] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (571,230) .. controls (569.17,212.33) and (588.07,214.79) .. (596,220) ;
%Shape: Polygon Curved [id:ds8597738705626559] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (540,222) .. controls (558.5,221) and (571.52,220.6) .. (572,232) .. controls (572.48,243.4) and (564.83,245) .. (550,246) .. controls (535.17,247) and (510.79,249.79) .. (514,234) .. controls (517.21,218.21) and (521.5,223) .. (540,222) -- cycle ;
%Shape: Polygon Curved [id:ds549328498357335] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (540.09,215.9) .. controls (538.39,208.1) and (537.99,204.9) .. (547.09,202.9) .. controls (556.19,200.9) and (570.3,200.8) .. (580,200) .. controls (589.7,199.2) and (600.59,197.3) .. (611.09,199.9) .. controls (616.4,206) and (617.93,213.64) .. (606,230) .. controls (600.27,245.74) and (598.41,240.45) .. (604,230) .. controls (607.07,221.93) and (612.99,207.9) .. (605.09,205.9) .. controls (597.19,203.9) and (575.39,202.1) .. (561.09,205.9) .. controls (546.79,209.7) and (543.39,208.9) .. (544.09,214.9) .. controls (544.88,235.88) and (542.38,234.13) .. (540.09,215.9) -- cycle ;
%Curve Lines [id:da5549566865320399] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (540,222) .. controls (538.9,212) and (536.13,202.88) .. (554,201) .. controls (571.88,199.13) and (592.38,196.88) .. (604,197) .. controls (615.63,197.13) and (610,199.4) .. (614,204) .. controls (618,208.6) and (615.5,217.33) .. (610,226) ;
%Shape: Ellipse [id:dp03382207597874087] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (154.29,244.93) .. controls (154.57,253.04) and (149.81,259.78) .. (143.66,259.99) .. controls (137.51,260.21) and (132.29,253.81) .. (132.01,245.71) .. controls (131.73,237.61) and (136.49,230.86) .. (142.64,230.65) .. controls (148.79,230.44) and (154.01,236.83) .. (154.29,244.93) -- cycle ;
%Shape: Polygon Curved [id:ds5930290302111683] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (152,234) .. controls (162.5,231.5) and (168.07,228.07) .. (175,225) .. controls (185.93,223.07) and (177.3,218.9) .. (183,226) .. controls (188.9,237.3) and (182.1,237.3) .. (173,238) .. controls (158.9,239.7) and (154.1,242.5) .. (136,255) .. controls (130.43,253.1) and (129.4,240.36) .. (136.33,235) .. controls (140.11,229.5) and (142.43,234.7) .. (152,234) -- cycle ;
%Curve Lines [id:da18019949327688112] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (146.59,232.02) .. controls (151.07,236.5) and (163.7,230.5) .. (167,228) .. controls (170.3,225.5) and (172.1,224.9) .. (182,222) ;
%Curve Lines [id:da6968644506159001] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (375,222) .. controls (398.17,215.67) and (401.17,213) .. (402.22,205.93) ;
%Shape: Polygon Curved [id:ds976841692380878] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=2.25]  (399.93,245.58) .. controls (381.59,243) and (395.79,243.21) .. (400,234) .. controls (404.21,224.79) and (398.36,218.36) .. (410,222) .. controls (421.64,225.64) and (425.64,227.07) .. (424,238) .. controls (422.36,248.93) and (418.28,248.16) .. (399.93,245.58) -- cycle ;
%Shape: Polygon Curved [id:ds27841489879954784] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=2.25]  (387,243) .. controls (370.3,238.5) and (367.73,240.89) .. (369.46,229.61) .. controls (371.19,218.33) and (377.05,217.86) .. (391.8,219.73) .. controls (406.55,221.61) and (410.19,217.13) .. (404,232) .. controls (397.81,246.87) and (403.7,247.5) .. (387,243) -- cycle ;
%Curve Lines [id:da19139850989824403] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (476,212) .. controls (481.79,221.36) and (479.56,219.65) .. (484.92,224.25) ;
%Shape: Ellipse [id:dp4175066988396856] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (486.55,238.86) .. controls (483.34,244.87) and (477.84,248.19) .. (474.26,246.28) .. controls (470.68,244.37) and (470.38,237.95) .. (473.59,231.94) .. controls (476.8,225.93) and (482.3,222.61) .. (485.88,224.52) .. controls (489.46,226.43) and (489.76,232.85) .. (486.55,238.86) -- cycle ;
%Curve Lines [id:da7313187994387789] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (607.5,252) .. controls (615.28,256.18) and (621.11,257.02) .. (624.92,256.96) .. controls (628.72,256.9) and (633.36,250.46) .. (634.84,245.89) .. controls (636.32,241.33) and (628,233.76) .. (617.94,229.11) ;
%Shape: Polygon Curved [id:ds46911619750144906] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (472,236) .. controls (450.83,210.67) and (463.5,204.67) .. (468,198) .. controls (472.5,191.33) and (491.83,186.67) .. (506,190) .. controls (520.17,193.33) and (527.17,200.67) .. (546,198) .. controls (564.83,195.33) and (601.5,186.33) .. (612,192) .. controls (622.5,197.67) and (643.5,207.6) .. (628,241) .. controls (625.1,249.2) and (618.1,247) .. (624,238) .. controls (625.3,239) and (636.5,207.2) .. (612,200) .. controls (587.9,196.6) and (576.17,200.33) .. (546,204) .. controls (515.83,207.67) and (503.5,190) .. (481,199) .. controls (458.5,208) and (471.83,220.33) .. (474,229) .. controls (482.5,239.33) and (483.17,247.33) .. (472,236) -- cycle ;
%Curve Lines [id:da010343413867352158] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (472,237) .. controls (464.64,223.64) and (449.17,208) .. (474,194) .. controls (498.83,180) and (520.83,200.67) .. (542,198) .. controls (563.17,195.33) and (584.5,189.67) .. (598,190) .. controls (611.5,190.33) and (644.5,197.67) .. (630,238) ;
%Curve Lines [id:da5515140594157255] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (181,221) .. controls (199.7,217.2) and (197.5,207) .. (196,200) ;
%Shape: Polygon Curved [id:ds6932412276945727] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (99.16,221.1) .. controls (118.3,210.1) and (150.46,209.3) .. (157.51,210.7) .. controls (164.56,212.1) and (167.11,215.6) .. (167.16,219.1) .. controls (167.06,224.5) and (155.46,228.5) .. (143.16,225.1) .. controls (130.86,221.7) and (108.46,226.7) .. (101.16,230.1) .. controls (93.86,233.5) and (87.66,238.1) .. (83.16,239.1) .. controls (79.46,238.1) and (78.66,235.3) .. (79.16,229.1) .. controls (79.66,222.9) and (82.46,217.3) .. (87.16,219.1) .. controls (91.86,220.9) and (85.66,229.1) .. (99.16,221.1) -- cycle ;
%Curve Lines [id:da9735819502241814] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (165.9,216.2) .. controls (169.2,208.6) and (180.35,197.07) .. (197,204) ;
%Shape: Polygon Curved [id:ds3437492068891985] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]  (57.92,41.64) .. controls (81.99,33.76) and (101.17,63.15) .. (126.09,63.79) .. controls (151.01,64.43) and (169.33,33.76) .. (194.26,41.64) .. controls (219.18,49.52) and (220.03,77.64) .. (211.3,92.76) .. controls (202.57,107.89) and (194.93,115.07) .. (174,116) .. controls (153.07,116.93) and (150.36,106.79) .. (126,106) .. controls (101.64,105.21) and (102.36,117.36) .. (76,116) .. controls (49.64,114.64) and (45.24,105.12) .. (39,94) .. controls (32.76,82.88) and (33.85,49.52) .. (57.92,41.64) -- cycle ;
%Curve Lines [id:da16133345060728477] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (57.92,66.35) .. controls (58.14,86.59) and (95.63,99.79) .. (109.05,83.39) ;
%Curve Lines [id:da3239088264988055] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (60.58,73.53) .. controls (77.41,66.5) and (97.01,73.74) .. (100.63,88.87) ;
%Curve Lines [id:da5851497568272945] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (154.21,88.5) .. controls (158.68,72.95) and (177.85,64.01) .. (192.55,74.87) ;
%Curve Lines [id:da5196745703850119] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (145.69,85.95) .. controls (162.09,97.24) and (189.78,87.01) .. (196.81,68.91) ;
%Curve Lines [id:da8392718760873561] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (260.82,103.14) .. controls (226.95,82.06) and (241.91,47.44) .. (262.49,41.2) .. controls (283.07,34.96) and (305.65,63.08) .. (329.8,64.21) .. controls (353.96,65.33) and (373.05,34.17) .. (397.97,42.05) .. controls (422.89,49.93) and (422.93,87.21) .. (415,98) .. controls (407.07,108.79) and (398.79,108.79) .. (381,110) .. controls (363.21,111.21) and (350.64,102.36) .. (331,102) .. controls (311.36,101.64) and (300.3,115.01) .. (288.23,114.8) ;
%Curve Lines [id:da588953207862521] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (263.81,71.51) .. controls (278.08,63.87) and (299.34,72.19) .. (301.8,90.3) ;
%Curve Lines [id:da12373739339821177] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (289.94,89.72) .. controls (301.11,90.57) and (299.87,91.76) .. (309.27,88.38) ;
%Curve Lines [id:da2811239727872914] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (259.94,64.21) .. controls (264.01,74.1) and (266.34,77.09) .. (271.7,81.68) ;
%Shape: Ellipse [id:dp8977189946639905] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (273.33,96.29) .. controls (270.12,102.3) and (264.62,105.62) .. (261.04,103.71) .. controls (257.46,101.8) and (257.16,95.38) .. (260.37,89.37) .. controls (263.58,83.36) and (269.08,80.04) .. (272.66,81.95) .. controls (276.24,83.86) and (276.54,90.28) .. (273.33,96.29) -- cycle ;
%Shape: Ellipse [id:dp1451039942959138] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (295.53,102.84) .. controls (294.95,110.31) and (291.24,116.11) .. (287.23,115.8) .. controls (283.22,115.49) and (280.44,109.18) .. (281.02,101.71) .. controls (281.6,94.24) and (285.32,88.44) .. (289.32,88.75) .. controls (293.33,89.06) and (296.11,95.37) .. (295.53,102.84) -- cycle ;
%Curve Lines [id:da9714815878651595] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (72,116) .. controls (77.01,112.49) and (77.91,96.18) .. (78.23,89.25) ;
%Curve Lines [id:da4987855712652929] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (72,116) .. controls (67.42,115.47) and (62.79,108.36) .. (66,98) .. controls (69.21,87.64) and (78.15,85.14) .. (78.47,87.16) ;
%Curve Lines [id:da4968596261120921] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (364.4,85.83) .. controls (368.87,70.28) and (388.04,61.33) .. (402.74,72.2) ;
%Curve Lines [id:da36850626345611825] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (355.87,83.27) .. controls (372.28,94.56) and (399.97,84.34) .. (407,66.23) ;
%Curve Lines [id:da8812236234360145] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (475.36,103.9) .. controls (441.49,82.81) and (456.44,48.2) .. (477.02,41.96) .. controls (497.6,35.72) and (520.18,63.83) .. (544.34,64.96) .. controls (568.49,66.09) and (587.58,34.93) .. (612.51,42.81) .. controls (637.43,50.69) and (637.46,87.97) .. (629.54,98.76) .. controls (621.61,109.54) and (613.32,109.54) .. (595.54,110.76) .. controls (577.75,111.97) and (565.18,103.11) .. (545.54,102.76) .. controls (525.89,102.4) and (514.84,115.77) .. (502.76,115.56) ;
%Curve Lines [id:da712224621012558] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (478.13,71.69) .. controls (492.4,64.06) and (513.66,72.38) .. (516.12,90.49) ;
%Curve Lines [id:da900607310842346] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (504.27,89.91) .. controls (515.43,90.76) and (514.19,91.95) .. (523.59,88.57) ;
%Curve Lines [id:da32781696468294874] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (474.27,64.4) .. controls (478.33,74.29) and (480.66,77.27) .. (486.02,81.87) ;
%Shape: Ellipse [id:dp2869186383154998] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (487.65,96.48) .. controls (484.44,102.49) and (478.94,105.81) .. (475.36,103.9) .. controls (471.78,101.99) and (471.48,95.57) .. (474.69,89.56) .. controls (477.9,83.55) and (483.4,80.23) .. (486.98,82.14) .. controls (490.56,84.05) and (490.86,90.47) .. (487.65,96.48) -- cycle ;
%Shape: Ellipse [id:dp12219918045014322] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (516.04,103.51) .. controls (515.46,110.97) and (510.36,116.67) .. (504.64,116.23) .. controls (498.93,115.78) and (494.76,109.37) .. (495.34,101.9) .. controls (495.92,94.43) and (501.02,88.74) .. (506.74,89.18) .. controls (512.45,89.62) and (516.62,96.04) .. (516.04,103.51) -- cycle ;
%Curve Lines [id:da4503100092927257] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (578.72,86.02) .. controls (583.19,70.47) and (602.36,61.52) .. (617.06,72.38) ;
%Curve Lines [id:da3002102527922552] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (570.2,83.46) .. controls (586.6,94.75) and (614.29,84.53) .. (621.32,66.42) ;
%Curve Lines [id:da8775223087319581] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (498,112) .. controls (523.3,103.7) and (534.17,96.33) .. (550,96) .. controls (565.83,95.67) and (585.83,105.33) .. (582,90) ;
%Curve Lines [id:da912936209373143] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (91,226) .. controls (99.7,222) and (99.3,219) .. (111,215) .. controls (122.7,211) and (128.3,211.3) .. (135,211) .. controls (141.7,210.7) and (163.4,209.2) .. (165.9,216.2) ;
%Curve Lines [id:da2791027898254752] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (59.8,198.95) .. controls (67.95,194.08) and (97.32,197.64) .. (99.79,215.75) ;
%Curve Lines [id:da05362069667629732] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (87.16,219.1) .. controls (99.83,217) and (102.17,214) .. (106,210) ;
%Curve Lines [id:da782523335237838] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (56.95,193.34) .. controls (61.02,203.24) and (63.35,206.22) .. (68.71,210.81) ;
%Shape: Ellipse [id:dp60578696382775] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (70.55,225.68) .. controls (67.34,231.69) and (61.84,235.01) .. (58.26,233.1) .. controls (54.68,231.19) and (54.38,224.77) .. (57.59,218.76) .. controls (60.8,212.75) and (66.3,209.42) .. (69.88,211.34) .. controls (73.46,213.25) and (73.76,219.67) .. (70.55,225.68) -- cycle ;
%Curve Lines [id:da7344890572347793] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (80.9,240.2) .. controls (103.06,227.2) and (118.06,224.53) .. (133.9,224.2) .. controls (149.73,223.86) and (169.73,231.53) .. (165.9,216.2) ;
%Curve Lines [id:da18227528182790254] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (81.9,240.2) .. controls (73.5,229.4) and (85.9,206.2) .. (91,227) ;
%Curve Lines [id:da9920304906674875] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (135,256) .. controls (152.97,244.5) and (158.7,237.1) .. (173,238) .. controls (187.3,238.9) and (188.1,231.7) .. (182,222) ;
%Curve Lines [id:da01980015720035122] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (135,254) .. controls (132.5,243.7) and (131.9,237.1) .. (142.64,232.65) ;
%Curve Lines [id:da7491964661916883] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (513,92) .. controls (524.83,94) and (533.17,86) .. (544,84) .. controls (554.83,82) and (579.5,81) .. (582,88) ;
%Curve Lines [id:da004869958099629201] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (262.05,242.85) .. controls (228.17,221.76) and (243.13,187.14) .. (263.71,180.9) .. controls (284.29,174.66) and (306.85,186.87) .. (331,188) .. controls (355.15,189.13) and (374.27,173.87) .. (399.19,181.75) .. controls (424.11,189.64) and (430.07,205.5) .. (433,214) .. controls (435.93,222.5) and (434.93,232.64) .. (420,245) ;
%Curve Lines [id:da18981291157241964] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (265.03,211.21) .. controls (279.3,203.57) and (297.54,213.89) .. (300,232) ;
%Curve Lines [id:da4468798191276857] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (261.16,203.91) .. controls (265.23,213.81) and (267.56,216.79) .. (272.92,221.38) ;
%Shape: Ellipse [id:dp7900666421716245] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (274.55,236) .. controls (271.34,242) and (265.84,245.33) .. (262.26,243.42) .. controls (258.68,241.51) and (258.38,235.08) .. (261.59,229.08) .. controls (264.8,223.07) and (270.3,219.74) .. (273.88,221.65) .. controls (277.46,223.57) and (277.76,229.99) .. (274.55,236) -- cycle ;
%Curve Lines [id:da7710276603275545] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (358,228) .. controls (362.47,212.45) and (383.5,199) .. (395,214) ;
%Shape: Polygon Curved [id:ds4678587176734663] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]  (326,218) .. controls (344.5,217) and (357.52,216.6) .. (358,228) .. controls (358.48,239.4) and (350.83,241) .. (336,242) .. controls (321.17,243) and (296.79,245.79) .. (300,230) .. controls (303.21,214.21) and (307.5,219) .. (326,218) -- cycle ;
%Curve Lines [id:da9898224698043101] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (398.93,245.58) .. controls (407.38,248.18) and (413.28,247.69) .. (417,246.89) .. controls (420.73,246.09) and (424.03,238.88) .. (424.6,234.12) .. controls (425.17,229.35) and (417.48,224.06) .. (406.71,221.43) ;
%Curve Lines [id:da9567586125802952] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]    (398.97,245.2) .. controls (386.61,242.55) and (374.65,242) .. (371.86,238.04) .. controls (369.07,234.07) and (367.71,229.14) .. (370.63,223.53) .. controls (373.55,217.91) and (396.15,218.31) .. (406.75,221.05) ;
%Curve Lines [id:da29510441515744623] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (405.71,220.43) .. controls (410.36,234.96) and (399.63,230.45) .. (399.93,245.58) ;
%Curve Lines [id:da12955064992948429] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (404.77,221.06) .. controls (409.42,235.58) and (397.68,230.08) .. (397.99,245.21) ;
%Curve Lines [id:da3035105574893824] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (611.88,243.92) .. controls (609.84,246.54) and (608.16,246.94) .. (608.42,252.38) ;
%Curve Lines [id:da16844529503025107] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (617.94,229.11) .. controls (618.45,231.76) and (619.12,234.71) .. (615.42,238.67) ;
%Shape: Circle [id:dp5742243406947496] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (613.54,245.13) .. controls (613.02,246.41) and (611.56,247.02) .. (610.28,246.5) .. controls (609.01,245.98) and (608.4,244.52) .. (608.92,243.24) .. controls (609.44,241.97) and (610.9,241.36) .. (612.17,241.88) .. controls (613.45,242.4) and (614.06,243.86) .. (613.54,245.13) -- cycle ;
%Shape: Circle [id:dp5759720348934856] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (618.45,237.4) .. controls (617.97,238.59) and (616.61,239.16) .. (615.42,238.67) .. controls (614.23,238.19) and (613.66,236.83) .. (614.15,235.64) .. controls (614.63,234.45) and (615.99,233.88) .. (617.18,234.37) .. controls (618.37,234.85) and (618.94,236.21) .. (618.45,237.4) -- cycle ;
%Curve Lines [id:da7673277949950146] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (498,112) .. controls (492.83,100.33) and (500.9,88.9) .. (512,92) ;
%Curve Lines [id:da47989160272045317] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (545,222) .. controls (543.63,215.38) and (543.17,210.67) .. (552,208) .. controls (560.83,205.33) and (572.5,204.67) .. (582,204) .. controls (591.5,203.33) and (603.83,203.67) .. (608,207) .. controls (612.17,210.33) and (606.13,219.13) .. (605.09,224.9) ;
%Shape: Ellipse [id:dp7632174064468975] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (154.29,244.93) .. controls (154.57,253.04) and (149.81,259.78) .. (143.66,259.99) .. controls (137.51,260.21) and (132.29,253.81) .. (132.01,245.71) .. controls (131.73,237.61) and (136.49,230.86) .. (142.64,230.65) .. controls (148.79,230.44) and (154.01,236.83) .. (154.29,244.93) -- cycle ;
%Curve Lines [id:da35749818720938675] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (475,229) .. controls (465.5,210.33) and (464.17,205) .. (484,198) .. controls (503.83,191) and (520.83,206.67) .. (542,204) .. controls (563.17,201.33) and (583.6,197.6) .. (598,198) .. controls (612.4,198.4) and (638.1,204.6) .. (625,234) ;

% Text Node
\draw (111,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (318,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (535,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (109,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
\draw (321,270) node [anchor=north west][inner sep=0.75pt]   [align=left] {(e)};
% Text Node
\draw (533,271) node [anchor=north west][inner sep=0.75pt]   [align=left] {(f)};
% Text Node
\draw (48,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C_{1}$};
% Text Node
\draw (246,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'_{1}$};
% Text Node
\draw (279,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''_{1}$};
% Text Node
\draw (463,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'_{1}$};
% Text Node
\draw (496,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''_{1}$};
% Text Node
\draw (531,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C_{2}$};
% Text Node
\draw (105,238.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''_{2}$};
% Text Node
\draw (50,235.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'_{1}$};
% Text Node
\draw (147,258.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''_{1}$};
% Text Node
\draw (107,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'_{2}$};
% Text Node
\draw (373,245.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''_{2}$};
% Text Node
\draw (262,245.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'_{1}$};
% Text Node
\draw (399,251.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''_{1}$};
% Text Node
\draw (319,244.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'_{2}$};
% Text Node
\draw (281,96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi ''_{1}$};
% Text Node
\draw (258,88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi '_{1}$};
% Text Node
\draw (58,215) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi '_{1}$};
% Text Node
\draw (137,235) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi ''_{1}$};
% Text Node
\draw (170,225) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi ''_{2}$};
% Text Node
\draw (136,212) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi '_{2}$};
% Text Node
\draw (499,94.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi ''_{1}$};
% Text Node
\draw (474,87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi '_{1}$};
% Text Node
\draw (262,225.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi '_{1}$};
% Text Node
\draw (406,230) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi ''_{1}$};
% Text Node
\draw (380,226) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi ''_{2}$};
% Text Node
\draw (323,226) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi '_{2}$};
% Text Node
\draw (533,223.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi ^{*}$};
% Text Node
\draw (493,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P'_{1}$};
% Text Node
\draw (465,179) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P''_{1}$};
% Text Node
\draw (599,228) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P'_{2}$};
% Text Node
\draw (613,243.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P''_{2}$};
% Text Node
\draw (556,209.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P'_{3}$};
% Text Node
\draw (520,208) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P''_{3}$};


\end{tikzpicture}

==> figures_tikz/fig13.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,225); %set diagram left start at 0, and has height of 225

%Straight Lines [id:da23929378825656045] 
\draw    (118.65,41.26) -- (166.68,81.28) ;
%Straight Lines [id:da5905927784207925] 
\draw    (118.65,41.26) -- (70.63,81.28) ;
%Straight Lines [id:da12360337417526357] 
\draw    (166.68,81.28) -- (166.68,137.31) ;
%Straight Lines [id:da509957393224076] 
\draw    (70.63,81.28) -- (110.65,137.31) ;
%Shape: Ellipse [id:dp372994362688005] 
\draw   (114.65,41.26) .. controls (114.65,39.05) and (116.44,37.25) .. (118.65,37.25) .. controls (120.86,37.25) and (122.65,39.05) .. (122.65,41.26) .. controls (122.65,43.47) and (120.86,45.26) .. (118.65,45.26) .. controls (116.44,45.26) and (114.65,43.47) .. (114.65,41.26) -- cycle ;
%Shape: Ellipse [id:dp7581000415218899] 
\draw   (66.62,81.28) .. controls (66.62,79.07) and (68.42,77.27) .. (70.63,77.27) .. controls (72.84,77.27) and (74.63,79.07) .. (74.63,81.28) .. controls (74.63,83.49) and (72.84,85.28) .. (70.63,85.28) .. controls (68.42,85.28) and (66.62,83.49) .. (66.62,81.28) -- cycle ;
%Shape: Ellipse [id:dp4655089448729759] 
\draw   (162.67,81.28) .. controls (162.67,79.07) and (164.47,77.27) .. (166.68,77.27) .. controls (168.89,77.27) and (170.68,79.07) .. (170.68,81.28) .. controls (170.68,83.49) and (168.89,85.28) .. (166.68,85.28) .. controls (164.47,85.28) and (162.67,83.49) .. (162.67,81.28) -- cycle ;
%Shape: Ellipse [id:dp3347299146972855] 
\draw   (26.6,137.31) .. controls (26.6,135.1) and (28.4,133.3) .. (30.61,133.3) .. controls (32.82,133.3) and (34.61,135.1) .. (34.61,137.31) .. controls (34.61,139.52) and (32.82,141.31) .. (30.61,141.31) .. controls (28.4,141.31) and (26.6,139.52) .. (26.6,137.31) -- cycle ;
%Shape: Ellipse [id:dp22346057505373085] 
\draw   (106.64,137.31) .. controls (106.64,135.1) and (108.44,133.3) .. (110.65,133.3) .. controls (112.86,133.3) and (114.65,135.1) .. (114.65,137.31) .. controls (114.65,139.52) and (112.86,141.31) .. (110.65,141.31) .. controls (108.44,141.31) and (106.64,139.52) .. (106.64,137.31) -- cycle ;
%Straight Lines [id:da8398965582185924] 
\draw    (70.63,81.28) -- (30.61,137.31) ;
%Shape: Ellipse [id:dp1772228397453428] 
\draw   (162.67,137.31) .. controls (162.67,135.1) and (164.47,133.3) .. (166.68,133.3) .. controls (168.89,133.3) and (170.68,135.1) .. (170.68,137.31) .. controls (170.68,139.52) and (168.89,141.31) .. (166.68,141.31) .. controls (164.47,141.31) and (162.67,139.52) .. (162.67,137.31) -- cycle ;
%Straight Lines [id:da4044687257971109] 
\draw    (300.35,41.26) -- (348.37,81.28) ;
%Straight Lines [id:da23518392444594527] 
\draw    (300.35,41.26) -- (252.32,81.28) ;
%Straight Lines [id:da001352352975670934] 
\draw    (252.32,81.28) -- (252.32,137.31) ;
%Straight Lines [id:da7308847342919622] 
\draw    (345.17,80.48) -- (385.19,136.51) ;
%Shape: Ellipse [id:dp7082161968830161] 
\draw   (296.34,41.26) .. controls (296.34,39.05) and (298.13,37.25) .. (300.35,37.25) .. controls (302.56,37.25) and (304.35,39.05) .. (304.35,41.26) .. controls (304.35,43.47) and (302.56,45.26) .. (300.35,45.26) .. controls (298.13,45.26) and (296.34,43.47) .. (296.34,41.26) -- cycle ;
%Shape: Ellipse [id:dp05287099064679568] 
\draw   (341.17,80.48) .. controls (341.17,78.27) and (342.96,76.47) .. (345.17,76.47) .. controls (347.38,76.47) and (349.17,78.27) .. (349.17,80.48) .. controls (349.17,82.69) and (347.38,84.48) .. (345.17,84.48) .. controls (342.96,84.48) and (341.17,82.69) .. (341.17,80.48) -- cycle ;
%Shape: Ellipse [id:dp5682801202634533] 
\draw   (248.32,81.28) .. controls (248.32,79.07) and (250.11,77.27) .. (252.32,77.27) .. controls (254.53,77.27) and (256.32,79.07) .. (256.32,81.28) .. controls (256.32,83.49) and (254.53,85.28) .. (252.32,85.28) .. controls (250.11,85.28) and (248.32,83.49) .. (248.32,81.28) -- cycle ;
%Shape: Ellipse [id:dp33154258512795987] 
\draw   (301.15,136.51) .. controls (301.15,134.29) and (302.94,132.5) .. (305.15,132.5) .. controls (307.36,132.5) and (309.15,134.29) .. (309.15,136.51) .. controls (309.15,138.72) and (307.36,140.51) .. (305.15,140.51) .. controls (302.94,140.51) and (301.15,138.72) .. (301.15,136.51) -- cycle ;
%Shape: Ellipse [id:dp9000844539771413] 
\draw   (381.19,136.51) .. controls (381.19,134.29) and (382.98,132.5) .. (385.19,132.5) .. controls (387.4,132.5) and (389.19,134.29) .. (389.19,136.51) .. controls (389.19,138.72) and (387.4,140.51) .. (385.19,140.51) .. controls (382.98,140.51) and (381.19,138.72) .. (381.19,136.51) -- cycle ;
%Straight Lines [id:da041829173050287105] 
\draw    (345.17,80.48) -- (305.15,136.51) ;
%Shape: Ellipse [id:dp5288396383343814] 
\draw   (248.32,137.31) .. controls (248.32,135.1) and (250.11,133.3) .. (252.32,133.3) .. controls (254.53,133.3) and (256.32,135.1) .. (256.32,137.31) .. controls (256.32,139.52) and (254.53,141.31) .. (252.32,141.31) .. controls (250.11,141.31) and (248.32,139.52) .. (248.32,137.31) -- cycle ;
%Straight Lines [id:da17267284607485567] 
\draw    (522.86,41.26) -- (567.68,80.48) ;
%Straight Lines [id:da004909133332051896] 
\draw    (522.86,41.26) -- (474.84,81.28) ;
%Straight Lines [id:da24563082814290427] 
\draw    (567.68,80.48) -- (589.29,134.9) ;
%Shape: Ellipse [id:dp7088579008554907] 
\draw   (518.86,41.26) .. controls (518.86,39.05) and (520.65,37.25) .. (522.86,37.25) .. controls (525.07,37.25) and (526.86,39.05) .. (526.86,41.26) .. controls (526.86,43.47) and (525.07,45.26) .. (522.86,45.26) .. controls (520.65,45.26) and (518.86,43.47) .. (518.86,41.26) -- cycle ;
%Shape: Ellipse [id:dp33199499520518705] 
\draw   (563.68,80.48) .. controls (563.68,78.27) and (565.47,76.47) .. (567.68,76.47) .. controls (569.89,76.47) and (571.69,78.27) .. (571.69,80.48) .. controls (571.69,82.69) and (569.89,84.48) .. (567.68,84.48) .. controls (565.47,84.48) and (563.68,82.69) .. (563.68,80.48) -- cycle ;
%Shape: Ellipse [id:dp6447456202082973] 
\draw   (470.83,81.28) .. controls (470.83,79.07) and (472.62,77.27) .. (474.84,77.27) .. controls (477.05,77.27) and (478.84,79.07) .. (478.84,81.28) .. controls (478.84,83.49) and (477.05,85.28) .. (474.84,85.28) .. controls (472.62,85.28) and (470.83,83.49) .. (470.83,81.28) -- cycle ;
%Shape: Ellipse [id:dp2603990674732053] 
\draw   (545.27,138.91) .. controls (545.27,136.7) and (547.06,134.9) .. (549.27,134.9) .. controls (551.48,134.9) and (553.28,136.7) .. (553.28,138.91) .. controls (553.28,141.12) and (551.48,142.91) .. (549.27,142.91) .. controls (547.06,142.91) and (545.27,141.12) .. (545.27,138.91) -- cycle ;
%Shape: Ellipse [id:dp9039036039062449] 
\draw   (585.29,138.91) .. controls (585.29,136.7) and (587.08,134.9) .. (589.29,134.9) .. controls (591.5,134.9) and (593.3,136.7) .. (593.3,138.91) .. controls (593.3,141.12) and (591.5,142.91) .. (589.29,142.91) .. controls (587.08,142.91) and (585.29,141.12) .. (585.29,138.91) -- cycle ;
%Straight Lines [id:da6733501002586852] 
\draw    (567.68,80.48) -- (549.27,134.9) ;
%Straight Lines [id:da9602815884241491] 
\draw    (474.84,81.28) -- (493.24,133.3) ;
%Shape: Ellipse [id:dp9142716434233527] 
\draw   (449.22,137.31) .. controls (449.22,135.1) and (451.01,133.3) .. (453.22,133.3) .. controls (455.43,133.3) and (457.23,135.1) .. (457.23,137.31) .. controls (457.23,139.52) and (455.43,141.31) .. (453.22,141.31) .. controls (451.01,141.31) and (449.22,139.52) .. (449.22,137.31) -- cycle ;
%Straight Lines [id:da4361237811344145] 
\draw    (474.84,81.28) -- (453.22,133.3) ;
%Shape: Ellipse [id:dp14973995761575587] 
\draw   (489.24,137.31) .. controls (489.24,135.1) and (491.03,133.3) .. (493.24,133.3) .. controls (495.46,133.3) and (497.25,135.1) .. (497.25,137.31) .. controls (497.25,139.52) and (495.46,141.31) .. (493.24,141.31) .. controls (491.03,141.31) and (489.24,139.52) .. (489.24,137.31) -- cycle ;

% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (119.05, 37.65) circle [x radius= 12.75, y radius= 12.75]   ;
\draw (112.55,31.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v_{i}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (71.03, 78.48) circle [x radius= 12.75, y radius= 12.75]   ;
\draw (64.53,72.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v'_{i}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (167.88, 77.67) circle [x radius= 14.16, y radius= 14.16]   ;
\draw (159.38,71.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v''_{i}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (116.45, 140.91) circle [x radius= 16.1, y radius= 16.1]   ;
\draw (105.45,134.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w''_{0}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (29, 140.91) circle [x radius= 14.53, y radius= 14.53]   ;
\draw (20,134.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w'_{0}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (167.08, 140.11) circle [x radius= 14.16, y radius= 14.16]   ;
\draw (158.58,134.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v''_{i}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (300.75, 37.65) circle [x radius= 12.75, y radius= 12.75]   ;
\draw (294.25,31.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v_{j}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (348.77, 77.67) circle [x radius= 14.16, y radius= 14.16]   ;
\draw (340.27,71.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v''_{j}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (251.92, 77.67) circle [x radius= 12.75, y radius= 12.75]   ;
\draw (245.42,71.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v'_{j}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (389.99, 140.11) circle [x radius= 15.31, y radius= 15.31]   ;
\draw (379.99,134.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w''_{s}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (303.15, 140.11) circle [x radius= 14.16, y radius= 14.16]   ;
\draw (294.65,134.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w'_{s}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (251.12, 140.11) circle [x radius= 12.75, y radius= 12.75]   ;
\draw (244.62,134.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v'_{j}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (523.26, 40.06) circle [x radius= 12.75, y radius= 12.75]   ;
\draw (516.76,33.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v_{i}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (568.08, 80.08) circle [x radius= 14.16, y radius= 14.16]   ;
\draw (559.58,73.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v''_{i}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (475.24, 80.08) circle [x radius= 12.75, y radius= 12.75]   ;
\draw (468.74,73.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v'_{i}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (590.09, 140.11) circle [x radius= 15.31, y radius= 15.31]   ;
\draw (580.09,134.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w''_{s}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (549.67, 140.11) circle [x radius= 14.16, y radius= 14.16]   ;
\draw (541.17,134.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w'_{s}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (493.24, 140.11) circle [x radius= 15.31, y radius= 15.31]   ;
\draw (483.24,134.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w''_{0}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (453.22, 140.11) circle [x radius= 14.53, y radius= 14.53]   ;
\draw (444.22,134.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w'_{0}$};
% Text Node
\draw (106.25,158.02) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (282.34,158.02) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (516.06,158.02) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};


\end{tikzpicture}

==> figures_tikz/fig14.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,254); %set diagram left start at 0, and has height of 254

%Curve Lines [id:da8474811129094564] 
\draw    (22.5,81.19) .. controls (25.6,32.87) and (90.96,35.69) .. (92.93,81.19) ;
%Curve Lines [id:da5263711652296332] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.43 ] [dash pattern={on 0.84pt off 2.51pt}]  (22.5,81.19) .. controls (25.88,129.5) and (91.24,125.56) .. (92.93,81.19) ;
%Shape: Circle [id:dp4261069664482271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (20,81.19) .. controls (20,79.81) and (21.12,78.69) .. (22.5,78.69) .. controls (23.88,78.69) and (25,79.81) .. (25,81.19) .. controls (25,82.57) and (23.88,83.69) .. (22.5,83.69) .. controls (21.12,83.69) and (20,82.57) .. (20,81.19) -- cycle ;
%Shape: Circle [id:dp6977871270164118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.43,81.19) .. controls (90.43,79.81) and (91.55,78.69) .. (92.93,78.69) .. controls (94.31,78.69) and (95.43,79.81) .. (95.43,81.19) .. controls (95.43,82.57) and (94.31,83.69) .. (92.93,83.69) .. controls (91.55,83.69) and (90.43,82.57) .. (90.43,81.19) -- cycle ;
%Shape: Circle [id:dp302178040354097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.5,58.46) .. controls (28.5,57.08) and (29.62,55.96) .. (31,55.96) .. controls (32.38,55.96) and (33.5,57.08) .. (33.5,58.46) .. controls (33.5,59.84) and (32.38,60.96) .. (31,60.96) .. controls (29.62,60.96) and (28.5,59.84) .. (28.5,58.46) -- cycle ;
%Shape: Circle [id:dp9104035718031191] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82,58.5) .. controls (82,57.12) and (83.12,56) .. (84.5,56) .. controls (85.88,56) and (87,57.12) .. (87,58.5) .. controls (87,59.88) and (85.88,61) .. (84.5,61) .. controls (83.12,61) and (82,59.88) .. (82,58.5) -- cycle ;
%Shape: Circle [id:dp07371797389010792] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (55,46.5) .. controls (55,45.12) and (56.12,44) .. (57.5,44) .. controls (58.88,44) and (60,45.12) .. (60,46.5) .. controls (60,47.88) and (58.88,49) .. (57.5,49) .. controls (56.12,49) and (55,47.88) .. (55,46.5) -- cycle ;
%Curve Lines [id:da4154095383716456] 
\draw    (156.5,81.23) .. controls (159.6,32.91) and (224.96,35.73) .. (226.93,81.23) ;
%Curve Lines [id:da7571761518898488] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.43 ] [dash pattern={on 0.84pt off 2.51pt}]  (156.5,81.23) .. controls (159.88,129.54) and (225.24,125.6) .. (226.93,81.23) ;
%Shape: Circle [id:dp6291183282223733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154,81.23) .. controls (154,79.85) and (155.12,78.73) .. (156.5,78.73) .. controls (157.88,78.73) and (159,79.85) .. (159,81.23) .. controls (159,82.61) and (157.88,83.73) .. (156.5,83.73) .. controls (155.12,83.73) and (154,82.61) .. (154,81.23) -- cycle ;
%Shape: Circle [id:dp924010580551855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.43,81.23) .. controls (224.43,79.85) and (225.55,78.73) .. (226.93,78.73) .. controls (228.31,78.73) and (229.43,79.85) .. (229.43,81.23) .. controls (229.43,82.61) and (228.31,83.73) .. (226.93,83.73) .. controls (225.55,83.73) and (224.43,82.61) .. (224.43,81.23) -- cycle ;
%Shape: Circle [id:dp7770481758827037] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.5,58.5) .. controls (162.5,57.12) and (163.62,56) .. (165,56) .. controls (166.38,56) and (167.5,57.12) .. (167.5,58.5) .. controls (167.5,59.88) and (166.38,61) .. (165,61) .. controls (163.62,61) and (162.5,59.88) .. (162.5,58.5) -- cycle ;
%Shape: Circle [id:dp03737510925233267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216,58.54) .. controls (216,57.16) and (217.12,56.04) .. (218.5,56.04) .. controls (219.88,56.04) and (221,57.16) .. (221,58.54) .. controls (221,59.92) and (219.88,61.04) .. (218.5,61.04) .. controls (217.12,61.04) and (216,59.92) .. (216,58.54) -- cycle ;
%Shape: Circle [id:dp47181352586887826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189,46.54) .. controls (189,45.16) and (190.12,44.04) .. (191.5,44.04) .. controls (192.88,44.04) and (194,45.16) .. (194,46.54) .. controls (194,47.92) and (192.88,49.04) .. (191.5,49.04) .. controls (190.12,49.04) and (189,47.92) .. (189,46.54) -- cycle ;
%Curve Lines [id:da5407928456055116] 
\draw    (266.5,81.23) .. controls (269.6,32.91) and (334.96,35.73) .. (336.93,81.23) ;
%Curve Lines [id:da37785037307263014] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.43 ] [dash pattern={on 0.84pt off 2.51pt}]  (266.5,81.23) .. controls (269.88,129.54) and (335.24,125.6) .. (336.93,81.23) ;
%Shape: Circle [id:dp11766552404979524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264,81.23) .. controls (264,79.85) and (265.12,78.73) .. (266.5,78.73) .. controls (267.88,78.73) and (269,79.85) .. (269,81.23) .. controls (269,82.61) and (267.88,83.73) .. (266.5,83.73) .. controls (265.12,83.73) and (264,82.61) .. (264,81.23) -- cycle ;
%Shape: Circle [id:dp3058595885112363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.43,81.23) .. controls (334.43,79.85) and (335.55,78.73) .. (336.93,78.73) .. controls (338.31,78.73) and (339.43,79.85) .. (339.43,81.23) .. controls (339.43,82.61) and (338.31,83.73) .. (336.93,83.73) .. controls (335.55,83.73) and (334.43,82.61) .. (334.43,81.23) -- cycle ;
%Shape: Circle [id:dp81806356273011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.5,58.5) .. controls (272.5,57.12) and (273.62,56) .. (275,56) .. controls (276.38,56) and (277.5,57.12) .. (277.5,58.5) .. controls (277.5,59.88) and (276.38,61) .. (275,61) .. controls (273.62,61) and (272.5,59.88) .. (272.5,58.5) -- cycle ;
%Shape: Circle [id:dp6883532548977314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326,58.54) .. controls (326,57.16) and (327.12,56.04) .. (328.5,56.04) .. controls (329.88,56.04) and (331,57.16) .. (331,58.54) .. controls (331,59.92) and (329.88,61.04) .. (328.5,61.04) .. controls (327.12,61.04) and (326,59.92) .. (326,58.54) -- cycle ;
%Shape: Circle [id:dp7420444324049602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299,46.54) .. controls (299,45.16) and (300.12,44.04) .. (301.5,44.04) .. controls (302.88,44.04) and (304,45.16) .. (304,46.54) .. controls (304,47.92) and (302.88,49.04) .. (301.5,49.04) .. controls (300.12,49.04) and (299,47.92) .. (299,46.54) -- cycle ;
%Straight Lines [id:da8705146223616549] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (172,52) -- (177.32,49.34) ;
\draw [shift={(180,48)}, rotate = 513.4300000000001] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8498244650958935] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (204,48) -- (209.32,50.66) ;
\draw [shift={(212,52)}, rotate = 206.57] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8431558420898804] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (282,52) -- (287.32,49.34) ;
\draw [shift={(290,48)}, rotate = 513.4300000000001] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da036567022056199106] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (312,47) -- (317.32,49.66) ;
\draw [shift={(320,51)}, rotate = 206.57] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9307670617176316] 
\draw    (108,84) .. controls (109.67,82.33) and (111.33,82.33) .. (113,84) .. controls (114.67,85.67) and (116.33,85.67) .. (118,84) .. controls (119.67,82.33) and (121.33,82.33) .. (123,84) .. controls (124.67,85.67) and (126.33,85.67) .. (128,84) -- (130,84) -- (138,84) ;
\draw [shift={(140,84)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27452253305726426] 
\draw    (16,174.5) -- (96,174.5) ;
%Shape: Circle [id:dp7294628786892252] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76,174.5) .. controls (76,173.12) and (77.12,172) .. (78.5,172) .. controls (79.88,172) and (81,173.12) .. (81,174.5) .. controls (81,175.88) and (79.88,177) .. (78.5,177) .. controls (77.12,177) and (76,175.88) .. (76,174.5) -- cycle ;
%Shape: Circle [id:dp48529412359293156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56,174.5) .. controls (56,173.12) and (57.12,172) .. (58.5,172) .. controls (59.88,172) and (61,173.12) .. (61,174.5) .. controls (61,175.88) and (59.88,177) .. (58.5,177) .. controls (57.12,177) and (56,175.88) .. (56,174.5) -- cycle ;
%Shape: Circle [id:dp22538552746898333] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35,174.5) .. controls (35,173.12) and (36.12,172) .. (37.5,172) .. controls (38.88,172) and (40,173.12) .. (40,174.5) .. controls (40,175.88) and (38.88,177) .. (37.5,177) .. controls (36.12,177) and (35,175.88) .. (35,174.5) -- cycle ;
%Straight Lines [id:da024149140718900952] 
\draw    (120,176) .. controls (121.67,174.33) and (123.33,174.33) .. (125,176) .. controls (126.67,177.67) and (128.33,177.67) .. (130,176) .. controls (131.67,174.33) and (133.33,174.33) .. (135,176) .. controls (136.67,177.67) and (138.33,177.67) .. (140,176) -- (142,176) -- (150,176) ;
\draw [shift={(152,176)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6089441807852354] 
\draw    (200,162.5) -- (280,162.5) ;
%Shape: Circle [id:dp41899165348096745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,162.5) .. controls (260,161.12) and (261.12,160) .. (262.5,160) .. controls (263.88,160) and (265,161.12) .. (265,162.5) .. controls (265,163.88) and (263.88,165) .. (262.5,165) .. controls (261.12,165) and (260,163.88) .. (260,162.5) -- cycle ;
%Shape: Circle [id:dp31407333325326436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,162.5) .. controls (240,161.12) and (241.12,160) .. (242.5,160) .. controls (243.88,160) and (245,161.12) .. (245,162.5) .. controls (245,163.88) and (243.88,165) .. (242.5,165) .. controls (241.12,165) and (240,163.88) .. (240,162.5) -- cycle ;
%Shape: Circle [id:dp09685148481965622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219,162.5) .. controls (219,161.12) and (220.12,160) .. (221.5,160) .. controls (222.88,160) and (224,161.12) .. (224,162.5) .. controls (224,163.88) and (222.88,165) .. (221.5,165) .. controls (220.12,165) and (219,163.88) .. (219,162.5) -- cycle ;
%Straight Lines [id:da48465918906075434] 
\draw    (200,184.5) -- (280,184.5) ;
%Shape: Circle [id:dp8633167814705649] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,184.5) .. controls (260,183.12) and (261.12,182) .. (262.5,182) .. controls (263.88,182) and (265,183.12) .. (265,184.5) .. controls (265,185.88) and (263.88,187) .. (262.5,187) .. controls (261.12,187) and (260,185.88) .. (260,184.5) -- cycle ;
%Shape: Circle [id:dp5671750980040609] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,184.5) .. controls (240,183.12) and (241.12,182) .. (242.5,182) .. controls (243.88,182) and (245,183.12) .. (245,184.5) .. controls (245,185.88) and (243.88,187) .. (242.5,187) .. controls (241.12,187) and (240,185.88) .. (240,184.5) -- cycle ;
%Shape: Circle [id:dp6949827661054753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219,184.5) .. controls (219,183.12) and (220.12,182) .. (221.5,182) .. controls (222.88,182) and (224,183.12) .. (224,184.5) .. controls (224,185.88) and (222.88,187) .. (221.5,187) .. controls (220.12,187) and (219,185.88) .. (219,184.5) -- cycle ;
%Straight Lines [id:da8573424532747684] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230.5,162.5) -- (234.5,162.5) ;
\draw [shift={(237.5,162.5)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9661663717510034] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (235.5,184.5) -- (231.5,184.5) ;
\draw [shift={(228.5,184.5)}, rotate = 360] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3144541775774967] 
\draw    (476,80) -- (520,124) ;
%Straight Lines [id:da9380471651018565] 
\draw    (464,80) -- (420,124) ;

% Text Node
\draw (17,41.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (53,23.4) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (89,38.4) node [anchor=north west][inner sep=0.75pt]    {$Z$};
% Text Node
\draw (151,41.44) node [anchor=north west][inner sep=0.75pt]    {$X'$};
% Text Node
\draw (187,23.44) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
% Text Node
\draw (221,38.4) node [anchor=north west][inner sep=0.75pt]    {$Z'$};
% Text Node
\draw (261,41.44) node [anchor=north west][inner sep=0.75pt]    {$Z''$};
% Text Node
\draw (297,23.44) node [anchor=north west][inner sep=0.75pt]    {$Y''$};
% Text Node
\draw (331,38.4) node [anchor=north west][inner sep=0.75pt]    {$X''$};
% Text Node
\draw (48,76.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C_{\ell }$};
% Text Node
\draw (181,78.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'_{\ell }$};
% Text Node
\draw (291,78.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''_{\ell }$};
% Text Node
\draw (119,62.4) node [anchor=north west][inner sep=0.75pt]    {$\ell $};
% Text Node
\draw (33,150.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (54,150.4) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (73,151.4) node [anchor=north west][inner sep=0.75pt]    {$Z$};
% Text Node
\draw (37,188.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P_{\ell -k}$};
% Text Node
\draw (131,154.4) node [anchor=north west][inner sep=0.75pt]    {$\ell $};
% Text Node
\draw (217,138.4) node [anchor=north west][inner sep=0.75pt]    {$X'$};
% Text Node
\draw (238,138.4) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
% Text Node
\draw (257,139.4) node [anchor=north west][inner sep=0.75pt]    {$Z'$};
% Text Node
\draw (292,148.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P'_{\ell -k}$};
% Text Node
\draw (215,191.4) node [anchor=north west][inner sep=0.75pt]    {$X''$};
% Text Node
\draw (236,191.4) node [anchor=north west][inner sep=0.75pt]    {$Y''$};
% Text Node
\draw (257,192.4) node [anchor=north west][inner sep=0.75pt]    {$Z''$};
% Text Node
\draw (292,170.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P''_{\ell -k}$};
% Text Node
\draw (385,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( X',Y',Z')$};
% Text Node
\draw (463,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\perp $};
% Text Node
\draw (490,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( Z'',Y'',X'')$};
% Text Node
\draw (435,140) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90]  {$\}$};
% Text Node
\draw (415,140) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90]  {$\}$};
% Text Node
\draw (525,140) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90]  {$\}$};
% Text Node
\draw (545,140) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90]  {$\}$};
% Text Node
\draw (381,160) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {type $\displaystyle \ C'_{\ell } /P'_{\ell -k}$};
% Text Node
\draw (493,160) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {type $\displaystyle \ C''_{\ell } /P''_{\ell -k}$};


\end{tikzpicture}

==> figures_tikz/fig15.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,416); %set diagram left start at 0, and has height of 416

%Shape: Rectangle [id:dp11362417964953697] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (26,21.5) -- (310,21.5) -- (310,300) -- (26,300) -- cycle ;
%Shape: Rectangle [id:dp21566262906390876] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (330,21.5) -- (614,21.5) -- (614,300) -- (330,300) -- cycle ;
%Shape: Circle [id:dp5378536774016234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,108.18) .. controls (70,107.18) and (70.81,106.37) .. (71.82,106.37) .. controls (72.82,106.37) and (73.63,107.18) .. (73.63,108.18) .. controls (73.63,109.19) and (72.82,110) .. (71.82,110) .. controls (70.81,110) and (70,109.19) .. (70,108.18) -- cycle ;
%Shape: Circle [id:dp11601829949598885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86.08,84.73) .. controls (86.08,83.73) and (86.9,82.92) .. (87.9,82.92) .. controls (88.9,82.92) and (89.72,83.73) .. (89.72,84.73) .. controls (89.72,85.74) and (88.9,86.55) .. (87.9,86.55) .. controls (86.9,86.55) and (86.08,85.74) .. (86.08,84.73) -- cycle ;
%Shape: Circle [id:dp596818214651601] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.08,84.73) .. controls (103.08,83.73) and (103.9,82.92) .. (104.9,82.92) .. controls (105.9,82.92) and (106.72,83.73) .. (106.72,84.73) .. controls (106.72,85.74) and (105.9,86.55) .. (104.9,86.55) .. controls (103.9,86.55) and (103.08,85.74) .. (103.08,84.73) -- cycle ;
%Shape: Ellipse [id:dp9229903711005694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.37,60.18) .. controls (65.37,59.18) and (66.18,58.37) .. (67.18,58.37) .. controls (68.19,58.37) and (69,59.18) .. (69,60.18) .. controls (69,61.19) and (68.19,62) .. (67.18,62) .. controls (66.18,62) and (65.37,61.19) .. (65.37,60.18) -- cycle ;
%Straight Lines [id:da9821641629046387] 
\draw    (136,85) .. controls (137.67,83.33) and (139.33,83.33) .. (141,85) .. controls (142.67,86.67) and (144.33,86.67) .. (146,85) .. controls (147.67,83.33) and (149.33,83.33) .. (151,85) .. controls (152.67,86.67) and (154.33,86.67) .. (156,85) -- (164,85) ;
\draw [shift={(166,85)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4475826177251192] 
\draw    (62.15,59.53) .. controls (94.5,58.75) and (95.5,104.75) .. (66,110) ;
%Curve Lines [id:da28956222194502845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (61.15,59.53) .. controls (24,64.25) and (32,112.25) .. (65,110) ;
%Straight Lines [id:da06916775380525242] 
\draw    (88.08,84.73) -- (118.08,84.73) ;
%Shape: Circle [id:dp3705687399913691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.42,113) .. controls (213.42,112) and (214.23,111.18) .. (215.23,111.18) .. controls (216.24,111.18) and (217.05,112) .. (217.05,113) .. controls (217.05,114) and (216.24,114.82) .. (215.23,114.82) .. controls (214.23,114.82) and (213.42,114) .. (213.42,113) -- cycle ;
%Shape: Circle [id:dp6913940934596883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.18,75) .. controls (225.18,74) and (226,73.18) .. (227,73.18) .. controls (228,73.18) and (228.82,74) .. (228.82,75) .. controls (228.82,76) and (228,76.82) .. (227,76.82) .. controls (226,76.82) and (225.18,76) .. (225.18,75) -- cycle ;
%Shape: Circle [id:dp8425504237306323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.18,75) .. controls (240.18,74) and (241,73.18) .. (242,73.18) .. controls (243,73.18) and (243.82,74) .. (243.82,75) .. controls (243.82,76) and (243,76.82) .. (242,76.82) .. controls (241,76.82) and (240.18,76) .. (240.18,75) -- cycle ;
%Shape: Ellipse [id:dp9624565323718512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.78,65) .. controls (208.78,64) and (209.6,63.18) .. (210.6,63.18) .. controls (211.6,63.18) and (212.42,64) .. (212.42,65) .. controls (212.42,66) and (211.6,66.82) .. (210.6,66.82) .. controls (209.6,66.82) and (208.78,66) .. (208.78,65) -- cycle ;
%Curve Lines [id:da5654048658539648] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (204.57,64.35) .. controls (167.42,69.07) and (175.42,117.07) .. (208.42,114.82) ;
%Straight Lines [id:da4157276581487881] 
\draw    (227,75) -- (257,75) ;
%Curve Lines [id:da6548236342567451] 
\draw    (229,100) .. controls (224.67,105.5) and (223.67,110.83) .. (209.42,114.82) ;
%Curve Lines [id:da2543956335681412] 
\draw    (205.57,64.35) .. controls (204,62.83) and (221,64.5) .. (227,75) ;
%Shape: Circle [id:dp7036791329912508] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.18,100) .. controls (227.18,99) and (228,98.18) .. (229,98.18) .. controls (230,98.18) and (230.82,99) .. (230.82,100) .. controls (230.82,101) and (230,101.82) .. (229,101.82) .. controls (228,101.82) and (227.18,101) .. (227.18,100) -- cycle ;
%Shape: Circle [id:dp8107440548546399] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.18,100.18) .. controls (241.18,99.18) and (242,98.37) .. (243,98.37) .. controls (244,98.37) and (244.82,99.18) .. (244.82,100.18) .. controls (244.82,101.19) and (244,102) .. (243,102) .. controls (242,102) and (241.18,101.19) .. (241.18,100.18) -- cycle ;
%Straight Lines [id:da6155443981916207] 
\draw    (228,100.18) -- (258,100.18) ;
%Straight Lines [id:da5675668464006118] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (253,75) ;
\draw [shift={(253,75)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da669257437573737] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (217.4,67) -- (219.17,67.96) ;
\draw [shift={(221.8,69.4)}, rotate = 208.61] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4934431441136258] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (253,100.18) -- (251,100.11) ;
\draw [shift={(248,100)}, rotate = 362.1] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3687520740639647] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (224,106.78) -- (222.72,108.07) ;
\draw [shift={(220.6,110.2)}, rotate = 314.86] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3045426058370748] 
\draw    (173,185) -- (217,229) ;
%Straight Lines [id:da8858326557932639] 
\draw    (139,185) -- (95,229) ;
%Straight Lines [id:da3416829027092405] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (169,156) -- (169,150) -- (230,150) -- (230,220) ;
\draw [shift={(230,223)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2445604462920714] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (147,156) -- (147,150) -- (84,150) -- (84,219) ;
\draw [shift={(84,222)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Circle [id:dp7766238610781522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373,108.18) .. controls (373,107.18) and (373.81,106.37) .. (374.82,106.37) .. controls (375.82,106.37) and (376.63,107.18) .. (376.63,108.18) .. controls (376.63,109.19) and (375.82,110) .. (374.82,110) .. controls (373.81,110) and (373,109.19) .. (373,108.18) -- cycle ;
%Shape: Circle [id:dp1744663168448659] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.08,84.73) .. controls (389.08,83.73) and (389.9,82.92) .. (390.9,82.92) .. controls (391.9,82.92) and (392.72,83.73) .. (392.72,84.73) .. controls (392.72,85.74) and (391.9,86.55) .. (390.9,86.55) .. controls (389.9,86.55) and (389.08,85.74) .. (389.08,84.73) -- cycle ;
%Shape: Ellipse [id:dp7083618926335462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.37,60.18) .. controls (368.37,59.18) and (369.18,58.37) .. (370.18,58.37) .. controls (371.19,58.37) and (372,59.18) .. (372,60.18) .. controls (372,61.19) and (371.19,62) .. (370.18,62) .. controls (369.18,62) and (368.37,61.19) .. (368.37,60.18) -- cycle ;
%Curve Lines [id:da6947268993753786] 
\draw    (365.15,59.53) .. controls (397.5,58.75) and (398.5,104.75) .. (369,110) ;
%Curve Lines [id:da21510400791822226] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (364.15,59.53) .. controls (327,64.25) and (335,112.25) .. (368,110) ;
%Curve Lines [id:da11084699451937641] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (416.85,60.01) .. controls (449.2,59.23) and (450.2,105.23) .. (420.7,110.48) ;
%Curve Lines [id:da8070624276477494] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (415.85,60.01) .. controls (378.7,64.73) and (386.7,112.73) .. (419.7,110.48) ;
%Shape: Circle [id:dp704872866778514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.37,62.82) .. controls (404.37,61.81) and (405.18,61) .. (406.18,61) .. controls (407.19,61) and (408,61.81) .. (408,62.82) .. controls (408,63.82) and (407.19,64.63) .. (406.18,64.63) .. controls (405.18,64.63) and (404.37,63.82) .. (404.37,62.82) -- cycle ;
%Shape: Circle [id:dp8954309447679913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402,107.18) .. controls (402,106.18) and (402.81,105.37) .. (403.82,105.37) .. controls (404.82,105.37) and (405.63,106.18) .. (405.63,107.18) .. controls (405.63,108.19) and (404.82,109) .. (403.82,109) .. controls (402.81,109) and (402,108.19) .. (402,107.18) -- cycle ;
%Curve Lines [id:da48472111542854934] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (377,75) .. controls (380.94,79.1) and (384.33,85.54) .. (378.88,92.82) ;
\draw [shift={(377,95)}, rotate = 314.40999999999997] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da06654421228922103] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (406.41,77.59) .. controls (402.01,85.45) and (403.78,90.02) .. (408,95) ;
\draw [shift={(408,75)}, rotate = 123.69] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Circle [id:dp36155090101180165] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.6 ][line width=0.75]  (384.9,84.73) .. controls (384.9,81.42) and (387.59,78.73) .. (390.9,78.73) .. controls (394.21,78.73) and (396.9,81.42) .. (396.9,84.73) .. controls (396.9,88.05) and (394.21,90.73) .. (390.9,90.73) .. controls (387.59,90.73) and (384.9,88.05) .. (384.9,84.73) -- cycle ;
%Straight Lines [id:da9959823962710401] 
\draw    (452,86) .. controls (453.67,84.33) and (455.33,84.33) .. (457,86) .. controls (458.67,87.67) and (460.33,87.67) .. (462,86) .. controls (463.67,84.33) and (465.33,84.33) .. (467,86) .. controls (468.67,87.67) and (470.33,87.67) .. (472,86) -- (480,86) ;
\draw [shift={(482,86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5157261011077034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.37,110.18) .. controls (522.37,109.18) and (523.18,108.37) .. (524.18,108.37) .. controls (525.19,108.37) and (526,109.18) .. (526,110.18) .. controls (526,111.19) and (525.19,112) .. (524.18,112) .. controls (523.18,112) and (522.37,111.19) .. (522.37,110.18) -- cycle ;
%Shape: Circle [id:dp3897079174343019] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540.18,76) .. controls (540.18,75) and (541,74.18) .. (542,74.18) .. controls (543,74.18) and (543.82,75) .. (543.82,76) .. controls (543.82,77) and (543,77.82) .. (542,77.82) .. controls (541,77.82) and (540.18,77) .. (540.18,76) -- cycle ;
%Shape: Ellipse [id:dp347830980460041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.37,62.18) .. controls (518.37,61.18) and (519.18,60.37) .. (520.18,60.37) .. controls (521.19,60.37) and (522,61.18) .. (522,62.18) .. controls (522,63.19) and (521.19,64) .. (520.18,64) .. controls (519.18,64) and (518.37,63.19) .. (518.37,62.18) -- cycle ;
%Curve Lines [id:da24896518438482307] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (514.15,61.53) .. controls (477,66.25) and (485,114.25) .. (518,112) ;
%Curve Lines [id:da4244941937570825] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (566.85,62.01) .. controls (599.2,61.23) and (600.2,107.23) .. (570.7,112.48) ;
%Shape: Circle [id:dp7421646218995182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (554.37,64.82) .. controls (554.37,63.81) and (555.18,63) .. (556.18,63) .. controls (557.19,63) and (558,63.81) .. (558,64.82) .. controls (558,65.82) and (557.19,66.63) .. (556.18,66.63) .. controls (555.18,66.63) and (554.37,65.82) .. (554.37,64.82) -- cycle ;
%Shape: Circle [id:dp5953918552975808] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (552,109.18) .. controls (552,108.18) and (552.81,107.37) .. (553.82,107.37) .. controls (554.82,107.37) and (555.63,108.18) .. (555.63,109.18) .. controls (555.63,110.19) and (554.82,111) .. (553.82,111) .. controls (552.81,111) and (552,110.19) .. (552,109.18) -- cycle ;
%Curve Lines [id:da4609611470016033] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.6 ]   (542,100) .. controls (544.57,113.14) and (539.71,111.14) .. (538,128) ;
%Shape: Circle [id:dp42791693663252706] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.6 ][line width=0.75]  (536,76) .. controls (536,72.69) and (538.69,70) .. (542,70) .. controls (545.31,70) and (548,72.69) .. (548,76) .. controls (548,79.31) and (545.31,82) .. (542,82) .. controls (538.69,82) and (536,79.31) .. (536,76) -- cycle ;
%Curve Lines [id:da033480814369908574] 
\draw    (542,94) .. controls (533.43,106.57) and (528.57,110.29) .. (518,112) ;
%Curve Lines [id:da23429354476277253] 
\draw    (514.15,61.53) .. controls (512.58,60.02) and (536,65.5) .. (542,76) ;
%Curve Lines [id:da34181805015198985] 
\draw    (566.85,62.01) .. controls (559.14,62) and (551.71,65.43) .. (542,76) ;
%Curve Lines [id:da6848640161185724] 
\draw    (542,94) .. controls (540.43,92.49) and (550,116.57) .. (570.7,112.48) ;
%Shape: Circle [id:dp579228763837063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540.18,94) .. controls (540.18,93) and (541,92.18) .. (542,92.18) .. controls (543,92.18) and (543.82,93) .. (543.82,94) .. controls (543.82,95) and (543,95.82) .. (542,95.82) .. controls (541,95.82) and (540.18,95) .. (540.18,94) -- cycle ;
%Shape: Circle [id:dp5257279261185215] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.6 ][line width=0.75]  (536,94) .. controls (536,90.69) and (538.69,88) .. (542,88) .. controls (545.31,88) and (548,90.69) .. (548,94) .. controls (548,97.31) and (545.31,100) .. (542,100) .. controls (538.69,100) and (536,97.31) .. (536,94) -- cycle ;
%Curve Lines [id:da5012386683182055] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.6 ]   (542,50) .. controls (544.57,63.14) and (539.43,56.57) .. (542,70) ;
%Straight Lines [id:da4487630486308365] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (529,66) -- (530.32,66.66) ;
\draw [shift={(533,68)}, rotate = 206.57] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da03691062085719721] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (548,70) -- (549.6,68.8) ;
\draw [shift={(552,67)}, rotate = 503.13] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6282891539893249] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (550,106) -- (548.12,104.12) ;
\draw [shift={(546,102)}, rotate = 405] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6836738073820654] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (534,104) -- (532.12,105.88) ;
\draw [shift={(530,108)}, rotate = 315] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da020432092474815144] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.6 ]   (390.9,90.73) .. controls (393.47,103.88) and (389.71,107.14) .. (388,124) ;
%Straight Lines [id:da4062164223995455] 
\draw    (480,198) -- (534,228) ;
%Straight Lines [id:da10271591092847698] 
\draw    (462,198) -- (408,228) ;
%Straight Lines [id:da5595490074443197] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (437,198) -- (402.33,226.11) ;
\draw [shift={(400,228)}, rotate = 320.96000000000004] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8180510515790063] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (516,172) -- (516,162) -- (421,162) -- (421,225) ;
\draw [shift={(421,228)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3319512876896096] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (498,198) -- (519.17,225.62) ;
\draw [shift={(521,228)}, rotate = 232.52] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6556572337785915] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (455,172) -- (455,168) -- (547,168) -- (547,225) ;
\draw [shift={(547,228)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (459,311) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (151,312) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (66,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X'$};
% Text Node
\draw (88,72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y$};
% Text Node
\draw (102,72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Z$};
% Text Node
\draw (69,108) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X''$};
% Text Node
\draw (145,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ell $};
% Text Node
\draw (210,51.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X'$};
% Text Node
\draw (225,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y'$};
% Text Node
\draw (240,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Z'$};
% Text Node
\draw (210,113) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X''$};
% Text Node
\draw (227,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y''$};
% Text Node
\draw (240,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Z''$};
% Text Node
\draw (101,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P_{\ell -k}$};
% Text Node
\draw (263,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P'_{\ell -k}$};
% Text Node
\draw (262,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P''_{\ell -k}$};
% Text Node
\draw (64,230.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( X',Y',Z')$};
% Text Node
\draw (189,231.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( Z'',Y'',X'')$};
% Text Node
\draw (110,245) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90]  {$\}$};
% Text Node
\draw (220,245) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90]  {$\}$};
% Text Node
\draw (90,255) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {type $\displaystyle \ P'_{\ell -k}$};
% Text Node
\draw (200,255) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {type $\displaystyle \ P''_{\ell -k}$};
% Text Node
\draw (129,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( X',Y,X'')$};
% Text Node
\draw (109,194.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ell $};
% Text Node
\draw (196,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ell $};
% Text Node
\draw (73,235) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-270]  {$\}$};
% Text Node
\draw (219,235) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-270]  {$\}$};
% Text Node
\draw (369,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X'$};
% Text Node
\draw (396,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y$};
% Text Node
\draw (371,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X''$};
% Text Node
\draw (401,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Z'$};
% Text Node
\draw (398,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Z''$};
% Text Node
\draw (461,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ell $};
% Text Node
\draw (519,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X'$};
% Text Node
\draw (555,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Z'$};
% Text Node
\draw (519,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X''$};
% Text Node
\draw (548,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Z''$};
% Text Node
\draw (527,130.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P''_{\ell -k}$};
% Text Node
\draw (533,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P'_{\ell -k}$};
% Text Node
\draw (378,128) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P_{\ell -k}$};
% Text Node
\draw (551,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y'$};
% Text Node
\draw (550,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y''$};
% Text Node
\draw (383,235) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( X',Y',Z')$};
% Text Node
\draw (502,235) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( Z'',Y'',X'')$};
% Text Node
\draw (420,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( X',Y,X'')~( Z'',Y,Z')$};
% Text Node
\draw (441,211.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ell $};
% Text Node
\draw (491,213.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ell $};
% Text Node
\draw (390,239) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-270]  {$\}$};
% Text Node
\draw (536,239) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-270]  {$\}$};
% Text Node
\draw (447.6,189) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-90]  {$\}$};
% Text Node
\draw (445.5,181) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-270]  {$\}$};
% Text Node
\draw (507.5,189) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-90]  {$\}$};
% Text Node
\draw (506.5,181) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-270]  {$\}$};
% Text Node
\draw (410,239) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-270]  {$\}$};
% Text Node
\draw (510,239) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-270]  {$\}$};
% Text Node
\draw (136,169) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-270]  {$\}$};
% Text Node
\draw (158,169) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-270]  {$\}$};


\end{tikzpicture}

==> figures_tikz/fig16.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,182); %set diagram left start at 0, and has height of 182

%Curve Lines [id:da5256377516601944] 
\draw    (289,55) .. controls (311.4,69.2) and (313.4,105.6) .. (289,125) ;
%Shape: Ellipse [id:dp7319007929528267] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (39,113) .. controls (39,109.13) and (47.95,106) .. (59,106) .. controls (70.05,106) and (79,109.13) .. (79,113) .. controls (79,116.87) and (70.05,120) .. (59,120) .. controls (47.95,120) and (39,116.87) .. (39,113) -- cycle ;
%Shape: Circle [id:dp8002344155004284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.42,115.18) .. controls (43.42,114.18) and (44.23,113.37) .. (45.23,113.37) .. controls (46.24,113.37) and (47.05,114.18) .. (47.05,115.18) .. controls (47.05,116.19) and (46.24,117) .. (45.23,117) .. controls (44.23,117) and (43.42,116.19) .. (43.42,115.18) -- cycle ;
%Shape: Circle [id:dp6866571981514893] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.5,91.73) .. controls (59.5,90.73) and (60.31,89.92) .. (61.32,89.92) .. controls (62.32,89.92) and (63.13,90.73) .. (63.13,91.73) .. controls (63.13,92.74) and (62.32,93.55) .. (61.32,93.55) .. controls (60.31,93.55) and (59.5,92.74) .. (59.5,91.73) -- cycle ;
%Shape: Ellipse [id:dp8302459379740645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50,72.18) .. controls (50,71.18) and (50.81,70.37) .. (51.82,70.37) .. controls (52.82,70.37) and (53.63,71.18) .. (53.63,72.18) .. controls (53.63,73.19) and (52.82,74) .. (51.82,74) .. controls (50.81,74) and (50,73.19) .. (50,72.18) -- cycle ;
%Curve Lines [id:da6516475517134479] 
\draw    (35.57,66.53) .. controls (67.92,65.75) and (68.92,111.75) .. (39.42,117) ;
%Curve Lines [id:da2934205798756411] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (34.57,66.53) .. controls (-2.58,71.25) and (5.42,119.25) .. (38.42,117) ;
%Curve Lines [id:da2624905924260501] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (87.27,67.01) .. controls (119.61,66.23) and (120.61,112.23) .. (91.11,117.48) ;
%Curve Lines [id:da27014117955420147] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (86.27,67.01) .. controls (49.11,71.73) and (57.11,119.73) .. (90.11,117.48) ;
%Shape: Circle [id:dp16161049195066268] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.78,69.82) .. controls (74.78,68.81) and (75.6,68) .. (76.6,68) .. controls (77.6,68) and (78.42,68.81) .. (78.42,69.82) .. controls (78.42,70.82) and (77.6,71.63) .. (76.6,71.63) .. controls (75.6,71.63) and (74.78,70.82) .. (74.78,69.82) -- cycle ;
%Shape: Circle [id:dp9468807718336034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.42,113.18) .. controls (70.42,112.18) and (71.23,111.37) .. (72.23,111.37) .. controls (73.24,111.37) and (74.05,112.18) .. (74.05,113.18) .. controls (74.05,114.19) and (73.24,115) .. (72.23,115) .. controls (71.23,115) and (70.42,114.19) .. (70.42,113.18) -- cycle ;
%Curve Lines [id:da18889962666865334] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (40,80) .. controls (43.94,84.1) and (47.33,90.54) .. (41.88,97.82) ;
\draw [shift={(40,100)}, rotate = 314.40999999999997] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da010130294275127127] 
\draw    (122.42,93) .. controls (124.09,91.33) and (125.75,91.33) .. (127.42,93) .. controls (129.09,94.67) and (130.75,94.67) .. (132.42,93) .. controls (134.09,91.33) and (135.75,91.33) .. (137.42,93) .. controls (139.09,94.67) and (140.75,94.67) .. (142.42,93) -- (150.42,93) ;
\draw [shift={(152.42,93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp761512656279903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.78,117.18) .. controls (192.78,116.18) and (193.6,115.37) .. (194.6,115.37) .. controls (195.6,115.37) and (196.42,116.18) .. (196.42,117.18) .. controls (196.42,118.19) and (195.6,119) .. (194.6,119) .. controls (193.6,119) and (192.78,118.19) .. (192.78,117.18) -- cycle ;
%Shape: Ellipse [id:dp20900257993738713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.78,69.18) .. controls (188.78,68.18) and (189.6,67.37) .. (190.6,67.37) .. controls (191.6,67.37) and (192.42,68.18) .. (192.42,69.18) .. controls (192.42,70.19) and (191.6,71) .. (190.6,71) .. controls (189.6,71) and (188.78,70.19) .. (188.78,69.18) -- cycle ;
%Curve Lines [id:da5401936762319757] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (184.57,68.53) .. controls (147.42,73.25) and (155,122.25) .. (188,120) ;
%Shape: Circle [id:dp8514964082793766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,69.82) .. controls (215,68.81) and (215.81,68) .. (216.82,68) .. controls (217.82,68) and (218.63,68.81) .. (218.63,69.82) .. controls (218.63,70.82) and (217.82,71.63) .. (216.82,71.63) .. controls (215.81,71.63) and (215,70.82) .. (215,69.82) -- cycle ;
%Shape: Circle [id:dp8545547451690807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305,90.82) .. controls (305,89.81) and (305.81,89) .. (306.82,89) .. controls (307.82,89) and (308.63,89.81) .. (308.63,90.82) .. controls (308.63,91.82) and (307.82,92.63) .. (306.82,92.63) .. controls (305.81,92.63) and (305,91.82) .. (305,90.82) -- cycle ;
%Curve Lines [id:da9998710313784074] 
\draw    (220,64) .. controls (209.33,85.17) and (203.33,90.5) .. (220,120) ;
%Shape: Ellipse [id:dp7184195346535687] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (44,71) .. controls (44,67.13) and (52.95,64) .. (64,64) .. controls (75.05,64) and (84,67.13) .. (84,71) .. controls (84,74.87) and (75.05,78) .. (64,78) .. controls (52.95,78) and (44,74.87) .. (44,71) -- cycle ;
%Curve Lines [id:da05096377485885295] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,64) .. controls (226.62,54.82) and (228.67,51.83) .. (240,44) ;
%Curve Lines [id:da7359223298533499] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,136) .. controls (236.4,135.4) and (226.4,129.8) .. (220,120) ;
%Shape: Circle [id:dp8229173264788323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.37,114.82) .. controls (215.37,113.81) and (216.18,113) .. (217.18,113) .. controls (218.19,113) and (219,113.81) .. (219,114.82) .. controls (219,115.82) and (218.19,116.63) .. (217.18,116.63) .. controls (216.18,116.63) and (215.37,115.82) .. (215.37,114.82) -- cycle ;
%Curve Lines [id:da027196523147647644] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (271,44) .. controls (280.2,47) and (281.4,50.8) .. (289,55) ;
%Curve Lines [id:da9559212623959232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (289,125) .. controls (280.6,132.8) and (281.4,132.6) .. (271,136) ;
%Shape: Circle [id:dp6687824290385249] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298,113.18) .. controls (298,112.18) and (298.81,111.37) .. (299.82,111.37) .. controls (300.82,111.37) and (301.63,112.18) .. (301.63,113.18) .. controls (301.63,114.19) and (300.82,115) .. (299.82,115) .. controls (298.81,115) and (298,114.19) .. (298,113.18) -- cycle ;
%Shape: Circle [id:dp09985559695564827] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299,68.18) .. controls (299,67.18) and (299.81,66.37) .. (300.82,66.37) .. controls (301.82,66.37) and (302.63,67.18) .. (302.63,68.18) .. controls (302.63,69.19) and (301.82,70) .. (300.82,70) .. controls (299.81,70) and (299,69.19) .. (299,68.18) -- cycle ;
%Curve Lines [id:da6743781243202571] 
\draw    (184.57,68.53) .. controls (216.92,67.75) and (217.5,114.75) .. (188,120) ;
%Shape: Circle [id:dp1746177312698014] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208,93.18) .. controls (208,92.18) and (208.81,91.37) .. (209.82,91.37) .. controls (210.82,91.37) and (211.63,92.18) .. (211.63,93.18) .. controls (211.63,94.19) and (210.82,95) .. (209.82,95) .. controls (208.81,95) and (208,94.19) .. (208,93.18) -- cycle ;
%Curve Lines [id:da754687164687716] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (292,73) .. controls (295.99,77.14) and (296.02,97.22) .. (289.77,106.77) ;
\draw [shift={(288,109)}, rotate = 314.40999999999997] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da7454713979801995] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (226.99,75.24) .. controls (220.7,83.52) and (219.54,98.54) .. (225,109) ;
\draw [shift={(229,73)}, rotate = 136.85] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da03314795341316801] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (188,84) .. controls (191.94,88.1) and (195.33,94.54) .. (189.88,101.82) ;
\draw [shift={(188,104)}, rotate = 314.40999999999997] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp8463855258999791] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (187,116) .. controls (187,112.13) and (195.95,109) .. (207,109) .. controls (218.05,109) and (227,112.13) .. (227,116) .. controls (227,119.87) and (218.05,123) .. (207,123) .. controls (195.95,123) and (187,119.87) .. (187,116) -- cycle ;
%Shape: Ellipse [id:dp11348888135558743] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (184.57,69.53) .. controls (184.57,65.66) and (193.53,62.53) .. (204.57,62.53) .. controls (215.62,62.53) and (224.57,65.66) .. (224.57,69.53) .. controls (224.57,73.39) and (215.62,76.53) .. (204.57,76.53) .. controls (193.53,76.53) and (184.57,73.39) .. (184.57,69.53) -- cycle ;
%Straight Lines [id:da7431157041315586] 
\draw    (487,72) -- (509,114) ;
%Straight Lines [id:da7765463581702514] 
\draw    (460,71) -- (436,113) ;
%Straight Lines [id:da48695457185086655] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (437,144) -- (437,152) ;
\draw [shift={(437,141)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9667361141744824] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (480,76) -- (480,152) ;
%Straight Lines [id:da4677724821569933] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (437,152) -- (480,152) ;
%Straight Lines [id:da330419281653922] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (466,35) -- (466,46) ;
%Straight Lines [id:da27329700015149494] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (418,35) -- (466,35) ;
%Straight Lines [id:da05474366219135596] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (418,35) -- (418,109) ;
\draw [shift={(418,112)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (48.42,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X'$};
% Text Node
\draw (47,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y$};
% Text Node
\draw (37,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Z'$};
% Text Node
\draw (71.42,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$A$};
% Text Node
\draw (71,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B$};
% Text Node
\draw (131.42,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ell $};
% Text Node
\draw (185.42,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X'$};
% Text Node
\draw (209,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$A'$};
% Text Node
\draw (189,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Z'$};
% Text Node
\draw (208,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B'$};
% Text Node
\draw (83,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P_{\ell -k}$};
% Text Node
\draw (312,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y''$};
% Text Node
\draw (84,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C_{\ell }$};
% Text Node
\draw (196,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y'$};
% Text Node
\draw (301.82,116.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B''$};
% Text Node
\draw (303,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$A''$};
% Text Node
\draw (209,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C_{\ell } '/P'_{\ell -k}$};
% Text Node
\draw (267,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C_{\ell } ''/P''_{\ell -k}$};
% Text Node
\draw (400,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( X',Y,Z')$};
% Text Node
\draw (446.5,131) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-90]  {$\}$};
% Text Node
\draw (443,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( X',Y,Z')$};
% Text Node
\draw (456.5,56) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-270]  {$\}$};
% Text Node
\draw (489.5,65) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-90]  {$\}$};
% Text Node
\draw (408.5,122) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-270]  {$\}$};
% Text Node
\draw (437,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ell $};
% Text Node
\draw (501,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ell $};


\end{tikzpicture}

==> figures_tikz/fig17.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.72pt,y=0.72pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,254); %set diagram left start at 0, and has height of 254

%Curve Lines [id:da5655438310659757] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]    (373.64,137.33) .. controls (374.22,34.39) and (629.14,34.06) .. (629.55,137.33) ;
%Curve Lines [id:da06989549217460023] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (592.99,137.33) .. controls (593.24,106.51) and (629.47,107.17) .. (629.55,137.33) ;
%Curve Lines [id:da5989340770141491] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (538.16,137.33) .. controls (538.41,106.51) and (574.63,107.17) .. (574.71,137.33) ;
%Curve Lines [id:da9641630197177213] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (465.04,137.33) .. controls (465.29,89.23) and (538.74,88.23) .. (538.16,137.33) ;
%Curve Lines [id:da5731162517995481] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (501.6,137.33) .. controls (502.51,114.48) and (537.74,115.81) .. (538.16,137.33) ;
%Curve Lines [id:da40445953241332533] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (428.48,137.33) .. controls (428.73,106.51) and (464.96,107.17) .. (465.04,137.33) ;
%Curve Lines [id:da9387408859339066] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (373.64,137.33) .. controls (373.89,106.51) and (428.4,107.17) .. (428.48,137.33) ;
%Shape: Polygon Curved [id:ds3772095117577847] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (46.51,42.3) .. controls (64.89,33.26) and (111.52,25.47) .. (135.87,50.33) .. controls (160.23,75.18) and (170.45,125.27) .. (143.34,149.68) .. controls (116.22,174.08) and (53.78,171.18) .. (30.34,136.38) .. controls (6.9,101.58) and (28.12,51.33) .. (46.51,42.3) -- cycle ;
%Shape: Polygon [id:ds271670246394802] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (42.55,132.98) -- (36.93,75.95) -- (83.72,51.25) -- (131.32,74.54) -- (137.74,114.31) -- (105.61,152.87) -- cycle ;
%Straight Lines [id:da8640947197534192] 
\draw    (81.31,82.38) -- (105.61,152.87) ;
%Straight Lines [id:da9520164617369271] 
\draw [line width=2.25]    (131.32,74.54) -- (105.61,152.87) ;
%Straight Lines [id:da8883432129706763] 
\draw [line width=2.25]    (131.32,74.54) -- (137.74,114.31) ;
%Straight Lines [id:da05737553940447748] 
\draw [line width=2.25]    (81.31,82.38) -- (55,99.45) ;
%Straight Lines [id:da045966354417609434] 
\draw [line width=2.25]    (36.93,75.95) -- (55,99.45) ;
%Straight Lines [id:da16606223278190768] 
\draw [line width=2.25]    (55,99.45) -- (42.55,132.98) ;
%Straight Lines [id:da5500906704706434] 
\draw [line width=2.25]    (81.31,82.38) -- (131.32,74.54) ;
%Shape: Ellipse [id:dp12318979839510713] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (34.52,75.95) .. controls (34.52,74.62) and (35.6,73.54) .. (36.93,73.54) .. controls (38.26,73.54) and (39.34,74.62) .. (39.34,75.95) .. controls (39.34,77.28) and (38.26,78.36) .. (36.93,78.36) .. controls (35.6,78.36) and (34.52,77.28) .. (34.52,75.95) -- cycle ;
%Shape: Ellipse [id:dp9043044923077699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.14,132.98) .. controls (40.14,131.65) and (41.22,130.57) .. (42.55,130.57) .. controls (43.88,130.57) and (44.96,131.65) .. (44.96,132.98) .. controls (44.96,134.32) and (43.88,135.39) .. (42.55,135.39) .. controls (41.22,135.39) and (40.14,134.32) .. (40.14,132.98) -- cycle ;
%Shape: Ellipse [id:dp8874538784333641] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (52.59,99.45) .. controls (52.59,98.11) and (53.67,97.04) .. (55,97.04) .. controls (56.33,97.04) and (57.41,98.11) .. (57.41,99.45) .. controls (57.41,100.78) and (56.33,101.86) .. (55,101.86) .. controls (53.67,101.86) and (52.59,100.78) .. (52.59,99.45) -- cycle ;
%Shape: Ellipse [id:dp9883568720841771] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (103.2,152.87) .. controls (103.2,151.54) and (104.28,150.46) .. (105.61,150.46) .. controls (106.94,150.46) and (108.02,151.54) .. (108.02,152.87) .. controls (108.02,154.2) and (106.94,155.28) .. (105.61,155.28) .. controls (104.28,155.28) and (103.2,154.2) .. (103.2,152.87) -- cycle ;
%Shape: Ellipse [id:dp7988456942967452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (135.33,114.31) .. controls (135.33,112.98) and (136.41,111.9) .. (137.74,111.9) .. controls (139.07,111.9) and (140.15,112.98) .. (140.15,114.31) .. controls (140.15,115.64) and (139.07,116.72) .. (137.74,116.72) .. controls (136.41,116.72) and (135.33,115.64) .. (135.33,114.31) -- cycle ;
%Shape: Ellipse [id:dp06786053935105252] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (128.91,74.54) .. controls (128.91,73.21) and (129.99,72.13) .. (131.32,72.13) .. controls (132.65,72.13) and (133.73,73.21) .. (133.73,74.54) .. controls (133.73,75.87) and (132.65,76.95) .. (131.32,76.95) .. controls (129.99,76.95) and (128.91,75.87) .. (128.91,74.54) -- cycle ;
%Shape: Ellipse [id:dp8272885993852628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.31,51.25) .. controls (81.31,49.92) and (82.39,48.84) .. (83.72,48.84) .. controls (85.05,48.84) and (86.13,49.92) .. (86.13,51.25) .. controls (86.13,52.58) and (85.05,53.66) .. (83.72,53.66) .. controls (82.39,53.66) and (81.31,52.58) .. (81.31,51.25) -- cycle ;
%Straight Lines [id:da1563637759285681] 
\draw [line width=2.25]    (83.72,51.25) -- (81.31,82.38) ;
%Shape: Ellipse [id:dp31673606100120444] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (78.9,82.38) .. controls (78.9,81.04) and (79.98,79.97) .. (81.31,79.97) .. controls (82.64,79.97) and (83.72,81.04) .. (83.72,82.38) .. controls (83.72,83.71) and (82.64,84.79) .. (81.31,84.79) .. controls (79.98,84.79) and (78.9,83.71) .. (78.9,82.38) -- cycle ;
%Straight Lines [id:da516410935278145] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (114.25,56.17) -- (87.17,70.62) ;
\draw [shift={(84.52,72.03)}, rotate = 331.90999999999997] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Polygon Curved [id:ds7996923491315697] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (218.37,42.28) .. controls (236.75,33.24) and (296.23,22.62) .. (320.59,47.47) .. controls (344.94,72.33) and (347.7,131.08) .. (320.59,155.49) .. controls (293.47,179.89) and (228.58,171.77) .. (200.09,138.66) .. controls (171.6,105.54) and (199.99,51.31) .. (218.37,42.28) -- cycle ;
%Shape: Polygon [id:ds22107386344345814] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.4,133.6) -- (205.78,76.56) -- (250.71,48.92) -- (259.92,48.92) -- (302.37,79.58) -- (323.81,108) -- (274.47,153.48) -- cycle ;
%Straight Lines [id:da6346147462437415] 
\draw    (250.69,90.47) -- (274.47,153.48) ;
%Straight Lines [id:da07649893010140163] 
\draw [line width=2.25]    (291.49,88.8) -- (274.47,153.48) ;
%Straight Lines [id:da04120918895844894] 
\draw [line width=2.25]    (302.37,79.58) -- (323.81,108) ;
%Straight Lines [id:da2595950790803154] 
\draw [line width=2.25]    (245.87,81.24) -- (229.09,97.86) ;
%Straight Lines [id:da07794491716125473] 
\draw [line width=2.25]    (205.78,76.56) -- (229.09,97.86) ;
%Straight Lines [id:da19020526166697493] 
\draw [line width=2.25]    (234.84,106.34) -- (211.4,133.6) ;
%Straight Lines [id:da6883105726164371] 
\draw [line width=2.25]    (259.92,48.92) -- (255.1,81.24) ;
%Straight Lines [id:da8511099103774542] 
\draw [line width=2.25]    (250.71,48.92) -- (245.87,81.24) ;
%Shape: Ellipse [id:dp5814047260531978] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (243.46,81.24) .. controls (243.46,79.91) and (244.54,78.83) .. (245.87,78.83) .. controls (247.2,78.83) and (248.28,79.91) .. (248.28,81.24) .. controls (248.28,82.57) and (247.2,83.65) .. (245.87,83.65) .. controls (244.54,83.65) and (243.46,82.57) .. (243.46,81.24) -- cycle ;
%Straight Lines [id:da8233917198086116] 
\draw [line width=2.25]    (250.71,48.92) -- (259.92,48.92) ;
%Shape: Ellipse [id:dp014853041723094318] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (257.51,48.92) .. controls (257.51,47.59) and (258.58,46.51) .. (259.92,46.51) .. controls (261.25,46.51) and (262.32,47.59) .. (262.32,48.92) .. controls (262.32,50.25) and (261.25,51.33) .. (259.92,51.33) .. controls (258.58,51.33) and (257.51,50.25) .. (257.51,48.92) -- cycle ;
%Shape: Ellipse [id:dp1060402190596621] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.3,48.92) .. controls (248.3,47.59) and (249.38,46.51) .. (250.71,46.51) .. controls (252.04,46.51) and (253.12,47.59) .. (253.12,48.92) .. controls (253.12,50.25) and (252.04,51.33) .. (250.71,51.33) .. controls (249.38,51.33) and (248.3,50.25) .. (248.3,48.92) -- cycle ;
%Straight Lines [id:da6507112595024582] 
\draw [line width=2.25]    (224.12,106.34) -- (205.78,76.56) ;
%Straight Lines [id:da7270903832595406] 
\draw [line width=2.25]    (224.12,106.34) -- (211.4,133.6) ;
%Shape: Ellipse [id:dp2066193892469581] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.71,106.34) .. controls (221.71,105) and (222.79,103.93) .. (224.12,103.93) .. controls (225.45,103.93) and (226.53,105) .. (226.53,106.34) .. controls (226.53,107.67) and (225.45,108.75) .. (224.12,108.75) .. controls (222.79,108.75) and (221.71,107.67) .. (221.71,106.34) -- cycle ;
%Shape: Ellipse [id:dp38304651768558684] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.68,97.86) .. controls (226.68,96.53) and (227.76,95.45) .. (229.09,95.45) .. controls (230.42,95.45) and (231.5,96.53) .. (231.5,97.86) .. controls (231.5,99.19) and (230.42,100.27) .. (229.09,100.27) .. controls (227.76,100.27) and (226.68,99.19) .. (226.68,97.86) -- cycle ;
%Shape: Ellipse [id:dp9260364505995804] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.99,133.6) .. controls (208.99,132.27) and (210.07,131.19) .. (211.4,131.19) .. controls (212.74,131.19) and (213.81,132.27) .. (213.81,133.6) .. controls (213.81,134.93) and (212.74,136.01) .. (211.4,136.01) .. controls (210.07,136.01) and (208.99,134.93) .. (208.99,133.6) -- cycle ;
%Shape: Ellipse [id:dp6024303560788391] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.37,76.56) .. controls (203.37,75.23) and (204.45,74.15) .. (205.78,74.15) .. controls (207.11,74.15) and (208.19,75.23) .. (208.19,76.56) .. controls (208.19,77.89) and (207.11,78.97) .. (205.78,78.97) .. controls (204.45,78.97) and (203.37,77.89) .. (203.37,76.56) -- cycle ;
%Straight Lines [id:da4136377461378078] 
\draw [line width=2.25]    (250.69,90.47) -- (234.84,106.34) ;
%Shape: Ellipse [id:dp3279680807410963] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.43,106.34) .. controls (232.43,105) and (233.51,103.93) .. (234.84,103.93) .. controls (236.17,103.93) and (237.25,105) .. (237.25,106.34) .. controls (237.25,107.67) and (236.17,108.75) .. (234.84,108.75) .. controls (233.51,108.75) and (232.43,107.67) .. (232.43,106.34) -- cycle ;
%Straight Lines [id:da7589089801823592] 
\draw [line width=2.25]    (302.28,93.12) -- (323.81,108) ;
%Shape: Ellipse [id:dp4169290481049399] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (321.4,108) .. controls (321.4,106.67) and (322.48,105.59) .. (323.81,105.59) .. controls (325.14,105.59) and (326.22,106.67) .. (326.22,108) .. controls (326.22,109.33) and (325.14,110.41) .. (323.81,110.41) .. controls (322.48,110.41) and (321.4,109.33) .. (321.4,108) -- cycle ;
%Straight Lines [id:da6938192721569927] 
\draw [line width=2.25]    (255.1,81.24) -- (302.37,79.58) ;
%Straight Lines [id:da20255131094558765] 
\draw [line width=2.25]    (302.28,93.12) -- (274.47,153.48) ;
%Shape: Ellipse [id:dp3187700354124099] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (272.06,153.48) .. controls (272.06,152.15) and (273.13,151.07) .. (274.47,151.07) .. controls (275.8,151.07) and (276.88,152.15) .. (276.88,153.48) .. controls (276.88,154.81) and (275.8,155.89) .. (274.47,155.89) .. controls (273.13,155.89) and (272.06,154.81) .. (272.06,153.48) -- cycle ;
%Shape: Ellipse [id:dp36792487207323776] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299.87,93.04) .. controls (299.92,91.71) and (301.03,90.67) .. (302.36,90.71) .. controls (303.69,90.75) and (304.73,91.87) .. (304.69,93.2) .. controls (304.65,94.53) and (303.54,95.57) .. (302.21,95.53) .. controls (300.88,95.49) and (299.83,94.37) .. (299.87,93.04) -- cycle ;
%Shape: Ellipse [id:dp6480832839331592] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299.96,79.58) .. controls (299.96,78.25) and (301.04,77.17) .. (302.37,77.17) .. controls (303.7,77.17) and (304.78,78.25) .. (304.78,79.58) .. controls (304.78,80.91) and (303.7,81.99) .. (302.37,81.99) .. controls (301.04,81.99) and (299.96,80.91) .. (299.96,79.58) -- cycle ;
%Straight Lines [id:da5577278031938326] 
\draw [line width=2.25]    (291.49,88.8) -- (250.69,90.47) ;
%Shape: Ellipse [id:dp9108399612997942] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.28,90.47) .. controls (248.28,89.14) and (249.36,88.06) .. (250.69,88.06) .. controls (252.02,88.06) and (253.1,89.14) .. (253.1,90.47) .. controls (253.1,91.8) and (252.02,92.88) .. (250.69,92.88) .. controls (249.36,92.88) and (248.28,91.8) .. (248.28,90.47) -- cycle ;
%Shape: Ellipse [id:dp02369688791617741] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.08,88.8) .. controls (289.08,87.47) and (290.16,86.39) .. (291.49,86.39) .. controls (292.82,86.39) and (293.9,87.47) .. (293.9,88.8) .. controls (293.9,90.14) and (292.82,91.21) .. (291.49,91.21) .. controls (290.16,91.21) and (289.08,90.14) .. (289.08,88.8) -- cycle ;
%Shape: Ellipse [id:dp30860520224358146] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.69,81.24) .. controls (252.69,79.91) and (253.76,78.83) .. (255.1,78.83) .. controls (256.43,78.83) and (257.51,79.91) .. (257.51,81.24) .. controls (257.51,82.57) and (256.43,83.65) .. (255.1,83.65) .. controls (253.76,83.65) and (252.69,82.57) .. (252.69,81.24) -- cycle ;
%Straight Lines [id:da8978914103266844] 
\draw    (373.64,137.33) -- (629.55,137.33) ;
%Shape: Ellipse [id:dp38602631985042235] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.23,137.33) .. controls (371.23,136) and (372.31,134.92) .. (373.64,134.92) .. controls (374.97,134.92) and (376.05,136) .. (376.05,137.33) .. controls (376.05,138.67) and (374.97,139.74) .. (373.64,139.74) .. controls (372.31,139.74) and (371.23,138.67) .. (371.23,137.33) -- cycle ;
%Shape: Ellipse [id:dp6919201232810104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389.51,137.33) .. controls (389.51,136) and (390.59,134.92) .. (391.92,134.92) .. controls (393.25,134.92) and (394.33,136) .. (394.33,137.33) .. controls (394.33,138.67) and (393.25,139.74) .. (391.92,139.74) .. controls (390.59,139.74) and (389.51,138.67) .. (389.51,137.33) -- cycle ;
%Shape: Ellipse [id:dp28061708165693067] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407.79,137.33) .. controls (407.79,136) and (408.87,134.92) .. (410.2,134.92) .. controls (411.53,134.92) and (412.61,136) .. (412.61,137.33) .. controls (412.61,138.67) and (411.53,139.74) .. (410.2,139.74) .. controls (408.87,139.74) and (407.79,138.67) .. (407.79,137.33) -- cycle ;
%Shape: Ellipse [id:dp8614668151889724] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426.07,137.33) .. controls (426.07,136) and (427.15,134.92) .. (428.48,134.92) .. controls (429.81,134.92) and (430.89,136) .. (430.89,137.33) .. controls (430.89,138.67) and (429.81,139.74) .. (428.48,139.74) .. controls (427.15,139.74) and (426.07,138.67) .. (426.07,137.33) -- cycle ;
%Shape: Ellipse [id:dp7455683042286714] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.35,137.33) .. controls (444.35,136) and (445.43,134.92) .. (446.76,134.92) .. controls (448.09,134.92) and (449.17,136) .. (449.17,137.33) .. controls (449.17,138.67) and (448.09,139.74) .. (446.76,139.74) .. controls (445.43,139.74) and (444.35,138.67) .. (444.35,137.33) -- cycle ;
%Shape: Ellipse [id:dp3382816475474746] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (462.63,137.33) .. controls (462.63,136) and (463.71,134.92) .. (465.04,134.92) .. controls (466.37,134.92) and (467.45,136) .. (467.45,137.33) .. controls (467.45,138.67) and (466.37,139.74) .. (465.04,139.74) .. controls (463.71,139.74) and (462.63,138.67) .. (462.63,137.33) -- cycle ;
%Shape: Ellipse [id:dp24264347959100596] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480.91,137.33) .. controls (480.91,136) and (481.99,134.92) .. (483.32,134.92) .. controls (484.65,134.92) and (485.73,136) .. (485.73,137.33) .. controls (485.73,138.67) and (484.65,139.74) .. (483.32,139.74) .. controls (481.99,139.74) and (480.91,138.67) .. (480.91,137.33) -- cycle ;
%Shape: Ellipse [id:dp7714153248452038] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (499.19,137.33) .. controls (499.19,136) and (500.27,134.92) .. (501.6,134.92) .. controls (502.93,134.92) and (504.01,136) .. (504.01,137.33) .. controls (504.01,138.67) and (502.93,139.74) .. (501.6,139.74) .. controls (500.27,139.74) and (499.19,138.67) .. (499.19,137.33) -- cycle ;
%Shape: Ellipse [id:dp30145536154604224] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (517.47,137.33) .. controls (517.47,136) and (518.55,134.92) .. (519.88,134.92) .. controls (521.21,134.92) and (522.29,136) .. (522.29,137.33) .. controls (522.29,138.67) and (521.21,139.74) .. (519.88,139.74) .. controls (518.55,139.74) and (517.47,138.67) .. (517.47,137.33) -- cycle ;
%Shape: Ellipse [id:dp6799964806678922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (535.75,137.33) .. controls (535.75,136) and (536.83,134.92) .. (538.16,134.92) .. controls (539.49,134.92) and (540.57,136) .. (540.57,137.33) .. controls (540.57,138.67) and (539.49,139.74) .. (538.16,139.74) .. controls (536.83,139.74) and (535.75,138.67) .. (535.75,137.33) -- cycle ;
%Shape: Ellipse [id:dp5497933619963611] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (554.03,137.33) .. controls (554.03,136) and (555.1,134.92) .. (556.44,134.92) .. controls (557.77,134.92) and (558.85,136) .. (558.85,137.33) .. controls (558.85,138.67) and (557.77,139.74) .. (556.44,139.74) .. controls (555.1,139.74) and (554.03,138.67) .. (554.03,137.33) -- cycle ;
%Shape: Ellipse [id:dp2497592843410088] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (572.3,137.33) .. controls (572.3,136) and (573.38,134.92) .. (574.71,134.92) .. controls (576.05,134.92) and (577.12,136) .. (577.12,137.33) .. controls (577.12,138.67) and (576.05,139.74) .. (574.71,139.74) .. controls (573.38,139.74) and (572.3,138.67) .. (572.3,137.33) -- cycle ;
%Shape: Ellipse [id:dp503058220566216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590.58,137.33) .. controls (590.58,136) and (591.66,134.92) .. (592.99,134.92) .. controls (594.33,134.92) and (595.4,136) .. (595.4,137.33) .. controls (595.4,138.67) and (594.33,139.74) .. (592.99,139.74) .. controls (591.66,139.74) and (590.58,138.67) .. (590.58,137.33) -- cycle ;
%Shape: Ellipse [id:dp12727905997580025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (608.86,137.33) .. controls (608.86,136) and (609.94,134.92) .. (611.27,134.92) .. controls (612.6,134.92) and (613.68,136) .. (613.68,137.33) .. controls (613.68,138.67) and (612.6,139.74) .. (611.27,139.74) .. controls (609.94,139.74) and (608.86,138.67) .. (608.86,137.33) -- cycle ;
%Shape: Ellipse [id:dp5571619873424163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (627.14,137.33) .. controls (627.14,136) and (628.22,134.92) .. (629.55,134.92) .. controls (630.88,134.92) and (631.96,136) .. (631.96,137.33) .. controls (631.96,138.67) and (630.88,139.74) .. (629.55,139.74) .. controls (628.22,139.74) and (627.14,138.67) .. (627.14,137.33) -- cycle ;

% Text Node
\draw (79.53,32.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (114.27,46.26) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$T$};
% Text Node
\draw (126.2,126.78) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi $};
% Text Node
\draw (67.03,111.13) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$H$};
% Text Node
\draw (240.99,36.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (291,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi $};
% Text Node
\draw (235.47,68.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (224.83,81.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (201.57,61.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (211.54,99.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (199.91,123.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (236.84,107.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (255.75,91.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (278.01,90.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$9$};
% Text Node
\draw (274.35,154.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$10$};
% Text Node
\draw (298.61,101.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$11$};
% Text Node
\draw (317.55,111.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$12$};
% Text Node
\draw (304.26,71.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$13$};
% Text Node
\draw (256.9,67.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$14$};
% Text Node
\draw (260.93,36.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$15$};
% Text Node
\draw (371,142.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (389,142.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (405.11,142.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (423.39,142.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (441.67,142.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (459.95,142.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (478.23,142.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (496.51,142.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (514.79,142.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$9$};
% Text Node
\draw (530.24,142.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$10$};
% Text Node
\draw (549.35,142.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$11$};
% Text Node
\draw (567.63,142.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$12$};
% Text Node
\draw (585.08,142.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$13$};
% Text Node
\draw (603.36,142.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$14$};
% Text Node
\draw (620.8,142.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$15$};
% Text Node
\draw (481,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi $};
% Text Node
\draw (77,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (257,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (487,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};


\end{tikzpicture}

==> figures_tikz/fig18.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,246); %set diagram left start at 0, and has height of 246

%Curve Lines [id:da934548246064524] 
\draw    (49,41) .. controls (99.8,69.8) and (101,160.2) .. (50,190) ;
%Shape: Circle [id:dp7978383460697245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82,93) .. controls (82,91.34) and (83.34,90) .. (85,90) .. controls (86.66,90) and (88,91.34) .. (88,93) .. controls (88,94.66) and (86.66,96) .. (85,96) .. controls (83.34,96) and (82,94.66) .. (82,93) -- cycle ;
%Shape: Circle [id:dp21567076118017958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84,133) .. controls (84,131.34) and (85.34,130) .. (87,130) .. controls (88.66,130) and (90,131.34) .. (90,133) .. controls (90,134.66) and (88.66,136) .. (87,136) .. controls (85.34,136) and (84,134.66) .. (84,133) -- cycle ;
%Shape: Circle [id:dp2321911138210222] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50,81) .. controls (50,79.34) and (51.34,78) .. (53,78) .. controls (54.66,78) and (56,79.34) .. (56,81) .. controls (56,82.66) and (54.66,84) .. (53,84) .. controls (51.34,84) and (50,82.66) .. (50,81) -- cycle ;
%Shape: Circle [id:dp48294983807819447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50,113) .. controls (50,111.34) and (51.34,110) .. (53,110) .. controls (54.66,110) and (56,111.34) .. (56,113) .. controls (56,114.66) and (54.66,116) .. (53,116) .. controls (51.34,116) and (50,114.66) .. (50,113) -- cycle ;
%Shape: Circle [id:dp6325720316057803] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54,143) .. controls (54,141.34) and (55.34,140) .. (57,140) .. controls (58.66,140) and (60,141.34) .. (60,143) .. controls (60,144.66) and (58.66,146) .. (57,146) .. controls (55.34,146) and (54,144.66) .. (54,143) -- cycle ;
%Shape: Circle [id:dp5929191223339247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.35,119.32) .. controls (436.35,117.66) and (437.7,116.32) .. (439.35,116.32) .. controls (441.01,116.32) and (442.35,117.66) .. (442.35,119.32) .. controls (442.35,120.97) and (441.01,122.32) .. (439.35,122.32) .. controls (437.7,122.32) and (436.35,120.97) .. (436.35,119.32) -- cycle ;
%Shape: Circle [id:dp4909830432678266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.37,204) .. controls (396.37,202.34) and (397.71,201) .. (399.37,201) .. controls (401.03,201) and (402.37,202.34) .. (402.37,204) .. controls (402.37,205.66) and (401.03,207) .. (399.37,207) .. controls (397.71,207) and (396.37,205.66) .. (396.37,204) -- cycle ;
%Shape: Circle [id:dp5764867654680383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.13,145.86) .. controls (421.13,144.2) and (422.47,142.86) .. (424.13,142.86) .. controls (425.79,142.86) and (427.13,144.2) .. (427.13,145.86) .. controls (427.13,147.51) and (425.79,148.86) .. (424.13,148.86) .. controls (422.47,148.86) and (421.13,147.51) .. (421.13,145.86) -- cycle ;
%Shape: Circle [id:dp14012470657172615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.69,176.83) .. controls (409.69,175.17) and (411.04,173.83) .. (412.69,173.83) .. controls (414.35,173.83) and (415.69,175.17) .. (415.69,176.83) .. controls (415.69,178.48) and (414.35,179.83) .. (412.69,179.83) .. controls (411.04,179.83) and (409.69,178.48) .. (409.69,176.83) -- cycle ;
%Straight Lines [id:da7492167388962643] 
\draw    (53,81) -- (85,93) ;
%Straight Lines [id:da3722627127658793] 
\draw    (393.82,119.87) -- (439.35,119.32) ;
%Straight Lines [id:da8238653082800125] 
\draw    (53,113) -- (87,133) ;
%Straight Lines [id:da5905586249880661] 
\draw    (57,143) -- (87,133) ;
%Straight Lines [id:da8242232005759671] 
\draw    (53,113) -- (57,143) ;
%Straight Lines [id:da5355195383241642] 
\draw    (53,113) -- (85,93) ;
%Straight Lines [id:da7243469708878292] 
\draw    (393.82,119.87) -- (424.13,145.86) ;
%Straight Lines [id:da3035867845857132] 
\draw    (383,158.44) -- (412.69,176.83) ;
%Straight Lines [id:da6357693994996583] 
\draw    (383,158.44) -- (399.37,204) ;
%Straight Lines [id:da2167700670138053] 
\draw    (424.13,145.86) -- (412.69,176.83) ;
%Shape: Circle [id:dp6654205257313721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62,54) .. controls (62,52.34) and (63.34,51) .. (65,51) .. controls (66.66,51) and (68,52.34) .. (68,54) .. controls (68,55.66) and (66.66,57) .. (65,57) .. controls (63.34,57) and (62,55.66) .. (62,54) -- cycle ;
%Shape: Circle [id:dp39194537062210677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62,177) .. controls (62,175.34) and (63.34,174) .. (65,174) .. controls (66.66,174) and (68,175.34) .. (68,177) .. controls (68,178.66) and (66.66,180) .. (65,180) .. controls (63.34,180) and (62,178.66) .. (62,177) -- cycle ;
%Straight Lines [id:da9290593914042651] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (170,110) .. controls (171.67,108.33) and (173.33,108.33) .. (175,110) .. controls (176.67,111.67) and (178.33,111.67) .. (180,110) .. controls (181.67,108.33) and (183.33,108.33) .. (185,110) .. controls (186.67,111.67) and (188.33,111.67) .. (190,110) .. controls (191.67,108.33) and (193.33,108.33) .. (195,110) -- (199,110) -- (207,110) ;
\draw [shift={(210,110)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Polygon Curved [id:ds9933764358982615] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (301,46) .. controls (322.4,31.4) and (371.2,28.2) .. (387,72) .. controls (402.8,115.8) and (393.6,147) .. (379,164) .. controls (364.4,181) and (326.4,195) .. (297,156) .. controls (267.6,117) and (279.6,60.6) .. (301,46) -- cycle ;
%Shape: Circle [id:dp8965040668319264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.82,119.87) .. controls (390.82,118.22) and (392.16,116.87) .. (393.82,116.87) .. controls (395.47,116.87) and (396.82,118.22) .. (396.82,119.87) .. controls (396.82,121.53) and (395.47,122.87) .. (393.82,122.87) .. controls (392.16,122.87) and (390.82,121.53) .. (390.82,119.87) -- cycle ;
%Shape: Circle [id:dp3256940314101133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,158.44) .. controls (380,156.78) and (381.34,155.44) .. (383,155.44) .. controls (384.66,155.44) and (386,156.78) .. (386,158.44) .. controls (386,160.09) and (384.66,161.44) .. (383,161.44) .. controls (381.34,161.44) and (380,160.09) .. (380,158.44) -- cycle ;
%Shape: Circle [id:dp9718605960868565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,91) .. controls (277,89.34) and (278.34,88) .. (280,88) .. controls (281.66,88) and (283,89.34) .. (283,91) .. controls (283,92.66) and (281.66,94) .. (280,94) .. controls (278.34,94) and (277,92.66) .. (277,91) -- cycle ;
%Shape: Circle [id:dp8485295648384548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281,131) .. controls (281,129.34) and (282.34,128) .. (284,128) .. controls (285.66,128) and (287,129.34) .. (287,131) .. controls (287,132.66) and (285.66,134) .. (284,134) .. controls (282.34,134) and (281,132.66) .. (281,131) -- cycle ;
%Shape: Circle [id:dp20999833508259802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246,79) .. controls (246,77.34) and (247.34,76) .. (249,76) .. controls (250.66,76) and (252,77.34) .. (252,79) .. controls (252,80.66) and (250.66,82) .. (249,82) .. controls (247.34,82) and (246,80.66) .. (246,79) -- cycle ;
%Shape: Circle [id:dp5888775384689915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246,111) .. controls (246,109.34) and (247.34,108) .. (249,108) .. controls (250.66,108) and (252,109.34) .. (252,111) .. controls (252,112.66) and (250.66,114) .. (249,114) .. controls (247.34,114) and (246,112.66) .. (246,111) -- cycle ;
%Shape: Circle [id:dp6037534743320028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,141) .. controls (250,139.34) and (251.34,138) .. (253,138) .. controls (254.66,138) and (256,139.34) .. (256,141) .. controls (256,142.66) and (254.66,144) .. (253,144) .. controls (251.34,144) and (250,142.66) .. (250,141) -- cycle ;
%Straight Lines [id:da6139374456329063] 
\draw    (249,79) -- (281,91) ;
%Straight Lines [id:da15834762862855434] 
\draw    (249,111) -- (283,131) ;
%Straight Lines [id:da0865548418557216] 
\draw    (253,141) -- (283,131) ;
%Straight Lines [id:da7827371315805154] 
\draw    (249,79) -- (249,111) ;
%Straight Lines [id:da4738254132788664] 
\draw    (249,111) -- (281,91) ;
%Shape: Circle [id:dp9158802867315716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.32,79.43) .. controls (124.81,77.85) and (125.68,76.16) .. (127.26,75.66) .. controls (128.83,75.15) and (130.52,76.01) .. (131.03,77.59) .. controls (131.54,79.17) and (130.67,80.86) .. (129.09,81.37) .. controls (127.52,81.87) and (125.83,81.01) .. (125.32,79.43) -- cycle ;
%Shape: Circle [id:dp4373276717090393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.69,172.27) .. controls (113.18,170.7) and (114.05,169.01) .. (115.63,168.5) .. controls (117.2,167.99) and (118.89,168.86) .. (119.4,170.43) .. controls (119.91,172.01) and (119.04,173.7) .. (117.47,174.21) .. controls (115.89,174.72) and (114.2,173.85) .. (113.69,172.27) -- cycle ;
%Shape: Circle [id:dp2559308726476457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.96,109.36) .. controls (118.46,107.78) and (119.32,106.09) .. (120.9,105.58) .. controls (122.48,105.07) and (124.17,105.94) .. (124.67,107.52) .. controls (125.18,109.1) and (124.32,110.79) .. (122.74,111.29) .. controls (121.16,111.8) and (119.47,110.93) .. (118.96,109.36) -- cycle ;
%Shape: Circle [id:dp7078570850536845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.05,142.32) .. controls (117.54,140.75) and (118.41,139.06) .. (119.98,138.55) .. controls (121.56,138.04) and (123.25,138.91) .. (123.76,140.48) .. controls (124.27,142.06) and (123.4,143.75) .. (121.82,144.26) .. controls (120.25,144.77) and (118.55,143.9) .. (118.05,142.32) -- cycle ;
%Straight Lines [id:da9023332681055856] 
\draw    (85,93) -- (128.17,78.51) ;
%Straight Lines [id:da057670040540077405] 
\draw    (85,93) -- (121.82,108.44) ;
%Straight Lines [id:da9271253372503774] 
\draw    (87,133) -- (120.9,141.4) ;
%Straight Lines [id:da6176695216063857] 
\draw    (87,133) -- (116.55,171.35) ;
%Straight Lines [id:da5587743503500386] 
\draw    (122.29,108.42) -- (120.9,141.4) ;

% Text Node
\draw (81,66.4) node [anchor=north west][inner sep=0.75pt]    {$v_{i+1}$};
% Text Node
\draw (446,104.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (430,134.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (416,168.4) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (410,192.4) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (41,134.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (91,114.4) node [anchor=north west][inner sep=0.75pt]    {$v_{i}$};
% Text Node
\draw (35,104.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (35,70.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (364,140.4) node [anchor=north west][inner sep=0.75pt]    {$v'_{i}$};
% Text Node
\draw (360,106.4) node [anchor=north west][inner sep=0.75pt]    {$v'_{i+1}$};
% Text Node
\draw (288,76.4) node [anchor=north west][inner sep=0.75pt]    {$v'_{i+p}$};
% Text Node
\draw (289,120.4) node [anchor=north west][inner sep=0.75pt]    {$v'_{i+p+1}$};
% Text Node
\draw (231,70.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (231,102.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (234,132.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (326,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi $};
% Text Node
\draw (136,66.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (131,102.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (122.23,132.94) node [anchor=north west][inner sep=0.75pt]  [rotate=-342.15]  {$e$};
% Text Node
\draw (127,162.4) node [anchor=north west][inner sep=0.75pt]    {$d$};


\end{tikzpicture}

==> figures_tikz/fig19.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,211); %set diagram left start at 0, and has height of 211

%Straight Lines [id:da5271982327210547] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (176.85,133.48) -- (262.82,88.18) ;
%Straight Lines [id:da3408499950316273] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (178.82,89.82) -- (261.82,133.18) ;
%Straight Lines [id:da2703514288377682] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (171.82,113.18) -- (268.82,110.82) ;
%Curve Lines [id:da14024403675094743] 
\draw    (251.83,73.33) .. controls (272.5,92.33) and (275.4,125.6) .. (251,145) ;
%Shape: Circle [id:dp4371273084335763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.93,107.54) .. controls (77.93,107.55) and (77.11,106.74) .. (77.11,105.73) .. controls (77.11,104.73) and (77.92,103.91) .. (78.92,103.91) .. controls (79.92,103.91) and (80.74,104.72) .. (80.74,105.72) .. controls (80.75,106.73) and (79.93,107.54) .. (78.93,107.54) -- cycle ;
%Shape: Circle [id:dp2973738672209092] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (55.43,91.53) .. controls (54.43,91.53) and (53.61,90.72) .. (53.61,89.72) .. controls (53.61,88.72) and (54.42,87.9) .. (55.42,87.9) .. controls (56.43,87.9) and (57.24,88.71) .. (57.24,89.71) .. controls (57.25,90.71) and (56.44,91.53) .. (55.43,91.53) -- cycle ;
%Shape: Ellipse [id:dp6744147014710662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.91,101.09) .. controls (34.91,101.09) and (34.09,100.28) .. (34.09,99.28) .. controls (34.09,98.27) and (34.9,97.46) .. (35.9,97.46) .. controls (36.9,97.45) and (37.72,98.26) .. (37.72,99.27) .. controls (37.73,100.27) and (36.92,101.09) .. (35.91,101.09) -- cycle ;
%Curve Lines [id:da8064581374396389] 
\draw    (30.3,115.53) .. controls (29.43,83.19) and (75.42,82.05) .. (80.76,111.54) ;
%Curve Lines [id:da7198823516237074] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (30.3,115.53) .. controls (30.5,123) and (31.5,126) .. (26.5,131) ;
%Straight Lines [id:da8666635705372476] 
\draw    (105.42,116) .. controls (107.09,114.33) and (108.75,114.33) .. (110.42,116) .. controls (112.09,117.67) and (113.75,117.67) .. (115.42,116) .. controls (117.09,114.33) and (118.75,114.33) .. (120.42,116) -- (125.42,116) -- (133.42,116) ;
\draw [shift={(135.42,116)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp31629213380117416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177,89.82) .. controls (177,88.81) and (177.81,88) .. (178.82,88) .. controls (179.82,88) and (180.63,88.81) .. (180.63,89.82) .. controls (180.63,90.82) and (179.82,91.63) .. (178.82,91.63) .. controls (177.81,91.63) and (177,90.82) .. (177,89.82) -- cycle ;
%Shape: Circle [id:dp5784972374767565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267,110.82) .. controls (267,109.81) and (267.81,109) .. (268.82,109) .. controls (269.82,109) and (270.63,109.81) .. (270.63,110.82) .. controls (270.63,111.82) and (269.82,112.63) .. (268.82,112.63) .. controls (267.81,112.63) and (267,111.82) .. (267,110.82) -- cycle ;
%Curve Lines [id:da47534581893843075] 
\draw    (186.83,79.33) .. controls (165.5,104.67) and (167.83,125.33) .. (184.83,144.33) ;
%Curve Lines [id:da713632613563618] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (251,145) .. controls (234.17,160.67) and (210.5,166.67) .. (184.83,144.33) ;
%Shape: Circle [id:dp5749694870381934] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.03,133.48) .. controls (175.03,132.48) and (175.85,131.67) .. (176.85,131.67) .. controls (177.85,131.67) and (178.67,132.48) .. (178.67,133.48) .. controls (178.67,134.49) and (177.85,135.3) .. (176.85,135.3) .. controls (175.85,135.3) and (175.03,134.49) .. (175.03,133.48) -- cycle ;
%Curve Lines [id:da347731767465034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.83,79.33) .. controls (209.17,54) and (240.5,65.33) .. (251.83,73.33) ;
%Shape: Circle [id:dp4183695793975051] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,133.18) .. controls (260,132.18) and (260.81,131.37) .. (261.82,131.37) .. controls (262.82,131.37) and (263.63,132.18) .. (263.63,133.18) .. controls (263.63,134.19) and (262.82,135) .. (261.82,135) .. controls (260.81,135) and (260,134.19) .. (260,133.18) -- cycle ;
%Shape: Circle [id:dp4325461765621732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261,88.18) .. controls (261,87.18) and (261.81,86.37) .. (262.82,86.37) .. controls (263.82,86.37) and (264.63,87.18) .. (264.63,88.18) .. controls (264.63,89.19) and (263.82,90) .. (262.82,90) .. controls (261.81,90) and (261,89.19) .. (261,88.18) -- cycle ;
%Shape: Circle [id:dp6615349335600591] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,113.18) .. controls (170,112.18) and (170.81,111.37) .. (171.82,111.37) .. controls (172.82,111.37) and (173.63,112.18) .. (173.63,113.18) .. controls (173.63,114.19) and (172.82,115) .. (171.82,115) .. controls (170.81,115) and (170,114.19) .. (170,113.18) -- cycle ;
%Curve Lines [id:da7216163397685087] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85.83,130) .. controls (82.5,122.33) and (79.5,119.33) .. (80.76,111.54) ;
%Straight Lines [id:da4719789277223023] 
\draw    (418,73.67) -- (462,117.67) ;
%Straight Lines [id:da5507350173367813] 
\draw    (406,73.67) -- (362,117.67) ;
%Straight Lines [id:da34334519734486] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (172.5,121.67) -- (172.83,123.08) ;
\draw [shift={(173.5,126)}, rotate = 257.01] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da42332330917593297] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (267.5,100.33) -- (267.48,100.26) ;
\draw [shift={(266.83,97.33)}, rotate = 437.47] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (26.08,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X$};
% Text Node
\draw (52,71.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y$};
% Text Node
\draw (81.33,89.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Z$};
% Text Node
\draw (114.42,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ell $};
% Text Node
\draw (213,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$D'_{\ell }$};
% Text Node
\draw (48,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$D_{\ell }$};
% Text Node
\draw (162,82.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X'$};
% Text Node
\draw (155,106.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y'$};
% Text Node
\draw (158,129.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Z'$};
% Text Node
\draw (269.08,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X''$};
% Text Node
\draw (274.33,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y''$};
% Text Node
\draw (270.33,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Z''$};
% Text Node
\draw (325,120.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( X',Y',Z')$};
% Text Node
\draw (405.5,60.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\perp $};
% Text Node
\draw (429,120.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( X'',Y'',Z'')$};
% Text Node
\draw (379,135) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90]  {$\}$};
% Text Node
\draw (357,135) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90]  {$\}$};
% Text Node
\draw (464,135) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90]  {$\}$};
% Text Node
\draw (486,135) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90]  {$\}$};
% Text Node
\draw (337.43,149) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {type $\displaystyle \ D'_{\ell }$};
% Text Node
\draw (443.52,149) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {type $\displaystyle \ D'_{\ell }$};
% Text Node
\draw (371,85) node [anchor=north west][inner sep=0.75pt]    {$\ell $};
% Text Node
\draw (447,85) node [anchor=north west][inner sep=0.75pt]    {$\ell $};


\end{tikzpicture}

==> figures_tikz/fig2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,344); %set diagram left start at 0, and has height of 344

%Curve Lines [id:da424717905225537] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (367.17,173.39) .. controls (376.71,172.61) and (378.39,203.9) .. (368.84,204.11) ;
%Curve Lines [id:da9866506087537892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (367.17,173.39) .. controls (356.47,175.05) and (359.24,203.75) .. (368.84,204.11) ;
%Curve Lines [id:da2925889318724013] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (366.31,96.89) .. controls (358,96.82) and (356.39,126.36) .. (366.96,126.88) ;
%Curve Lines [id:da7045798311832738] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (366.31,96.89) .. controls (375.78,98.18) and (377.12,125.16) .. (366.96,126.88) ;
%Shape: Ellipse [id:dp5044744608985654] 
\draw   (310.69,48.09) .. controls (365.91,46.88) and (411.58,87.71) .. (412.71,139.28) .. controls (413.83,190.84) and (369.98,233.62) .. (314.77,234.83) .. controls (259.55,236.03) and (213.88,195.21) .. (212.75,143.64) .. controls (211.63,92.07) and (255.48,49.29) .. (310.69,48.09) -- cycle ;
%Curve Lines [id:da410293264522841] 
\draw    (213.67,153.91) .. controls (253.94,176.38) and (376.94,172.89) .. (412.4,150.43) ;
%Curve Lines [id:da49229402382349985] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (213.67,153.91) .. controls (262.38,130.89) and (348.8,128.71) .. (412.4,150.43) ;
%Straight Lines [id:da9756524482696833] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (374.04,112.72) -- (374.03,113.83) ;
\draw [shift={(374,116.83)}, rotate = 270.55] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da18146487032680958] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (359.71,112.29) -- (359.71,112.29) ;
\draw [shift={(359.65,109.29)}, rotate = 448.75] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6953789469336127] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (375.32,190.31) -- (375.18,187.91) ;
\draw [shift={(375,184.92)}, rotate = 446.63] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds582581405215717] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410.98,105.92) .. controls (422.74,108.56) and (424.95,128.42) .. (419.58,134.23) .. controls (414.2,140.05) and (400.15,127.86) .. (395.46,128.26) .. controls (390.77,128.66) and (387.67,114.93) .. (392.98,106.31) .. controls (398.3,97.69) and (399.22,103.27) .. (410.98,105.92) -- cycle ;
%Shape: Polygon Curved [id:ds8790958850516608] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.69,162.45) .. controls (433.8,162.48) and (414.53,188.41) .. (409.15,194.23) .. controls (403.78,200.04) and (395.09,200.4) .. (390.4,200.8) .. controls (385.71,201.2) and (387.54,189.2) .. (392.85,180.58) .. controls (398.17,171.96) and (409.59,162.41) .. (421.69,162.45) -- cycle ;
%Curve Lines [id:da5985786826716606] 
\draw    (367.17,173.39) .. controls (446.49,165.15) and (446.78,131.89) .. (366.43,126.89) ;
%Curve Lines [id:da18899861365586168] 
\draw    (368.84,204.11) .. controls (481.71,196.89) and (491.93,102.65) .. (365.77,96.9) ;
%Shape: Ellipse [id:dp30865978000339656] 
\draw   (259.58,83.13) .. controls (259.27,68.77) and (273.43,56.8) .. (291.2,56.39) .. controls (308.96,55.98) and (323.62,67.28) .. (323.92,81.63) .. controls (324.23,95.99) and (310.08,107.96) .. (292.31,108.37) .. controls (274.54,108.79) and (259.89,97.48) .. (259.58,83.13) -- cycle ;
%Curve Lines [id:da7992397192804475] 
\draw [line width=2.25]    (289.3,56.43) .. controls (241.36,64.72) and (257.48,110.35) .. (293.26,108.35) ;
%Straight Lines [id:da5102882391014085] 
\draw    (273.68,95.12) -- (310.75,68.62) ;
\draw [shift={(313.19,66.88)}, rotate = 504.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(271.24,96.86)}, rotate = 324.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da16174750370708013] 
\draw    (267.98,75.8) -- (315.53,88.96) ;
\draw [shift={(318.42,89.76)}, rotate = 195.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(265.09,75)}, rotate = 15.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da13344771130502542] 
\draw    (283.19,63.28) -- (302.19,100.44) ;
\draw [shift={(303.56,103.11)}, rotate = 242.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(281.82,60.61)}, rotate = 62.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp8140668697438098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.12,65.86) .. controls (314.1,64.75) and (314.92,63.84) .. (315.97,63.81) .. controls (317.01,63.79) and (317.88,64.66) .. (317.9,65.77) .. controls (317.93,66.87) and (317.1,67.79) .. (316.05,67.81) .. controls (315.01,67.84) and (314.14,66.96) .. (314.12,65.86) -- cycle ;
%Shape: Ellipse [id:dp9326238765188999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.68,106.13) .. controls (302.65,105.03) and (303.48,104.11) .. (304.53,104.09) .. controls (305.57,104.07) and (306.44,104.94) .. (306.46,106.04) .. controls (306.49,107.15) and (305.66,108.06) .. (304.61,108.09) .. controls (303.57,108.11) and (302.7,107.24) .. (302.68,106.13) -- cycle ;
%Shape: Ellipse [id:dp5970985472626158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.33,90.72) .. controls (320.31,89.61) and (321.14,88.7) .. (322.18,88.67) .. controls (323.23,88.65) and (324.09,89.53) .. (324.12,90.63) .. controls (324.14,91.73) and (323.31,92.65) .. (322.27,92.67) .. controls (321.22,92.7) and (320.36,91.82) .. (320.33,90.72) -- cycle ;
%Curve Lines [id:da7115395964288911] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (412.27,104.04) .. controls (401.92,104.11) and (398.08,128.92) .. (407.13,133.92) ;
%Curve Lines [id:da38869324954696793] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (412.27,104.04) .. controls (421.83,104.47) and (416.63,134.91) .. (407.13,133.92) ;
%Straight Lines [id:da07265636662465869] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (402.61,118.6) ;
\draw [shift={(402.54,115.6)}, rotate = 448.75] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1348116787189697] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360.34,187.43) -- (360.2,189.41) ;
\draw [shift={(360,192.4)}, rotate = 273.89] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7947664239605448] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (416.99,118.54) -- (416.36,120.92) ;
\draw [shift={(415.6,123.82)}, rotate = 284.7] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da15373096553291532] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (456.85,146.64) .. controls (454.21,139.98) and (426.52,143.09) .. (426.98,149.32) ;
%Curve Lines [id:da623814517452264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (456.85,146.64) .. controls (457.23,152.17) and (428.06,156.3) .. (426.98,149.32) ;
%Curve Lines [id:da718394286465434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (415.02,193.81) .. controls (420.59,189.32) and (409.43,163.79) .. (403.61,166.06) ;
%Curve Lines [id:da6924986360199752] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (416.02,193.79) .. controls (410.84,195.78) and (398.26,169.15) .. (404.61,166.04) ;
%Straight Lines [id:da8729585231432244] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (404.82,179.82) -- (405.83,181.83) ;
\draw [shift={(407.17,184.52)}, rotate = 243.4] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8993390239893466] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (413.76,176.87) -- (413.09,175.75) ;
\draw [shift={(411.55,173.17)}, rotate = 419.21000000000004] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5528603441953046] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (437.78,143.09) -- (440.4,142.92) ;
\draw [shift={(443.39,142.72)}, rotate = 536.21] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1289055698081616] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (444.48,152.45) -- (442.22,152.71) ;
\draw [shift={(439.24,153.06)}, rotate = 353.31] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (352.56,77.72) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D_{i}$};
% Text Node
\draw (333.53,200.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D_{i+k}$};
% Text Node
\draw (413.92,204.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {handle};
% Text Node
\draw (250.55,113.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {cross-cap};


\end{tikzpicture}

==> figures_tikz/fig5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,380); %set diagram left start at 0, and has height of 380

%Shape: Ellipse [id:dp9831944090934936] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (134.25,134.38) .. controls (134.25,98.82) and (180.31,70) .. (237.13,70) .. controls (293.94,70) and (340,98.82) .. (340,134.38) .. controls (340,169.93) and (293.94,198.75) .. (237.13,198.75) .. controls (180.31,198.75) and (134.25,169.93) .. (134.25,134.38) -- cycle ;
%Curve Lines [id:da2741764973049907] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (192.75,128.67) .. controls (219,152.92) and (254.75,150.17) .. (291,126.42) ;
%Curve Lines [id:da04881448659753662] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (204.33,137.92) .. controls (227.92,117.67) and (250.58,117.33) .. (273.33,135.92) ;
%Straight Lines [id:da40094191170071114] 
\draw [line width=0.75]    (218.58,175.67) -- (255.17,180.42) ;
\draw [shift={(255.17,180.42)}, rotate = 7.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\draw [shift={(218.58,175.67)}, rotate = 7.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da6383073154809003] 
\draw [line width=0.75]    (255.17,180.42) -- (281.58,169.33) ;
\draw [shift={(281.58,169.33)}, rotate = 337.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da612106797287086] 
\draw [line width=0.75]    (218.58,175.67) -- (247.92,158) ;
%Straight Lines [id:da8327202883397107] 
\draw [line width=0.75]    (281.58,169.33) -- (247.92,158) ;
%Straight Lines [id:da5356145617205543] 
\draw [line width=0.75]    (255.17,180.42) -- (247.92,158) ;
\draw [shift={(247.92,158)}, rotate = 252.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da23748857960189307] 
\draw [line width=0.75]    (218.58,175.67) .. controls (177.58,165.33) and (150.25,143) .. (162.58,117) .. controls (174.92,91) and (214.25,82.67) .. (238.25,83.33) .. controls (262.25,84) and (304.92,92) .. (314.25,114.33) .. controls (323.58,136.67) and (308.58,156.33) .. (281.58,169.33) ;
%Shape: Ellipse [id:dp8735274064507861] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (394.25,134.38) .. controls (394.25,98.82) and (440.31,70) .. (497.13,70) .. controls (553.94,70) and (600,98.82) .. (600,134.38) .. controls (600,169.93) and (553.94,198.75) .. (497.13,198.75) .. controls (440.31,198.75) and (394.25,169.93) .. (394.25,134.38) -- cycle ;
%Curve Lines [id:da21321950926956035] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (452.75,128.67) .. controls (479,152.92) and (514.75,150.17) .. (551,126.42) ;
%Curve Lines [id:da24202368641231753] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (464.33,137.92) .. controls (487.92,117.67) and (510.58,117.33) .. (533.33,135.92) ;
%Straight Lines [id:da18119956786509017] 
\draw [line width=0.75]    (478.58,175.67) -- (515.17,180.42) ;
\draw [shift={(515.17,180.42)}, rotate = 7.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\draw [shift={(478.58,175.67)}, rotate = 7.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da6728504596571792] 
\draw [line width=0.75]    (515.17,180.42) -- (541.58,169.33) ;
\draw [shift={(541.58,169.33)}, rotate = 337.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da689405582916879] 
\draw [line width=0.75]    (541.58,169.33) -- (507.92,158) ;
%Straight Lines [id:da23642952768955428] 
\draw [line width=0.75]    (515.17,180.42) -- (507.92,158) ;
\draw [shift={(507.92,158)}, rotate = 252.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da028400843845291845] 
\draw [line width=0.75]    (478.58,175.67) .. controls (437.58,165.33) and (410.25,143) .. (422.58,117) .. controls (434.92,91) and (474.25,82.67) .. (498.25,83.33) .. controls (522.25,84) and (564.92,92) .. (574.25,114.33) .. controls (583.58,136.67) and (568.58,156.33) .. (541.58,169.33) ;
%Curve Lines [id:da10710899373935501] 
\draw    (507.92,158) .. controls (508.17,145.5) and (502.17,141.5) .. (500,145) ;
%Curve Lines [id:da0651347686453696] 
\draw    (490,199) .. controls (478.83,194.5) and (473.17,185.83) .. (478.58,175.67) ;
%Curve Lines [id:da7393834767499516] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (500,145) .. controls (484.83,162.17) and (504.83,191.83) .. (490,199) ;

% Text Node
\draw (254.75,181.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (251.75,145.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (283.58,172.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (211,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (514.75,181.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (511.75,145.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (543.58,172.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (477,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};


\end{tikzpicture}

==> figures_tikz/fig6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,418); %set diagram left start at 0, and has height of 418

%Shape: Ellipse [id:dp9393704781142853] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (20,111.41) .. controls (20,87.9) and (50.45,68.84) .. (88.02,68.84) .. controls (125.59,68.84) and (156.04,87.9) .. (156.04,111.41) .. controls (156.04,134.91) and (125.59,153.97) .. (88.02,153.97) .. controls (50.45,153.97) and (20,134.91) .. (20,111.41) -- cycle ;
%Curve Lines [id:da5268802746991506] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (58.68,107.63) .. controls (76.04,123.67) and (99.67,121.85) .. (123.64,106.15) ;
%Curve Lines [id:da9567665469178988] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (66.34,113.75) .. controls (81.93,100.36) and (96.92,100.14) .. (111.96,112.43) ;
%Curve Lines [id:da9448846414999834] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (255.83,116.01) .. controls (262.83,114.51) and (272,112.5) .. (276,102) ;
%Curve Lines [id:da13438921819284522] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (206,114) .. controls (218.67,92.5) and (254.33,92.5) .. (269,110) ;
%Shape: Ellipse [id:dp8125174660450367] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (323.43,110.56) .. controls (323.43,87.06) and (353.88,68) .. (391.45,68) .. controls (429.02,68) and (459.47,87.06) .. (459.47,110.56) .. controls (459.47,134.07) and (429.02,153.13) .. (391.45,153.13) .. controls (353.88,153.13) and (323.43,134.07) .. (323.43,110.56) -- cycle ;
%Curve Lines [id:da20022448260398318] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (362.11,106.79) .. controls (379.46,122.82) and (403.1,121.01) .. (427.07,105.3) ;
%Curve Lines [id:da7293889941529517] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (369.77,112.91) .. controls (385.36,99.52) and (400.35,99.3) .. (415.39,111.58) ;
%Shape: Ellipse [id:dp1032175512898883] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (473.96,111.41) .. controls (473.96,87.9) and (504.41,68.84) .. (541.98,68.84) .. controls (579.55,68.84) and (610,87.9) .. (610,111.41) .. controls (610,134.91) and (579.55,153.97) .. (541.98,153.97) .. controls (504.41,153.97) and (473.96,134.91) .. (473.96,111.41) -- cycle ;
%Curve Lines [id:da6247451599817246] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (512.64,107.63) .. controls (530,123.67) and (553.63,121.85) .. (577.6,106.15) ;
%Curve Lines [id:da6746338797815377] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (520.3,113.75) .. controls (535.89,100.36) and (550.88,100.14) .. (565.92,112.43) ;
%Curve Lines [id:da050651456896533276] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (70,153) .. controls (54,145) and (60,121) .. (76,116) ;
%Curve Lines [id:da0970233038007815] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (70,153) .. controls (86,149.17) and (89,122.5) .. (76,116) ;
%Curve Lines [id:da5114769077135779] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (212,151) .. controls (186.67,146.17) and (167.67,127.17) .. (172,106) .. controls (176.33,84.83) and (201.67,68.83) .. (242,69) .. controls (282.33,69.17) and (305.67,90.83) .. (307,110) .. controls (308.33,129.17) and (282.33,143.83) .. (264,149) ;
%Curve Lines [id:da37149300138246955] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (200,108) .. controls (201.67,114.17) and (209.33,118.17) .. (220,118) ;
%Shape: Ellipse [id:dp668181252066854] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (204.59,132.22) .. controls (206.67,123.01) and (213.59,116.72) .. (220.07,118.18) .. controls (226.54,119.63) and (230.1,128.29) .. (228.02,137.5) .. controls (225.95,146.72) and (219.02,153.01) .. (212.55,151.55) .. controls (206.08,150.09) and (202.52,141.44) .. (204.59,132.22) -- cycle ;
%Shape: Ellipse [id:dp5040601714425399] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (247.7,135.42) .. controls (245.74,126.18) and (249.4,117.57) .. (255.89,116.19) .. controls (262.38,114.81) and (269.23,121.18) .. (271.2,130.42) .. controls (273.16,139.66) and (269.49,148.27) .. (263.01,149.65) .. controls (256.52,151.03) and (249.67,144.66) .. (247.7,135.42) -- cycle ;
%Shape: Polygon Curved [id:ds6186251722382496] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (426,122) .. controls (433.67,119.17) and (432.33,111.17) .. (441,115) .. controls (449.67,118.83) and (437,128.17) .. (432,131) .. controls (427,133.83) and (412.33,136.83) .. (412,131) .. controls (411.67,125.17) and (418.33,124.83) .. (426,122) -- cycle ;
%Shape: Polygon Curved [id:ds9235311394939016] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (581,119) .. controls (588.67,116.17) and (587.33,108.17) .. (596,112) .. controls (604.67,115.83) and (592,125.17) .. (587,128) .. controls (582,130.83) and (567.33,133.83) .. (567,128) .. controls (566.67,122.17) and (573.33,121.83) .. (581,119) -- cycle ;
%Shape: Polygon Curved [id:ds7005190119616029] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (590,150) .. controls (597.67,147.17) and (596.33,139.17) .. (605,143) .. controls (613.67,146.83) and (601,156.17) .. (596,159) .. controls (591,161.83) and (576.33,164.83) .. (576,159) .. controls (575.67,153.17) and (582.33,152.83) .. (590,150) -- cycle ;

% Text Node
\draw (79,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (229,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (381,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (531,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};


\end{tikzpicture}

==> figures_tikz/fig7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,336); %set diagram left start at 0, and has height of 336

%Curve Lines [id:da8009511526597168] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (393.95,172) .. controls (368.62,167.17) and (349.62,148.17) .. (353.95,127) .. controls (358.28,105.83) and (383.62,89.83) .. (423.95,90) .. controls (464.28,90.17) and (487.62,111.83) .. (488.95,131) .. controls (490.28,150.17) and (464.28,164.83) .. (445.95,170) ;
%Shape: Polygon Curved [id:ds1806169149695478] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (244.3,134.91) .. controls (252.51,134.81) and (252.4,139.9) .. (260,140) .. controls (267.6,140.1) and (273,138.1) .. (269,140) .. controls (275.78,151.61) and (271.33,164.28) .. (264,176) .. controls (264.44,175.61) and (264.22,174.72) .. (250,174) .. controls (245.11,173.39) and (237.2,172.9) .. (239,172) .. controls (226.57,149.29) and (240.57,137.86) .. (244.3,134.91) -- cycle ;
%Curve Lines [id:da29528430362886726] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (221.5,156.5) .. controls (225.79,159.64) and (238.29,165.43) .. (245.5,165.5) ;
%Curve Lines [id:da32972296916674937] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (216,135) .. controls (223.43,142) and (235.71,151.14) .. (248.5,150.5) ;
%Curve Lines [id:da48640199943789963] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (272.5,150.5) .. controls (280.86,152.29) and (287.71,153.71) .. (297,150) ;
%Curve Lines [id:da05679182078637002] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (269.5,165.5) .. controls (278.29,167.71) and (286.36,163.93) .. (294,162) ;
%Curve Lines [id:da4790643702165902] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (104.5,149.5) .. controls (112.86,151.29) and (119.71,150.71) .. (129,147) ;
%Curve Lines [id:da20653316400227384] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (72,138) .. controls (79.43,145) and (91.71,150.14) .. (104.5,149.5) ;
%Curve Lines [id:da5051255224898878] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (72,156) .. controls (76.29,159.14) and (95.29,159.43) .. (102.5,159.5) ;
%Curve Lines [id:da30210713332588135] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (102.5,159.5) .. controls (111.29,161.71) and (117.86,159.43) .. (125.5,157.5) ;
%Shape: Ellipse [id:dp6650633239261716] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (40.96,129.56) .. controls (40.96,106.06) and (71.41,87) .. (108.98,87) .. controls (146.55,87) and (177,106.06) .. (177,129.56) .. controls (177,153.07) and (146.55,172.13) .. (108.98,172.13) .. controls (71.41,172.13) and (40.96,153.07) .. (40.96,129.56) -- cycle ;
%Curve Lines [id:da29829718630904023] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (78.68,126.63) .. controls (96.04,142.67) and (119.67,140.85) .. (143.64,125.15) ;
%Curve Lines [id:da39322871096092094] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (86.34,132.75) .. controls (101.93,119.36) and (116.92,119.14) .. (131.96,131.43) ;
%Curve Lines [id:da025779397666058523] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (90,172) .. controls (74,164) and (80,140) .. (96,135) ;
%Curve Lines [id:da6764227885591483] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (90,172) .. controls (106,168.17) and (109,141.5) .. (96,135) ;
%Curve Lines [id:da5454832572509429] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (437.78,137.01) .. controls (444.78,135.51) and (453.95,133.5) .. (457.95,123) ;
%Shape: Ellipse [id:dp7179312098464954] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (429.65,156.42) .. controls (427.69,147.18) and (431.36,138.57) .. (437.84,137.19) .. controls (444.33,135.81) and (451.18,142.18) .. (453.15,151.42) .. controls (455.11,160.66) and (451.44,169.27) .. (444.96,170.65) .. controls (438.47,172.03) and (431.62,165.66) .. (429.65,156.42) -- cycle ;
%Shape: Ellipse [id:dp9074465395739357] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (197.96,132.56) .. controls (197.96,109.06) and (228.41,90) .. (265.98,90) .. controls (303.55,90) and (334,109.06) .. (334,132.56) .. controls (334,156.07) and (303.55,175.13) .. (265.98,175.13) .. controls (228.41,175.13) and (197.96,156.07) .. (197.96,132.56) -- cycle ;
%Curve Lines [id:da6558057880677735] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (236.64,128.79) .. controls (254,144.82) and (277.63,143.01) .. (301.6,127.3) ;
%Curve Lines [id:da5704845030121213] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (244.3,134.91) .. controls (259.89,121.52) and (274.88,121.3) .. (289.92,133.58) ;
%Curve Lines [id:da13316119834671336] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (239.41,172) .. controls (228.29,163) and (237.71,137) .. (245.41,136) ;
%Curve Lines [id:da297984479150631] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (239.41,173) .. controls (248.25,167.34) and (250.65,146.54) .. (245.41,136) ;
%Curve Lines [id:da43185732599240323] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (262.87,174.84) .. controls (254.4,165.7) and (258.8,146.5) .. (268.87,138.84) ;
%Curve Lines [id:da2337009490058568] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (262.87,174.84) .. controls (273.6,167.3) and (273.2,147.7) .. (268.87,138.84) ;
%Shape: Circle [id:dp8234389124078931] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79,162.5) .. controls (79,161.12) and (80.12,160) .. (81.5,160) .. controls (82.88,160) and (84,161.12) .. (84,162.5) .. controls (84,163.88) and (82.88,165) .. (81.5,165) .. controls (80.12,165) and (79,163.88) .. (79,162.5) -- cycle ;
%Shape: Circle [id:dp38610613443339536] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237,141.5) .. controls (237,140.12) and (238.12,139) .. (239.5,139) .. controls (240.88,139) and (242,140.12) .. (242,141.5) .. controls (242,142.88) and (240.88,144) .. (239.5,144) .. controls (238.12,144) and (237,142.88) .. (237,141.5) -- cycle ;
%Shape: Circle [id:dp12478674721174143] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79,150.5) .. controls (79,149.12) and (80.12,148) .. (81.5,148) .. controls (82.88,148) and (84,149.12) .. (84,150.5) .. controls (84,151.88) and (82.88,153) .. (81.5,153) .. controls (80.12,153) and (79,151.88) .. (79,150.5) -- cycle ;
%Shape: Circle [id:dp18652415308323245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102,149.5) .. controls (102,148.12) and (103.12,147) .. (104.5,147) .. controls (105.88,147) and (107,148.12) .. (107,149.5) .. controls (107,150.88) and (105.88,152) .. (104.5,152) .. controls (103.12,152) and (102,150.88) .. (102,149.5) -- cycle ;
%Shape: Circle [id:dp6096346939689448] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,159.5) .. controls (100,158.12) and (101.12,157) .. (102.5,157) .. controls (103.88,157) and (105,158.12) .. (105,159.5) .. controls (105,160.88) and (103.88,162) .. (102.5,162) .. controls (101.12,162) and (100,160.88) .. (100,159.5) -- cycle ;
%Curve Lines [id:da49437140664261103] 
\draw    (66,126) .. controls (70.29,135) and (79.43,139) .. (88.5,139.5) ;
%Curve Lines [id:da9885408096382793] 
\draw    (57,147) .. controls (64.86,152.71) and (71.43,153.86) .. (81.5,150.5) ;
%Curve Lines [id:da02947145396235351] 
\draw    (57,138) .. controls (64.86,143.71) and (71.43,153.86) .. (81.5,150.5) ;
%Curve Lines [id:da9676759763950233] 
\draw    (60,156) .. controls (67.71,161) and (72.43,162) .. (81.5,162.5) ;
%Curve Lines [id:da6447725056093463] 
\draw    (88.5,139.5) .. controls (95.43,147.29) and (124.29,143.43) .. (132,138) ;
%Curve Lines [id:da7235361950311945] 
\draw    (81.5,150.5) .. controls (88.43,158.29) and (126,151.71) .. (135,153) ;
%Curve Lines [id:da5007974468145269] 
\draw    (81.5,162.5) .. controls (88.43,170.29) and (108.29,171.57) .. (126,168) ;
%Curve Lines [id:da7944550127405239] 
\draw    (81.5,162.5) .. controls (88.43,170.29) and (108.29,165.86) .. (114,165) ;
%Shape: Circle [id:dp16961370702078615] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86,139.5) .. controls (86,138.12) and (87.12,137) .. (88.5,137) .. controls (89.88,137) and (91,138.12) .. (91,139.5) .. controls (91,140.88) and (89.88,142) .. (88.5,142) .. controls (87.12,142) and (86,140.88) .. (86,139.5) -- cycle ;
%Shape: Circle [id:dp5069037436807982] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232,153.5) .. controls (232,152.12) and (233.12,151) .. (234.5,151) .. controls (235.88,151) and (237,152.12) .. (237,153.5) .. controls (237,154.88) and (235.88,156) .. (234.5,156) .. controls (233.12,156) and (232,154.88) .. (232,153.5) -- cycle ;
%Shape: Circle [id:dp4003947627519189] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233,165.5) .. controls (233,164.12) and (234.12,163) .. (235.5,163) .. controls (236.88,163) and (238,164.12) .. (238,165.5) .. controls (238,166.88) and (236.88,168) .. (235.5,168) .. controls (234.12,168) and (233,166.88) .. (233,165.5) -- cycle ;
%Shape: Circle [id:dp08587505057369671] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (246,150.5) .. controls (246,149.12) and (247.12,148) .. (248.5,148) .. controls (249.88,148) and (251,149.12) .. (251,150.5) .. controls (251,151.88) and (249.88,153) .. (248.5,153) .. controls (247.12,153) and (246,151.88) .. (246,150.5) -- cycle ;
%Shape: Circle [id:dp8154787372838204] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (243,165.5) .. controls (243,164.12) and (244.12,163) .. (245.5,163) .. controls (246.88,163) and (248,164.12) .. (248,165.5) .. controls (248,166.88) and (246.88,168) .. (245.5,168) .. controls (244.12,168) and (243,166.88) .. (243,165.5) -- cycle ;
%Shape: Circle [id:dp49106769122326055] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262,144.5) .. controls (262,143.12) and (263.12,142) .. (264.5,142) .. controls (265.88,142) and (267,143.12) .. (267,144.5) .. controls (267,145.88) and (265.88,147) .. (264.5,147) .. controls (263.12,147) and (262,145.88) .. (262,144.5) -- cycle ;
%Shape: Circle [id:dp5861533440325606] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257,156.5) .. controls (257,155.12) and (258.12,154) .. (259.5,154) .. controls (260.88,154) and (262,155.12) .. (262,156.5) .. controls (262,157.88) and (260.88,159) .. (259.5,159) .. controls (258.12,159) and (257,157.88) .. (257,156.5) -- cycle ;
%Shape: Circle [id:dp9339184782830048] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257,168.5) .. controls (257,167.12) and (258.12,166) .. (259.5,166) .. controls (260.88,166) and (262,167.12) .. (262,168.5) .. controls (262,169.88) and (260.88,171) .. (259.5,171) .. controls (258.12,171) and (257,169.88) .. (257,168.5) -- cycle ;
%Shape: Circle [id:dp04933982609299692] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,150.5) .. controls (270,149.12) and (271.12,148) .. (272.5,148) .. controls (273.88,148) and (275,149.12) .. (275,150.5) .. controls (275,151.88) and (273.88,153) .. (272.5,153) .. controls (271.12,153) and (270,151.88) .. (270,150.5) -- cycle ;
%Shape: Circle [id:dp08563351181626055] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (267,165.5) .. controls (267,164.12) and (268.12,163) .. (269.5,163) .. controls (270.88,163) and (272,164.12) .. (272,165.5) .. controls (272,166.88) and (270.88,168) .. (269.5,168) .. controls (268.12,168) and (267,166.88) .. (267,165.5) -- cycle ;
%Curve Lines [id:da008996439926703736] 
\draw    (265,143.61) .. controls (271.93,151.39) and (301.29,140.43) .. (309,135) ;
%Curve Lines [id:da6973602774877257] 
\draw    (258,154.61) .. controls (264.93,162.39) and (302.5,155.82) .. (311.5,157.11) ;
%Curve Lines [id:da8446035874004256] 
\draw    (258,166.61) .. controls (264.93,174.39) and (285.29,171.57) .. (303,168) ;
%Curve Lines [id:da1627163007328194] 
\draw    (258,166.61) .. controls (264.93,174.39) and (288.29,165.86) .. (294,165) ;
%Curve Lines [id:da9322189291020015] 
\draw    (217,128) .. controls (221.29,137) and (230.43,141) .. (239.5,141.5) ;
%Curve Lines [id:da6293517480665987] 
\draw    (210,147) .. controls (217.86,152.71) and (224.43,156.86) .. (234.5,153.5) ;
%Curve Lines [id:da9607890519813997] 
\draw    (213,138) .. controls (220.86,143.71) and (224.43,156.86) .. (234.5,153.5) ;
%Curve Lines [id:da6638880954702482] 
\draw    (216,156) .. controls (223.71,161) and (226.43,165) .. (235.5,165.5) ;
%Curve Lines [id:da8511894419581296] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (381.95,129) .. controls (383.62,135.17) and (391.28,139.17) .. (401.95,139) ;
%Shape: Ellipse [id:dp7336827140498234] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (386.54,153.23) .. controls (388.62,144.01) and (395.55,137.72) .. (402.02,139.18) .. controls (408.49,140.63) and (412.05,149.29) .. (409.98,158.5) .. controls (407.9,167.72) and (400.97,174.01) .. (394.5,172.55) .. controls (388.03,171.1) and (384.47,162.44) .. (386.54,153.23) -- cycle ;
%Curve Lines [id:da5936208819879427] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (387.95,135) .. controls (400.62,113.5) and (436.28,113.5) .. (450.95,131) ;
%Curve Lines [id:da3778810857801189] 
\draw    (363,144) .. controls (370.86,149.71) and (375.43,158.86) .. (385.5,155.5) ;
%Curve Lines [id:da6596809981312528] 
\draw    (366,138) .. controls (373.86,143.71) and (375.43,158.86) .. (385.5,155.5) ;
%Shape: Circle [id:dp38992170925073877] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389,143.5) .. controls (389,142.12) and (390.12,141) .. (391.5,141) .. controls (392.88,141) and (394,142.12) .. (394,143.5) .. controls (394,144.88) and (392.88,146) .. (391.5,146) .. controls (390.12,146) and (389,144.88) .. (389,143.5) -- cycle ;
%Shape: Circle [id:dp6907295565523648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383,155.5) .. controls (383,154.12) and (384.12,153) .. (385.5,153) .. controls (386.88,153) and (388,154.12) .. (388,155.5) .. controls (388,156.88) and (386.88,158) .. (385.5,158) .. controls (384.12,158) and (383,156.88) .. (383,155.5) -- cycle ;
%Shape: Circle [id:dp6508392643286316] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.5,167.5) .. controls (386.5,166.12) and (387.62,165) .. (389,165) .. controls (390.38,165) and (391.5,166.12) .. (391.5,167.5) .. controls (391.5,168.88) and (390.38,170) .. (389,170) .. controls (387.62,170) and (386.5,168.88) .. (386.5,167.5) -- cycle ;
%Curve Lines [id:da5999576523174144] 
\draw    (366,153) .. controls (373.71,158) and (377.43,167) .. (386.5,167.5) ;
%Curve Lines [id:da25826245410796855] 
\draw    (369,130) .. controls (373.29,139) and (382.43,143) .. (391.5,143.5) ;
%Shape: Circle [id:dp2632245537414306] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408,149.5) .. controls (408,148.12) and (409.12,147) .. (410.5,147) .. controls (411.88,147) and (413,148.12) .. (413,149.5) .. controls (413,150.88) and (411.88,152) .. (410.5,152) .. controls (409.12,152) and (408,150.88) .. (408,149.5) -- cycle ;
%Shape: Circle [id:dp061849839364579884] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405,164.5) .. controls (405,163.12) and (406.12,162) .. (407.5,162) .. controls (408.88,162) and (410,163.12) .. (410,164.5) .. controls (410,165.88) and (408.88,167) .. (407.5,167) .. controls (406.12,167) and (405,165.88) .. (405,164.5) -- cycle ;
%Curve Lines [id:da10918084870476608] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (378,143) .. controls (385.43,150) and (397.71,150.14) .. (410.5,149.5) ;
%Curve Lines [id:da7286485054912502] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (375,156) .. controls (385.14,161.57) and (403.14,168.43) .. (407.5,164.5) ;
%Shape: Circle [id:dp21106058812872908] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445,141.5) .. controls (445,140.12) and (446.12,139) .. (447.5,139) .. controls (448.88,139) and (450,140.12) .. (450,141.5) .. controls (450,142.88) and (448.88,144) .. (447.5,144) .. controls (446.12,144) and (445,142.88) .. (445,141.5) -- cycle ;
%Shape: Circle [id:dp8246912788757401] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.65,151.42) .. controls (450.65,150.04) and (451.77,148.92) .. (453.15,148.92) .. controls (454.53,148.92) and (455.65,150.04) .. (455.65,151.42) .. controls (455.65,152.8) and (454.53,153.92) .. (453.15,153.92) .. controls (451.77,153.92) and (450.65,152.8) .. (450.65,151.42) -- cycle ;
%Shape: Circle [id:dp3295330634770397] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450,162.5) .. controls (450,161.12) and (451.12,160) .. (452.5,160) .. controls (453.88,160) and (455,161.12) .. (455,162.5) .. controls (455,163.88) and (453.88,165) .. (452.5,165) .. controls (451.12,165) and (450,163.88) .. (450,162.5) -- cycle ;
%Shape: Circle [id:dp7057007299224423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427,149.5) .. controls (427,148.12) and (428.12,147) .. (429.5,147) .. controls (430.88,147) and (432,148.12) .. (432,149.5) .. controls (432,150.88) and (430.88,152) .. (429.5,152) .. controls (428.12,152) and (427,150.88) .. (427,149.5) -- cycle ;
%Shape: Circle [id:dp7396085273926416] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431,164.5) .. controls (431,163.12) and (432.12,162) .. (433.5,162) .. controls (434.88,162) and (436,163.12) .. (436,164.5) .. controls (436,165.88) and (434.88,167) .. (433.5,167) .. controls (432.12,167) and (431,165.88) .. (431,164.5) -- cycle ;
%Curve Lines [id:da9617627558453292] 
\draw    (447.5,141.5) .. controls (457.25,144.13) and (467,130.88) .. (468,123) ;
%Curve Lines [id:da47808354864345337] 
\draw    (453.15,151.42) .. controls (460.5,154.38) and (473.75,133.38) .. (474,126) ;
%Curve Lines [id:da932418045138526] 
\draw    (452.5,162.5) .. controls (456.5,165.13) and (469.5,154.88) .. (477,147) ;
%Curve Lines [id:da3834103349365863] 
\draw    (452.5,162.5) .. controls (461.25,157.13) and (468.5,149.88) .. (471,144) ;
%Curve Lines [id:da7269733625005426] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (428.65,149.42) .. controls (437,151.21) and (454,148.38) .. (462,141) ;
%Curve Lines [id:da9602870335227722] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (433.5,164.5) .. controls (443.25,162.88) and (453.25,158.88) .. (459,153) ;
%Curve Lines [id:da7605374270510314] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (72,183) .. controls (77.87,182.18) and (90.25,196.09) .. (90.11,176.93) ;
\draw [shift={(90,174)}, rotate = 446.51] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da7094133138851464] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (221.89,186) .. controls (227.76,185.18) and (240.24,196.35) .. (240.1,176.95) ;
\draw [shift={(240,174)}, rotate = 446.51] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da918303467995206] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (279,189) .. controls (273.82,186.48) and (260.98,191.12) .. (260.81,179.83) ;
\draw [shift={(261,177)}, rotate = 457.67] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da4452928971529835] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (267,111) .. controls (285.69,110.45) and (259.95,125.02) .. (255.48,144.25) ;
\draw [shift={(255,147)}, rotate = 276.73] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da6762316479488779] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (379,185) .. controls (389.56,186.44) and (404.42,183.12) .. (399.69,161.76) ;
\draw [shift={(399,159)}, rotate = 434.37] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da6856008926436974] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (459.19,183) .. controls (448.71,184.77) and (433.76,182.66) .. (440.21,158.69) ;
\draw [shift={(441,156)}, rotate = 467.46] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (93,203) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (250,203) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (411,203) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (57,174.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C$};
% Text Node
\draw (139.18,134.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-31.82] [align=left] {right};
% Text Node
\draw (45.56,128.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-335.56] [align=left] {left};
% Text Node
\draw (206.89,177.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'$};
% Text Node
\draw (280,180.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''$};
% Text Node
\draw (250,102.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\phi $};
% Text Node
\draw (364,176.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\phi '$};
% Text Node
\draw (460,174.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\phi ''$};


\end{tikzpicture}

==> figures_tikz/fig8.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.725pt,y=0.725pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,266); %set diagram left start at 0, and has height of 266

%Shape: Polygon [id:ds7453447045471895] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (611.95,124.98) -- (662.64,115.52) -- (655.88,132.42) -- (608.58,142.55) -- (584.92,128.36) -- (551.13,139.17) -- (547.75,118.9) -- (583.23,108.09) -- cycle ;
%Straight Lines [id:da09017947663522907] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (169.15,85.76) -- (184.35,106.37) ;
%Straight Lines [id:da8123898519319077] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (192.8,82.38) -- (184.35,106.37) ;
%Straight Lines [id:da837418812124362] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (237.06,108.4) -- (228.62,132.39) ;
%Straight Lines [id:da9611207161059194] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (228.62,132.39) -- (243.82,153) ;
%Straight Lines [id:da7616852189073402] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (207.33,171.25) -- (222.53,191.86) ;
%Straight Lines [id:da26830395722190903] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (207.33,171.25) -- (198.88,195.24) ;
%Straight Lines [id:da005833593973331386] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (300.93,116.17) -- (296.19,139.15) ;
%Straight Lines [id:da2561308976963159] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (296.19,139.15) -- (287.75,163.14) ;
%Straight Lines [id:da9024646462863086] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (296.19,139.15) -- (311.4,159.76) ;
%Straight Lines [id:da4934463092083796] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (274.23,98.26) -- (265.78,122.25) ;
%Straight Lines [id:da2413448129434621] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (250.58,101.64) -- (265.78,122.25) ;
%Straight Lines [id:da8658559866012059] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (265.78,122.25) -- (267.14,146.58) ;
%Straight Lines [id:da13861539730919925] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (336.74,125.63) -- (328.29,149.62) ;
%Straight Lines [id:da7219643234251618] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (321.54,105.02) -- (336.74,125.63) ;
%Straight Lines [id:da8554322479304857] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (401.62,79) -- (393.17,102.99) ;
%Straight Lines [id:da13182270108651672] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (412.43,92.52) -- (393.17,102.99) ;
%Curve Lines [id:da6277351577691863] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (228.62,132.39) .. controls (231.66,167.38) and (211.38,174.43) .. (188.07,172.94) .. controls (164.75,171.44) and (154.62,153.87) .. (154.28,139.15) .. controls (153.94,124.43) and (169.48,107.21) .. (189.42,106.03) .. controls (209.36,104.85) and (224.22,107.24) .. (228.62,132.39) -- cycle ;
%Curve Lines [id:da4116825011592282] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (336.74,125.63) .. controls (329.44,160.84) and (363.44,169.03) .. (384.05,166.18) .. controls (404.66,163.33) and (411.42,147.11) .. (411.08,132.39) .. controls (410.74,117.67) and (398.58,98.45) .. (377.29,98.6) .. controls (356,98.75) and (343.84,105.88) .. (336.74,125.63) -- cycle ;
%Straight Lines [id:da9594896817916334] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (265.78,122.25) -- (296.19,139.15) ;
%Straight Lines [id:da6372518528603628] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (336.74,125.63) -- (296.19,139.15) ;
%Shape: Ellipse [id:dp41947616074074334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.59,140.84) .. controls (152.59,139.9) and (153.34,139.15) .. (154.28,139.15) .. controls (155.21,139.15) and (155.97,139.9) .. (155.97,140.84) .. controls (155.97,141.77) and (155.21,142.52) .. (154.28,142.52) .. controls (153.34,142.52) and (152.59,141.77) .. (152.59,140.84) -- cycle ;
%Shape: Ellipse [id:dp368154121008079] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (264.09,122.25) .. controls (264.09,121.32) and (264.85,120.56) .. (265.78,120.56) .. controls (266.72,120.56) and (267.47,121.32) .. (267.47,122.25) .. controls (267.47,123.18) and (266.72,123.94) .. (265.78,123.94) .. controls (264.85,123.94) and (264.09,123.18) .. (264.09,122.25) -- cycle ;
%Shape: Ellipse [id:dp35459496596207196] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (294.51,139.15) .. controls (294.51,138.21) and (295.26,137.46) .. (296.19,137.46) .. controls (297.13,137.46) and (297.88,138.21) .. (297.88,139.15) .. controls (297.88,140.08) and (297.13,140.84) .. (296.19,140.84) .. controls (295.26,140.84) and (294.51,140.08) .. (294.51,139.15) -- cycle ;
%Shape: Ellipse [id:dp14290437478609697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.05,125.63) .. controls (335.05,124.7) and (335.81,123.94) .. (336.74,123.94) .. controls (337.68,123.94) and (338.43,124.7) .. (338.43,125.63) .. controls (338.43,126.56) and (337.68,127.32) .. (336.74,127.32) .. controls (335.81,127.32) and (335.05,126.56) .. (335.05,125.63) -- cycle ;
%Straight Lines [id:da39373265808239144] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (265.78,122.25) -- (228.62,132.39) ;
%Shape: Ellipse [id:dp9784337577973907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.93,132.39) .. controls (226.93,131.45) and (227.68,130.7) .. (228.62,130.7) .. controls (229.55,130.7) and (230.3,131.45) .. (230.3,132.39) .. controls (230.3,133.32) and (229.55,134.08) .. (228.62,134.08) .. controls (227.68,134.08) and (226.93,133.32) .. (226.93,132.39) -- cycle ;
%Shape: Ellipse [id:dp3295562091734021] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (182.66,106.37) .. controls (182.66,105.44) and (183.42,104.68) .. (184.35,104.68) .. controls (185.28,104.68) and (186.04,105.44) .. (186.04,106.37) .. controls (186.04,107.3) and (185.28,108.06) .. (184.35,108.06) .. controls (183.42,108.06) and (182.66,107.3) .. (182.66,106.37) -- cycle ;
%Shape: Ellipse [id:dp2611754153127188] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (181.31,171.92) .. controls (181.31,170.99) and (182.07,170.23) .. (183,170.23) .. controls (183.93,170.23) and (184.69,170.99) .. (184.69,171.92) .. controls (184.69,172.85) and (183.93,173.61) .. (183,173.61) .. controls (182.07,173.61) and (181.31,172.85) .. (181.31,171.92) -- cycle ;
%Shape: Ellipse [id:dp8794675728345902] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (208.34,107.05) .. controls (208.34,106.11) and (209.1,105.36) .. (210.03,105.36) .. controls (210.96,105.36) and (211.72,106.11) .. (211.72,107.05) .. controls (211.72,107.98) and (210.96,108.73) .. (210.03,108.73) .. controls (209.1,108.73) and (208.34,107.98) .. (208.34,107.05) -- cycle ;
%Shape: Ellipse [id:dp7098814901385282] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (159.01,121.24) .. controls (159.01,120.3) and (159.76,119.55) .. (160.7,119.55) .. controls (161.63,119.55) and (162.39,120.3) .. (162.39,121.24) .. controls (162.39,122.17) and (161.63,122.93) .. (160.7,122.93) .. controls (159.76,122.93) and (159.01,122.17) .. (159.01,121.24) -- cycle ;
%Shape: Ellipse [id:dp4343696724865447] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (161.04,161.11) .. controls (161.04,160.18) and (161.79,159.42) .. (162.73,159.42) .. controls (163.66,159.42) and (164.41,160.18) .. (164.41,161.11) .. controls (164.41,162.04) and (163.66,162.8) .. (162.73,162.8) .. controls (161.79,162.8) and (161.04,162.04) .. (161.04,161.11) -- cycle ;
%Shape: Ellipse [id:dp7555477209604406] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (223.21,159.08) .. controls (223.21,158.15) and (223.97,157.39) .. (224.9,157.39) .. controls (225.83,157.39) and (226.59,158.15) .. (226.59,159.08) .. controls (226.59,160.01) and (225.83,160.77) .. (224.9,160.77) .. controls (223.97,160.77) and (223.21,160.01) .. (223.21,159.08) -- cycle ;
%Shape: Ellipse [id:dp5176868329138122] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (205.64,171.25) .. controls (205.64,170.31) and (206.39,169.56) .. (207.33,169.56) .. controls (208.26,169.56) and (209.02,170.31) .. (209.02,171.25) .. controls (209.02,172.18) and (208.26,172.94) .. (207.33,172.94) .. controls (206.39,172.94) and (205.64,172.18) .. (205.64,171.25) -- cycle ;
%Shape: Ellipse [id:dp9637266190998344] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (346.2,107.05) .. controls (346.2,106.11) and (346.96,105.36) .. (347.89,105.36) .. controls (348.83,105.36) and (349.58,106.11) .. (349.58,107.05) .. controls (349.58,107.98) and (348.83,108.73) .. (347.89,108.73) .. controls (346.96,108.73) and (346.2,107.98) .. (346.2,107.05) -- cycle ;
%Shape: Ellipse [id:dp5162817668526696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.05,140.84) .. controls (409.05,139.9) and (409.81,139.15) .. (410.74,139.15) .. controls (411.67,139.15) and (412.43,139.9) .. (412.43,140.84) .. controls (412.43,141.77) and (411.67,142.52) .. (410.74,142.52) .. controls (409.81,142.52) and (409.05,141.77) .. (409.05,140.84) -- cycle ;
%Shape: Ellipse [id:dp5470702228625981] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (369.18,98.94) .. controls (369.18,98) and (369.94,97.25) .. (370.87,97.25) .. controls (371.8,97.25) and (372.56,98) .. (372.56,98.94) .. controls (372.56,99.87) and (371.8,100.63) .. (370.87,100.63) .. controls (369.94,100.63) and (369.18,99.87) .. (369.18,98.94) -- cycle ;
%Shape: Ellipse [id:dp2996095573509756] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (405,117.18) .. controls (405,116.25) and (405.75,115.49) .. (406.69,115.49) .. controls (407.62,115.49) and (408.38,116.25) .. (408.38,117.18) .. controls (408.38,118.12) and (407.62,118.87) .. (406.69,118.87) .. controls (405.75,118.87) and (405,118.12) .. (405,117.18) -- cycle ;
%Shape: Ellipse [id:dp9437426576695707] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (397.56,160.43) .. controls (397.56,159.5) and (398.32,158.74) .. (399.25,158.74) .. controls (400.19,158.74) and (400.94,159.5) .. (400.94,160.43) .. controls (400.94,161.37) and (400.19,162.12) .. (399.25,162.12) .. controls (398.32,162.12) and (397.56,161.37) .. (397.56,160.43) -- cycle ;
%Shape: Ellipse [id:dp2485208723236516] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (391.48,102.99) .. controls (391.48,102.06) and (392.24,101.3) .. (393.17,101.3) .. controls (394.1,101.3) and (394.86,102.06) .. (394.86,102.99) .. controls (394.86,103.92) and (394.1,104.68) .. (393.17,104.68) .. controls (392.24,104.68) and (391.48,103.92) .. (391.48,102.99) -- cycle ;
%Shape: Ellipse [id:dp6617127012537545] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (371.88,166.52) .. controls (371.88,165.58) and (372.64,164.83) .. (373.57,164.83) .. controls (374.51,164.83) and (375.26,165.58) .. (375.26,166.52) .. controls (375.26,167.45) and (374.51,168.2) .. (373.57,168.2) .. controls (372.64,168.2) and (371.88,167.45) .. (371.88,166.52) -- cycle ;
%Shape: Ellipse [id:dp02274604436155392] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (340.8,154.35) .. controls (340.8,153.42) and (341.55,152.66) .. (342.49,152.66) .. controls (343.42,152.66) and (344.18,153.42) .. (344.18,154.35) .. controls (344.18,155.28) and (343.42,156.04) .. (342.49,156.04) .. controls (341.55,156.04) and (340.8,155.28) .. (340.8,154.35) -- cycle ;
%Straight Lines [id:da3251244502802608] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (490.99,85.11) -- (506.19,105.72) ;
%Straight Lines [id:da8261276058352622] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (514.64,81.73) -- (506.19,105.72) ;
%Straight Lines [id:da07461209007264347] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (556.2,94.91) -- (547.75,118.9) ;
%Straight Lines [id:da5309197043805285] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (551.13,139.17) -- (566.34,159.78) ;
%Straight Lines [id:da20742423921563136] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (529.17,170.6) -- (544.37,191.21) ;
%Straight Lines [id:da77050250386745] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (529.17,170.6) -- (520.72,194.59) ;
%Straight Lines [id:da9161411648058626] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (616.68,102) -- (611.95,124.98) ;
%Straight Lines [id:da5742571040555635] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (610.26,142.55) -- (601.82,166.54) ;
%Straight Lines [id:da8224994740555116] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (608.58,142.55) -- (623.78,163.16) ;
%Straight Lines [id:da8810417205204686] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (591.68,84.1) -- (583.23,108.09) ;
%Straight Lines [id:da8961864516181777] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (568.03,87.47) -- (583.23,108.09) ;
%Straight Lines [id:da7958630096875738] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (584.92,128.36) -- (579.14,155) ;
%Straight Lines [id:da8218198999293986] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (655.88,132.42) -- (647.43,156.41) ;
%Straight Lines [id:da574675624612792] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (647.43,94.91) -- (662.64,115.52) ;
%Straight Lines [id:da010805638381846006] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (723.46,78.35) -- (715.01,102.34) ;
%Straight Lines [id:da8570195784490402] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (734.27,91.87) -- (715.01,102.34) ;
%Curve Lines [id:da515391153431283] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (551.13,139.17) .. controls (549.11,168.4) and (533.22,173.79) .. (509.91,172.29) .. controls (486.59,170.79) and (476.46,153.22) .. (476.12,138.5) .. controls (475.78,123.78) and (491.32,106.57) .. (511.26,105.38) .. controls (531.2,104.2) and (542.69,105.21) .. (547.75,118.9) ;
%Curve Lines [id:da08302859115882777] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (655.88,132.42) .. controls (656.89,161.64) and (685.28,168.38) .. (705.89,165.53) .. controls (726.5,162.68) and (733.26,146.46) .. (732.92,131.74) .. controls (732.58,117.02) and (720.42,97.8) .. (699.13,97.95) .. controls (677.84,98.1) and (672.78,99.13) .. (662.64,115.52) ;
%Straight Lines [id:da995925475037919] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (584.92,128.36) -- (608.58,142.55) ;
%Straight Lines [id:da7753577445547104] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (655.88,131.74) -- (608.58,142.55) ;
%Shape: Ellipse [id:dp16691888225988438] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.43,140.19) .. controls (474.43,139.25) and (475.19,138.5) .. (476.12,138.5) .. controls (477.05,138.5) and (477.81,139.25) .. (477.81,140.19) .. controls (477.81,141.12) and (477.05,141.88) .. (476.12,141.88) .. controls (475.19,141.88) and (474.43,141.12) .. (474.43,140.19) -- cycle ;
%Shape: Ellipse [id:dp5450091594274202] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (606.89,142.55) .. controls (606.89,141.62) and (607.64,140.86) .. (608.58,140.86) .. controls (609.51,140.86) and (610.26,141.62) .. (610.26,142.55) .. controls (610.26,143.48) and (609.51,144.24) .. (608.58,144.24) .. controls (607.64,144.24) and (606.89,143.48) .. (606.89,142.55) -- cycle ;
%Shape: Ellipse [id:dp2127220841047779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (654.19,132.42) .. controls (654.19,131.48) and (654.95,130.73) .. (655.88,130.73) .. controls (656.81,130.73) and (657.57,131.48) .. (657.57,132.42) .. controls (657.57,133.35) and (656.81,134.1) .. (655.88,134.1) .. controls (654.95,134.1) and (654.19,133.35) .. (654.19,132.42) -- cycle ;
%Straight Lines [id:da4872842735198566] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (584.92,128.36) -- (551.13,139.17) ;
%Shape: Ellipse [id:dp8497852772743464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.44,139.17) .. controls (549.44,138.24) and (550.2,137.48) .. (551.13,137.48) .. controls (552.07,137.48) and (552.82,138.24) .. (552.82,139.17) .. controls (552.82,140.11) and (552.07,140.86) .. (551.13,140.86) .. controls (550.2,140.86) and (549.44,140.11) .. (549.44,139.17) -- cycle ;
%Shape: Ellipse [id:dp6799856476263109] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (504.5,105.72) .. controls (504.5,104.79) and (505.26,104.03) .. (506.19,104.03) .. controls (507.13,104.03) and (507.88,104.79) .. (507.88,105.72) .. controls (507.88,106.65) and (507.13,107.41) .. (506.19,107.41) .. controls (505.26,107.41) and (504.5,106.65) .. (504.5,105.72) -- cycle ;
%Shape: Ellipse [id:dp6016995820988102] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (503.15,171.27) .. controls (503.15,170.34) and (503.91,169.58) .. (504.84,169.58) .. controls (505.77,169.58) and (506.53,170.34) .. (506.53,171.27) .. controls (506.53,172.21) and (505.77,172.96) .. (504.84,172.96) .. controls (503.91,172.96) and (503.15,172.21) .. (503.15,171.27) -- cycle ;
%Shape: Ellipse [id:dp22090471377008192] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (530.18,106.4) .. controls (530.18,105.46) and (530.94,104.71) .. (531.87,104.71) .. controls (532.81,104.71) and (533.56,105.46) .. (533.56,106.4) .. controls (533.56,107.33) and (532.81,108.09) .. (531.87,108.09) .. controls (530.94,108.09) and (530.18,107.33) .. (530.18,106.4) -- cycle ;
%Shape: Ellipse [id:dp13234764495443252] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (480.85,120.59) .. controls (480.85,119.66) and (481.61,118.9) .. (482.54,118.9) .. controls (483.47,118.9) and (484.23,119.66) .. (484.23,120.59) .. controls (484.23,121.52) and (483.47,122.28) .. (482.54,122.28) .. controls (481.61,122.28) and (480.85,121.52) .. (480.85,120.59) -- cycle ;
%Shape: Ellipse [id:dp35512367054946825] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (482.88,160.46) .. controls (482.88,159.53) and (483.63,158.77) .. (484.57,158.77) .. controls (485.5,158.77) and (486.26,159.53) .. (486.26,160.46) .. controls (486.26,161.39) and (485.5,162.15) .. (484.57,162.15) .. controls (483.63,162.15) and (482.88,161.39) .. (482.88,160.46) -- cycle ;
%Shape: Ellipse [id:dp4369121886878433] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (545.05,158.43) .. controls (545.05,157.5) and (545.81,156.74) .. (546.74,156.74) .. controls (547.67,156.74) and (548.43,157.5) .. (548.43,158.43) .. controls (548.43,159.37) and (547.67,160.12) .. (546.74,160.12) .. controls (545.81,160.12) and (545.05,159.37) .. (545.05,158.43) -- cycle ;
%Shape: Ellipse [id:dp643739410668964] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (527.48,170.6) .. controls (527.48,169.66) and (528.24,168.91) .. (529.17,168.91) .. controls (530.1,168.91) and (530.86,169.66) .. (530.86,170.6) .. controls (530.86,171.53) and (530.1,172.29) .. (529.17,172.29) .. controls (528.24,172.29) and (527.48,171.53) .. (527.48,170.6) -- cycle ;
%Shape: Ellipse [id:dp5413146324110312] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (668.04,106.4) .. controls (668.04,105.46) and (668.8,104.71) .. (669.73,104.71) .. controls (670.67,104.71) and (671.42,105.46) .. (671.42,106.4) .. controls (671.42,107.33) and (670.67,108.09) .. (669.73,108.09) .. controls (668.8,108.09) and (668.04,107.33) .. (668.04,106.4) -- cycle ;
%Shape: Ellipse [id:dp8201528786050667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (730.89,140.19) .. controls (730.89,139.25) and (731.65,138.5) .. (732.58,138.5) .. controls (733.52,138.5) and (734.27,139.25) .. (734.27,140.19) .. controls (734.27,141.12) and (733.52,141.88) .. (732.58,141.88) .. controls (731.65,141.88) and (730.89,141.12) .. (730.89,140.19) -- cycle ;
%Shape: Ellipse [id:dp384181168511635] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (691.02,98.29) .. controls (691.02,97.35) and (691.78,96.6) .. (692.71,96.6) .. controls (693.64,96.6) and (694.4,97.35) .. (694.4,98.29) .. controls (694.4,99.22) and (693.64,99.98) .. (692.71,99.98) .. controls (691.78,99.98) and (691.02,99.22) .. (691.02,98.29) -- cycle ;
%Shape: Ellipse [id:dp1602415566630202] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (726.84,116.53) .. controls (726.84,115.6) and (727.6,114.84) .. (728.53,114.84) .. controls (729.46,114.84) and (730.22,115.6) .. (730.22,116.53) .. controls (730.22,117.47) and (729.46,118.22) .. (728.53,118.22) .. controls (727.6,118.22) and (726.84,117.47) .. (726.84,116.53) -- cycle ;
%Shape: Ellipse [id:dp8586264329841367] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (719.41,159.78) .. controls (719.41,158.85) and (720.16,158.1) .. (721.09,158.1) .. controls (722.03,158.1) and (722.78,158.85) .. (722.78,159.78) .. controls (722.78,160.72) and (722.03,161.47) .. (721.09,161.47) .. controls (720.16,161.47) and (719.41,160.72) .. (719.41,159.78) -- cycle ;
%Shape: Ellipse [id:dp970052008805022] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (713.32,102.34) .. controls (713.32,101.41) and (714.08,100.65) .. (715.01,100.65) .. controls (715.95,100.65) and (716.7,101.41) .. (716.7,102.34) .. controls (716.7,103.28) and (715.95,104.03) .. (715.01,104.03) .. controls (714.08,104.03) and (713.32,103.28) .. (713.32,102.34) -- cycle ;
%Shape: Ellipse [id:dp7024586872719416] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (693.72,165.87) .. controls (693.72,164.93) and (694.48,164.18) .. (695.41,164.18) .. controls (696.35,164.18) and (697.1,164.93) .. (697.1,165.87) .. controls (697.1,166.8) and (696.35,167.56) .. (695.41,167.56) .. controls (694.48,167.56) and (693.72,166.8) .. (693.72,165.87) -- cycle ;
%Shape: Ellipse [id:dp09107892067156609] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (662.64,153.7) .. controls (662.64,152.77) and (663.39,152.01) .. (664.33,152.01) .. controls (665.26,152.01) and (666.02,152.77) .. (666.02,153.7) .. controls (666.02,154.64) and (665.26,155.39) .. (664.33,155.39) .. controls (663.39,155.39) and (662.64,154.64) .. (662.64,153.7) -- cycle ;
%Straight Lines [id:da9943494821759822] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (583.23,108.09) -- (611.95,124.98) ;
%Straight Lines [id:da1460443902930355] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (662.64,115.52) -- (611.95,124.98) ;
%Shape: Ellipse [id:dp9005190419968425] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (610.26,124.98) .. controls (610.26,124.05) and (611.02,123.29) .. (611.95,123.29) .. controls (612.89,123.29) and (613.64,124.05) .. (613.64,124.98) .. controls (613.64,125.91) and (612.89,126.67) .. (611.95,126.67) .. controls (611.02,126.67) and (610.26,125.91) .. (610.26,124.98) -- cycle ;
%Straight Lines [id:da18589197680873415] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (581.54,108.09) -- (547.75,118.9) ;
%Shape: Ellipse [id:dp3977583534211888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (660.95,115.52) .. controls (660.95,114.59) and (661.71,113.83) .. (662.64,113.83) .. controls (663.57,113.83) and (664.33,114.59) .. (664.33,115.52) .. controls (664.33,116.45) and (663.57,117.21) .. (662.64,117.21) .. controls (661.71,117.21) and (660.95,116.45) .. (660.95,115.52) -- cycle ;
%Shape: Ellipse [id:dp20537157922637106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (546.06,118.9) .. controls (546.06,117.97) and (546.82,117.21) .. (547.75,117.21) .. controls (548.69,117.21) and (549.44,117.97) .. (549.44,118.9) .. controls (549.44,119.83) and (548.69,120.59) .. (547.75,120.59) .. controls (546.82,120.59) and (546.06,119.83) .. (546.06,118.9) -- cycle ;
%Shape: Ellipse [id:dp7191987533370983] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (583.23,128.36) .. controls (583.23,127.43) and (583.99,126.67) .. (584.92,126.67) .. controls (585.86,126.67) and (586.61,127.43) .. (586.61,128.36) .. controls (586.61,129.29) and (585.86,130.05) .. (584.92,130.05) .. controls (583.99,130.05) and (583.23,129.29) .. (583.23,128.36) -- cycle ;
%Shape: Ellipse [id:dp31392552880366353] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (581.54,108.09) .. controls (581.54,107.15) and (582.3,106.4) .. (583.23,106.4) .. controls (584.17,106.4) and (584.92,107.15) .. (584.92,108.09) .. controls (584.92,109.02) and (584.17,109.78) .. (583.23,109.78) .. controls (582.3,109.78) and (581.54,109.02) .. (581.54,108.09) -- cycle ;

% Text Node
\draw (180.42,128.84) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'$};
% Text Node
\draw (365.45,122.08) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''$};
% Text Node
\draw (279.38,108.57) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P$};
% Text Node
\draw (139.51,132.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v'_{0}$};
% Text Node
\draw (142.48,108.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v'_{1}$};
% Text Node
\draw (208.9,91.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v'_{i-1}$};
% Text Node
\draw (211.18,129.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v'_{i}$};
% Text Node
\draw (236.2,130.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{0}$};
% Text Node
\draw (225.7,159.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v'_{i+1}$};
% Text Node
\draw (146.61,161.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v'_{r}$};
% Text Node
\draw (316.1,113.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{s}$};
% Text Node
\draw (340.19,121.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v''_{j}$};
% Text Node
\draw (326.47,158.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v''_{j+1}$};
% Text Node
\draw (330.83,90.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v''_{j-1}$};
% Text Node
\draw (400.48,160.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v''_{r}$};
% Text Node
\draw (414.95,138.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v''_{0}$};
% Text Node
\draw (409.82,105.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v''_{1}$};
% Text Node
\draw (502.26,128.19) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'$};
% Text Node
\draw (687.29,121.44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''$};
% Text Node
\draw (597.48,97.24) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P'$};
% Text Node
\draw (458.5,132.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v'_{0}$};
% Text Node
\draw (465.58,108.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v'_{1}$};
% Text Node
\draw (528.48,93.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v'_{i-1}$};
% Text Node
\draw (527.98,136.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w''_{0}$};
% Text Node
\draw (544.2,158.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v'_{i+1}$};
% Text Node
\draw (469.12,157.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v'_{r}$};
% Text Node
\draw (659.04,129) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w''_{s}$};
% Text Node
\draw (647.68,158.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v''_{j+1}$};
% Text Node
\draw (652.58,88.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v''_{j-1}$};
% Text Node
\draw (721.82,160.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v''_{r}$};
% Text Node
\draw (734.92,135.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v''_{0}$};
% Text Node
\draw (730.57,105.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v''_{1}$};
% Text Node
\draw (528.33,118.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w'_{0}$};
% Text Node
\draw (665.79,110.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w'_{s}$};
% Text Node
\draw (559.68,96.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w'_{1}$};
% Text Node
\draw (564.15,135.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w''_{1}$};
% Text Node
\draw (584.34,141.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P''$};


\end{tikzpicture}

==> figures_tikz/fig9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,423); %set diagram left start at 0, and has height of 423

%Curve Lines [id:da1236713455693168] 
\draw    (234,306) .. controls (223,297.5) and (219.8,300.7) .. (194,298) ;
\draw [shift={(194,298)}, rotate = 185.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\draw [shift={(234,306)}, rotate = 217.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da9757366715660305] 
\draw    (474,108) .. controls (460.6,105.5) and (453.4,111.5) .. (426,103) ;
\draw [shift={(426,103)}, rotate = 197.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\draw [shift={(474,108)}, rotate = 190.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Polygon Curved [id:ds13897085528771358] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (320,225) .. controls (348.33,195.83) and (478.5,199.33) .. (506,231) .. controls (533.5,262.67) and (547.5,296.67) .. (519,325) .. controls (490.5,353.33) and (348.67,367.17) .. (313,328) .. controls (277.33,288.83) and (291.67,254.17) .. (320,225) -- cycle ;
%Shape: Polygon Curved [id:ds7763635565870233] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (158,232) .. controls (202.17,231.33) and (226.83,251.67) .. (231,272) .. controls (232.5,291) and (209.17,296) .. (194,298) .. controls (183.17,300.67) and (163.5,284.33) .. (170,288) .. controls (180.37,288.88) and (216.63,281.88) .. (216,268) .. controls (211.83,254.33) and (185.5,246.33) .. (154,246) .. controls (123.83,246.67) and (98.5,258.67) .. (98,274) .. controls (95.38,283.13) and (97.5,294.67) .. (118,296) .. controls (122.42,301.5) and (124.5,309.67) .. (108,308) .. controls (88.17,304.67) and (77.5,294.33) .. (78,270) .. controls (83.37,244.38) and (119.5,232.33) .. (158,232) -- cycle ;
%Shape: Polygon Curved [id:ds3559944583596999] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (426,103) .. controls (443.5,111.67) and (451.5,115.33) .. (462,122) .. controls (454.83,134.67) and (449.17,141.33) .. (442,154) .. controls (435.5,139.67) and (432.5,121.67) .. (426,103) -- cycle ;
%Shape: Polygon Curved [id:ds36556781222823287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (364,116) .. controls (378.5,110.67) and (379.5,109.67) .. (397,105) .. controls (390.83,117.33) and (373.83,144) .. (370,155) .. controls (365.17,140) and (363.17,133.67) .. (364,116) -- cycle ;
%Curve Lines [id:da7391637095074208] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (165.61,103.5) .. controls (143.32,129.5) and (149.61,149.5) .. (136.46,159.21) ;
%Shape: Ellipse [id:dp6127941820826752] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]  (52,94.38) .. controls (52,58.82) and (98.06,30) .. (154.88,30) .. controls (211.69,30) and (257.75,58.82) .. (257.75,94.38) .. controls (257.75,129.93) and (211.69,158.75) .. (154.88,158.75) .. controls (98.06,158.75) and (52,129.93) .. (52,94.38) -- cycle ;
%Curve Lines [id:da9706926779600438] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (110.5,88.67) .. controls (136.75,112.92) and (172.5,110.17) .. (208.75,86.42) ;
%Curve Lines [id:da462333807148672] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (122.08,97.92) .. controls (145.67,77.67) and (168.33,77.33) .. (191.08,95.92) ;
%Curve Lines [id:da8325118251303474] 
\draw [line width=0.75]    (135.04,134.93) .. controls (101.04,130.6) and (73.32,116.07) .. (73.89,84.36) .. controls (74.46,52.64) and (131.04,41.21) .. (160.46,40.64) .. controls (189.89,40.07) and (225.04,52.07) .. (233.89,79.5) .. controls (242.75,106.93) and (214.61,116.33) .. (187.61,129.33) ;
%Curve Lines [id:da6177232551411966] 
\draw    (181.04,112.36) .. controls (181.89,106.64) and (170.75,98.5) .. (165.61,102.5) ;
%Curve Lines [id:da7198240698674323] 
\draw    (187.61,129.33) .. controls (186.46,121.79) and (184.75,118.07) .. (181.04,112.36) ;
%Curve Lines [id:da8843898330431512] 
\draw    (159.32,142.07) .. controls (150.18,145.5) and (139.89,141.79) .. (133.89,133.79) ;
\draw [shift={(133.89,133.79)}, rotate = 233.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\draw [shift={(159.32,142.07)}, rotate = 159.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da8378600830600216] 
\draw    (142.46,115.33) .. controls (152.46,120.07) and (172.75,118.64) .. (181.04,112.36) ;
\draw [shift={(181.04,112.36)}, rotate = 322.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da9684369284400518] 
\draw    (133.89,133.79) .. controls (136.75,126.36) and (138.75,122.93) .. (142.46,115.33) ;
\draw [shift={(142.46,115.33)}, rotate = 296.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da40188876141606333] 
\draw    (136.46,160.21) .. controls (125.18,165.21) and (118.46,139.5) .. (135.04,134.93) ;
%Curve Lines [id:da7061771330210991] 
\draw    (160.46,143.21) .. controls (147.32,133.5) and (145.04,123.21) .. (142.46,115.33) ;
%Curve Lines [id:da237146369472371] 
\draw    (160.46,143.21) .. controls (173.61,130.93) and (179.89,125.5) .. (181.04,112.36) ;
%Curve Lines [id:da05449787721617505] 
\draw    (160.46,143.21) .. controls (175.32,142.93) and (188.46,136.36) .. (187.61,129.33) ;
\draw [shift={(187.61,129.33)}, rotate = 263.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da27927608148534366] 
\draw [line width=0.75]    (142.46,115.33) .. controls (108.46,111) and (91.61,103.21) .. (94.18,84.36) .. controls (96.75,65.5) and (135.04,54.55) .. (159.04,55.21) .. controls (183.04,55.88) and (208.85,59.17) .. (218.18,81.5) .. controls (227.51,103.83) and (212.89,115.76) .. (185.89,128.76) ;
%Curve Lines [id:da7745911044488027] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ][line width=3]    (136.18,132.64) .. controls (115.32,141.79) and (129.89,166.93) .. (136.46,160.21) .. controls (143.04,153.5) and (153.18,124.23) .. (158.39,111.72) .. controls (163.61,99.21) and (182.46,98.36) .. (180.75,115.5) ;
%Curve Lines [id:da6046132032088534] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ][line width=3]    (142.46,115.33) .. controls (152.46,120.07) and (172.75,118.64) .. (181.04,112.36) ;
%Curve Lines [id:da3232048839451491] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ][line width=3]    (133.89,133.79) .. controls (136.75,126.36) and (138.75,122.93) .. (142.46,115.33) ;
%Curve Lines [id:da09178638342559009] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (374.33,97.92) .. controls (397.92,77.67) and (420.58,77.33) .. (443.33,95.92) ;
%Curve Lines [id:da7098859478407316] 
\draw    (370,155) .. controls (363.33,138.67) and (363.33,126) .. (364,116) ;
\draw [shift={(364,116)}, rotate = 273.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da7259192462883894] 
\draw    (462,122) .. controls (470.17,119) and (468.83,113.67) .. (474,108) ;
%Curve Lines [id:da984068428984598] 
\draw [line width=0.75]    (364,116) .. controls (346.83,114) and (337.5,95.33) .. (342,78) .. controls (346.5,60.67) and (388.5,55.33) .. (406,54) .. controls (423.5,52.67) and (459.5,59) .. (468,70) .. controls (476.5,81) and (474.17,89.67) .. (466,94) ;
%Curve Lines [id:da549050903364336] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (99,160) .. controls (104.87,159.18) and (108.65,172.92) .. (124.65,162.62) ;
\draw [shift={(127,161)}, rotate = 503.64] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da23417420628613628] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (370,155) .. controls (329,140.33) and (306,127.67) .. (305,90) .. controls (304,52.33) and (366.67,29.33) .. (410,30) .. controls (453.33,30.67) and (510.33,57.33) .. (510,90) .. controls (509.67,122.67) and (488.17,140.67) .. (442,154) ;
%Curve Lines [id:da6789784828323795] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (370,94) .. controls (376.5,101.33) and (381,103.33) .. (397,105) ;
%Curve Lines [id:da49597595379344606] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (426,103) .. controls (440.33,98.67) and (441.33,96.67) .. (450,90) ;
%Curve Lines [id:da7112922358998255] 
\draw    (370,155) .. controls (372.86,147.57) and (393.29,112.6) .. (397,105) ;
\draw [shift={(397,105)}, rotate = 296.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\draw [shift={(370,155)}, rotate = 291.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da8617499072179504] 
\draw    (474,108) .. controls (475.5,102.67) and (470.5,95.67) .. (466,94) ;
\draw [shift={(466,94)}, rotate = 200.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\draw [shift={(474,108)}, rotate = 285.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da6579234609138147] 
\draw    (364,116) .. controls (373.83,111.33) and (378.17,110.67) .. (397,105) ;
%Curve Lines [id:da1661747785846448] 
\draw    (442,154) .. controls (433.5,139.67) and (432.5,120.67) .. (426,103) ;
\draw [shift={(426,103)}, rotate = 249.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\draw [shift={(442,154)}, rotate = 239.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da5993349473621512] 
\draw    (442,154) .. controls (451.17,138.67) and (455.17,132.33) .. (462,122) ;
\draw [shift={(462,122)}, rotate = 303.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da7334122618417505] 
\draw    (462,122) .. controls (451.83,114) and (439.83,110.67) .. (426,103) ;
%Curve Lines [id:da08780632253099396] 
\draw    (442,154) .. controls (456.83,143.33) and (477.17,123.33) .. (474,108) ;
%Curve Lines [id:da7250974702236621] 
\draw    (426,103) .. controls (449.5,108) and (454.5,100) .. (466,94) ;
%Curve Lines [id:da6303518345041443] 
\draw [line width=0.75]    (370,155) .. controls (353.83,143) and (313.17,114.33) .. (320,84) .. controls (326.83,53.67) and (369.17,42) .. (406,40) .. controls (442.83,38) and (473.5,53) .. (482,64) .. controls (490.5,75) and (476.5,94.67) .. (466,94) ;
%Curve Lines [id:da4296463610608596] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ][line width=3]    (364,116) .. controls (346.83,114) and (337.5,95.33) .. (342,78) .. controls (346.5,60.67) and (388.5,55.33) .. (406,54) .. controls (423.5,52.67) and (459.5,59) .. (468,70) .. controls (476.5,81) and (474.17,89.67) .. (466,94) ;
%Curve Lines [id:da39032846890722994] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ][line width=3]    (426,103) .. controls (450.83,107.67) and (454.5,100) .. (466,94) ;
%Curve Lines [id:da2334366036009068] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (352,160) .. controls (370.21,156.52) and (354.57,146.11) .. (369.4,137.37) ;
\draw [shift={(372,136)}, rotate = 514.85] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da2019769011536574] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (462,154) .. controls (450.82,146.44) and (460.92,141.86) .. (446.73,136.87) ;
\draw [shift={(444,136)}, rotate = 376.36] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da02564536168046838] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (416,70) .. controls (422.45,72.4) and (430.93,70.21) .. (429.03,62.7) ;
\draw [shift={(428,60)}, rotate = 423.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Polygon Curved [id:ds44981037767588217] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (168,288) .. controls (183.13,293.38) and (199.5,299.33) .. (210,306) .. controls (202.83,318.67) and (194.18,325.35) .. (187.01,338.01) .. controls (179.5,324.67) and (174.5,306.67) .. (168,288) -- cycle ;
%Shape: Polygon Curved [id:ds00611550899418134] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (109.01,300.01) .. controls (123.51,294.68) and (124.51,293.68) .. (142.01,289.01) .. controls (135.85,301.35) and (118.85,328.01) .. (115.01,339.01) .. controls (110.18,324.01) and (108.18,317.68) .. (109.01,300.01) -- cycle ;
%Curve Lines [id:da3300107898205906] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (119.35,281.93) .. controls (136.5,258.67) and (171.17,256.67) .. (188.35,279.93) ;
%Curve Lines [id:da5034817257243858] 
\draw    (115.01,339.01) .. controls (109.83,321.67) and (108.83,317.67) .. (108,308) ;
\draw [shift={(108,308)}, rotate = 265.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da15117346596636883] 
\draw    (210,306) .. controls (218.17,303) and (224.5,305.33) .. (234,306) ;
%Curve Lines [id:da4314006306948881] 
\draw [line width=0.75]    (118,296) .. controls (97.17,295) and (94.5,281.67) .. (100,268) .. controls (105.5,254.33) and (133.5,246.33) .. (158,246) .. controls (182.5,245.67) and (202.83,253.67) .. (210,260) .. controls (217.17,266.33) and (216.83,272.67) .. (211.01,278.01) ;
%Curve Lines [id:da6148956816957822] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (115.01,339.01) .. controls (74.01,324.35) and (51.01,311.68) .. (50.01,274.01) .. controls (49.01,236.35) and (111.68,213.35) .. (155.01,214.01) .. controls (198.35,214.68) and (255.35,241.35) .. (255.01,274.01) .. controls (254.68,306.68) and (233.18,324.68) .. (187.01,338.01) ;
%Curve Lines [id:da35340853472196976] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (114,278) .. controls (120.5,285.33) and (125,287.33) .. (141,289) ;
%Curve Lines [id:da5239024465248425] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (168,288) .. controls (182.33,283.67) and (186.35,280.68) .. (195.01,274.01) ;
%Curve Lines [id:da3870385584634215] 
\draw    (115.01,339.01) .. controls (117.87,331.59) and (138.3,296.61) .. (142.01,289.01) ;
\draw [shift={(142.01,289.01)}, rotate = 296.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\draw [shift={(115.01,339.01)}, rotate = 291.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da5268867481080663] 
\draw    (234,306) .. controls (235.5,300.67) and (226.5,291.67) .. (222,290) ;
\draw [shift={(222,290)}, rotate = 200.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\draw [shift={(234,306)}, rotate = 285.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da42333180162303874] 
\draw    (118,296) .. controls (128.83,293.33) and (130.17,291) .. (142.01,289.01) ;
\draw [shift={(118,296)}, rotate = 346.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da9793287590296891] 
\draw    (187.01,338.01) .. controls (178.51,323.68) and (174.5,305.67) .. (168,288) ;
\draw [shift={(168,288)}, rotate = 249.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\draw [shift={(187.01,338.01)}, rotate = 239.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da4455370776792029] 
\draw    (187.01,338.01) .. controls (196.18,322.68) and (203.17,316.33) .. (210,306) ;
\draw [shift={(210,306)}, rotate = 303.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da6900177263282348] 
\draw    (210,306) .. controls (203.83,302.33) and (207.83,305.67) .. (194,298) ;
%Curve Lines [id:da5926924147959653] 
\draw    (187.01,338.01) .. controls (201.85,327.35) and (229.83,321.33) .. (234,306) ;
%Curve Lines [id:da2849001213627791] 
\draw    (168,288) .. controls (189.15,286.99) and (199.51,284.01) .. (211.01,278.01) ;
\draw [shift={(211.01,278.01)}, rotate = 332.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da09129044788123752] 
\draw [line width=0.75]    (115.01,339.01) .. controls (76.88,318.88) and (53.82,300.32) .. (58,270) .. controls (62.18,239.68) and (115.51,220.35) .. (154,220) .. controls (192.49,219.65) and (220.83,234) .. (234,250) .. controls (247.17,266) and (254.5,289.33) .. (222,290) ;
%Curve Lines [id:da3403629069309708] 
\draw    (194,298) .. controls (207.17,298) and (215.17,293) .. (222,290) ;
\draw [shift={(194,298)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da8733648451011142] 
\draw [line width=0.75]    (108,308) .. controls (88.17,306) and (74.83,291) .. (78,270) .. controls (81.17,249) and (111.17,231.67) .. (158,232) .. controls (204.83,232.33) and (220.17,249) .. (228,264) .. controls (235.83,279) and (227.82,284.65) .. (222,290) ;
%Curve Lines [id:da37361481623440307] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ][line width=3]    (108,308) .. controls (88.17,306) and (74.83,291) .. (78,270) .. controls (81.17,249) and (111.17,231.67) .. (158,232) .. controls (204.83,232.33) and (220.17,249) .. (228,264) .. controls (235.83,279) and (227.82,284.65) .. (222,290) ;
%Curve Lines [id:da9698818166172212] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ][line width=3]    (118,296) .. controls (97.17,295) and (94.5,281.67) .. (100,268) .. controls (105.5,254.33) and (133.5,246.33) .. (158,246) .. controls (182.5,245.67) and (202.83,253.67) .. (210,260) .. controls (217.17,266.33) and (216.83,272.67) .. (211.01,278.01) ;
%Curve Lines [id:da26706744576082553] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ][line width=3]    (168,288) .. controls (189.15,286.99) and (199.51,284.01) .. (211.01,278.01) ;
%Curve Lines [id:da3217312376171524] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ][line width=2.25]    (194,298) .. controls (207.17,298) and (215.17,293) .. (222,290) ;
%Shape: Polygon [id:ds0987448634767285] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474,322) -- (434,326) -- (388,326) -- (354,324) -- (320,300) -- (318,262) -- (354,230) -- (436,228) -- (488,248) -- (504,268) -- (506,300) -- cycle ;
%Shape: Circle [id:dp20531194923689133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432,326) .. controls (432,324.9) and (432.9,324) .. (434,324) .. controls (435.1,324) and (436,324.9) .. (436,326) .. controls (436,327.1) and (435.1,328) .. (434,328) .. controls (432.9,328) and (432,327.1) .. (432,326) -- cycle ;
%Shape: Circle [id:dp6051783523807972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352,230) .. controls (352,228.9) and (352.9,228) .. (354,228) .. controls (355.1,228) and (356,228.9) .. (356,230) .. controls (356,231.1) and (355.1,232) .. (354,232) .. controls (352.9,232) and (352,231.1) .. (352,230) -- cycle ;
%Shape: Circle [id:dp690809614208334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434,228) .. controls (434,226.9) and (434.9,226) .. (436,226) .. controls (437.1,226) and (438,226.9) .. (438,228) .. controls (438,229.1) and (437.1,230) .. (436,230) .. controls (434.9,230) and (434,229.1) .. (434,228) -- cycle ;
%Shape: Circle [id:dp8336339270206194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486,248) .. controls (486,246.9) and (486.9,246) .. (488,246) .. controls (489.1,246) and (490,246.9) .. (490,248) .. controls (490,249.1) and (489.1,250) .. (488,250) .. controls (486.9,250) and (486,249.1) .. (486,248) -- cycle ;
%Shape: Circle [id:dp482700962268247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (502,268) .. controls (502,266.9) and (502.9,266) .. (504,266) .. controls (505.1,266) and (506,266.9) .. (506,268) .. controls (506,269.1) and (505.1,270) .. (504,270) .. controls (502.9,270) and (502,269.1) .. (502,268) -- cycle ;
%Shape: Circle [id:dp699147818387027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504,300) .. controls (504,298.9) and (504.9,298) .. (506,298) .. controls (507.1,298) and (508,298.9) .. (508,300) .. controls (508,301.1) and (507.1,302) .. (506,302) .. controls (504.9,302) and (504,301.1) .. (504,300) -- cycle ;
%Shape: Circle [id:dp9414587108274022] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (472,322) .. controls (472,320.9) and (472.9,320) .. (474,320) .. controls (475.1,320) and (476,320.9) .. (476,322) .. controls (476,323.1) and (475.1,324) .. (474,324) .. controls (472.9,324) and (472,323.1) .. (472,322) -- cycle ;
%Shape: Circle [id:dp3812367199233164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352,324) .. controls (352,322.9) and (352.9,322) .. (354,322) .. controls (355.1,322) and (356,322.9) .. (356,324) .. controls (356,325.1) and (355.1,326) .. (354,326) .. controls (352.9,326) and (352,325.1) .. (352,324) -- cycle ;
%Shape: Circle [id:dp7203128785594912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318,300) .. controls (318,298.9) and (318.9,298) .. (320,298) .. controls (321.1,298) and (322,298.9) .. (322,300) .. controls (322,301.1) and (321.1,302) .. (320,302) .. controls (318.9,302) and (318,301.1) .. (318,300) -- cycle ;
%Shape: Circle [id:dp0191629031577929] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316,262) .. controls (316,260.9) and (316.9,260) .. (318,260) .. controls (319.1,260) and (320,260.9) .. (320,262) .. controls (320,263.1) and (319.1,264) .. (318,264) .. controls (316.9,264) and (316,263.1) .. (316,262) -- cycle ;
%Shape: Circle [id:dp262603454605588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458,280) .. controls (458,278.9) and (458.9,278) .. (460,278) .. controls (461.1,278) and (462,278.9) .. (462,280) .. controls (462,281.1) and (461.1,282) .. (460,282) .. controls (458.9,282) and (458,281.1) .. (458,280) -- cycle ;
%Straight Lines [id:da6145189348866518] 
\draw    (460,280) -- (434,326) ;
%Straight Lines [id:da14476265893982276] 
\draw    (460,280) -- (504,268) ;
%Straight Lines [id:da755131164283692] 
\draw    (460,280) -- (474,322) ;
%Straight Lines [id:da6172528175959127] 
\draw    (460,280) -- (506,300) ;
%Shape: Polygon [id:ds4101557782967715] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ][line width=2.25]  (474,322) -- (434,326) -- (388,326) -- (354,324) -- (320,300) -- (318,262) -- (354,230) -- (436,228) -- (488,248) -- (504,268) -- (506,300) -- cycle ;
%Straight Lines [id:da751723946576961] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (390,242) -- (396.13,234.34) ;
\draw [shift={(398,232)}, rotate = 488.66] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8198896220724583] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (430,294) -- (439.5,300.34) ;
\draw [shift={(442,302)}, rotate = 213.69] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (126.02,115.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (129.21,136.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (184.6,101.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (189.45,126.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (156.31,143.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e$};
% Text Node
\draw (459,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (477,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e$};
% Text Node
\draw (83,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C$};
% Text Node
\draw (375,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a'$};
% Text Node
\draw (359,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b'$};
% Text Node
\draw (397,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c'$};
% Text Node
\draw (417,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c''$};
% Text Node
\draw (429,160.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a''$};
% Text Node
\draw (443,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b''$};
% Text Node
\draw (386,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C'$};
% Text Node
\draw (335,150.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi '$};
% Text Node
\draw (463,148.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi ''$};
% Text Node
\draw (414,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C''$};
% Text Node
\draw (405,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P$};
% Text Node
\draw (143,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (401,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (141,355) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (399,357) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
\draw (215,270.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{2}$};
% Text Node
\draw (236,293.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e$};
% Text Node
\draw (120.01,333.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a'$};
% Text Node
\draw (115,299.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b'_{1}$};
% Text Node
\draw (141,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c'$};
% Text Node
\draw (159,271.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c''_{1}$};
% Text Node
\draw (169,334.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a''$};
% Text Node
\draw (211,307.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b''$};
% Text Node
\draw (180,301.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c''_{2}$};
% Text Node
\draw (196,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (95,311.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b'_{2}$};
% Text Node
\draw (153,248.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P''$};
% Text Node
\draw (81,267.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi ^{*}$};
% Text Node
\draw (154,221.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P'$};
% Text Node
\draw (347,214.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b'_{1}$};
% Text Node
\draw (429,211.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (491,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c''_{1}$};
% Text Node
\draw (509,260.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a''$};
% Text Node
\draw (511,294.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b''$};
% Text Node
\draw (477,322.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c''_{2}$};
% Text Node
\draw (436,329.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{2}$};
% Text Node
\draw (346,328.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b'_{2}$};
% Text Node
\draw (303,294.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a'$};
% Text Node
\draw (303,254.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c'$};
% Text Node
\draw (381,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B^{*}$};
% Text Node
\draw (415,281.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$H^{*}$};
% Text Node
\draw (317,223.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi ^{*}$};
% Text Node
\draw (451,264.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e$};


\end{tikzpicture}
